Principal Components of the Meaning

In this paper we argue that (lexical) meaning in science can be represented in a 13 dimension Meaning Space. This space is constructed using principal component analysis (singular decomposition) on the matrix of word category relative information gains, where the categories are those used by the Web of Science, and the words are taken from a reduced word set from texts in the Web of Science. We show that this reduced word set plausibly represents all texts in the corpus, so that the principal component analysis has some objective meaning with respect to the corpus. We argue that 13 dimensions is adequate to describe the meaning of scientific texts, and hypothesise about the qualitative meaning of the principal components.

==> (inline-0) <==
\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{Number of words for each category}\\ 
		\hline
  	\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Category}} &\multicolumn{1}{|C{3cm}|}{\textbf{Number of Words}}  \\ \hline

\endhead
\hline
\endfoot
1	&	Acoustics	&	4198	\\ \hline
2	&	Agricultural Economics \& Policy	&	2788	\\ \hline
3	&	Agricultural Engineering	&	3727	\\ \hline
4	&	Agriculture, Dairy \& Animal Science	&	4080	\\ \hline
5	&	Agriculture, Multidisciplinary	&	4359	\\ \hline
6	&	Agronomy	&	4180	\\ \hline
7	&	Allergy	&	3466	\\ \hline
8	&	Anatomy \& Morphology	&	3849	\\ \hline
9	&	Andrology	&	2456	\\ \hline
10	&	Anesthesiology	&	3695	\\ \hline
11	&	Anthropology	&	4104	\\ \hline
12	&	Archaeology	&	3689	\\ \hline
13	&	Architecture	&	3243	\\ \hline
14	&	Area Studies	&	3193	\\ \hline
15	&	Art	&	3071	\\ \hline
16	&	Asian Studies	&	2841	\\ \hline
17	&	Astronomy \& Astrophysics	&	3768	\\ \hline
18	&	Audiology \& Speech-Language Pathology	&	3467	\\ \hline
19	&	Automation \& Control Systems	&	4365	\\ \hline
20	&	Behavioral Sciences	&	4195	\\ \hline
21	&	Biochemical Research Methods	&	4582	\\ \hline
22	&	Biochemistry \& Molecular Biology	&	4755	\\ \hline
23	&	Biodiversity Conservation	&	3915	\\ \hline
24	&	Biology	&	4735	\\ \hline
25	&	Biophysics	&	4501	\\ \hline
26	&	Biotechnology \& Applied Microbiology	&	4737	\\ \hline
27	&	Business	&	3649	\\ \hline
28	&	Business, Finance	&	3392	\\ \hline
29	&	Cardiac \& Cardiovascular Systems	&	4259	\\ \hline
30	&	Cell \& Tissue Engineering	&	3686	\\ \hline
31	&	Cell Biology	&	4525	\\ \hline
32	&	Chemistry, Analytical	&	4622	\\ \hline
33	&	Chemistry, Applied	&	4348	\\ \hline
34	&	Chemistry, Inorganic \& Nuclear	&	3825	\\ \hline
35	&	Chemistry, Medicinal	&	4292	\\ \hline
36	&	Chemistry, Multidisciplinary	&	4694	\\ \hline
37	&	Chemistry, Organic	&	3904	\\ \hline
38	&	Chemistry, Physical	&	4480	\\ \hline
39	&	Classics	&	2114	\\ \hline
40	&	Clinical Neurology	&	4483	\\ \hline
41	&	Communication	&	3323	\\ \hline
42	&	Computer Science, Artificial Intelligence	&	4600	\\ \hline
43	&	Computer Science, Cybernetics	&	3518	\\ \hline
44	&	Computer Science, Hardware \& Architecture	&	3983	\\ \hline
45	&	Computer Science, Information Systems	&	4656	\\ \hline
46	&	Computer Science, Interdisciplinary Applications	&	4834	\\ \hline
47	&	Computer Science, Software Engineering	&	4100	\\ \hline
48	&	Computer Science, Theory \& Methods	&	4662	\\ \hline
49	&	Construction \& Building Technology	&	4060	\\ \hline
50	&	Criminology \& Penology	&	3055	\\ \hline
51	&	Critical Care Medicine	&	3972	\\ \hline
52	&	Crystallography	&	3593	\\ \hline
53	&	Cultural Studies	&	3018	\\ \hline
54	&	Dance	&	1295	\\ \hline
55	&	Demography	&	2719	\\ \hline
56	&	Dentistry, Oral Surgery \& Medicine	&	4228	\\ \hline
57	&	Dermatology	&	4150	\\ \hline
58	&	Developmental Biology	&	3904	\\ \hline
59	&	Ecology	&	4476	\\ \hline
60	&	Economics	&	4027	\\ \hline
61	&	Education \& Educational Research	&	4218	\\ \hline
62	&	Education, Scientific Disciplines	&	4299	\\ \hline
63	&	Education, Special	&	2885	\\ \hline
64	&	Electrochemistry	&	4126	\\ \hline
65	&	Emergency Medicine	&	3596	\\ \hline
66	&	Endocrinology \& Metabolism	&	4436	\\ \hline
67	&	Energy \& Fuels	&	4473	\\ \hline
68	&	Engineering, Aerospace	&	3525	\\ \hline
69	&	Engineering, Biomedical	&	4571	\\ \hline
70	&	Engineering, Chemical	&	4379	\\ \hline
71	&	Engineering, Civil	&	4266	\\ \hline
72	&	Engineering, Electrical \& Electronic	&	4864	\\ \hline
73	&	Engineering, Environmental	&	4439	\\ \hline
74	&	Engineering, Geological	&	3345	\\ \hline
75	&	Engineering, Industrial	&	4040	\\ \hline
76	&	Engineering, Manufacturing	&	4155	\\ \hline
77	&	Engineering, Marine	&	3027	\\ \hline
78	&	Engineering, Mechanical	&	4577	\\ \hline
79	&	Engineering, Multidisciplinary	&	4504	\\ \hline
80	&	Engineering, Ocean	&	3028	\\ \hline
81	&	Engineering, Petroleum	&	3164	\\ \hline
82	&	Entomology	&	3874	\\ \hline
83	&	Environmental Sciences	&	4865	\\ \hline
84	&	Environmental Studies	&	3963	\\ \hline
85	&	Ergonomics	&	3099	\\ \hline
86	&	Ethics	&	3235	\\ \hline
87	&	Ethnic Studies	&	2626	\\ \hline
88	&	Evolutionary Biology	&	4123	\\ \hline
89	&	Family Studies	&	2938	\\ \hline
90	&	Film, Radio, Television	&	2457	\\ \hline
91	&	Fisheries	&	3926	\\ \hline
92	&	Folklore	&	1675	\\ \hline
93	&	Food Science \& Technology	&	4569	\\ \hline
94	&	Forestry	&	3864	\\ \hline
95	&	Gastroenterology \& Hepatology	&	4138	\\ \hline
96	&	Genetics \& Heredity	&	4610	\\ \hline
97	&	Geochemistry \& Geophysics	&	3869	\\ \hline
98	&	Geography	&	3691	\\ \hline
99	&	Geography, Physical	&	3964	\\ \hline
100	&	Geology	&	3302	\\ \hline
101	&	Geosciences, Multidisciplinary	&	4395	\\ \hline
102	&	Geriatrics \& Gerontology	&	4012	\\ \hline
103	&	Gerontology	&	3511	\\ \hline
104	&	Green \& Sustainable Science \& Technology	&	4018	\\ \hline
105	&	Health Care Sciences \& Services	&	4119	\\ \hline
106	&	Health Policy \& Services	&	3716	\\ \hline
107	&	Hematology	&	4082	\\ \hline
108	&	History	&	3497	\\ \hline
109	&	History \& Philosophy Of Science	&	3698	\\ \hline
110	&	History Of Social Sciences	&	2879	\\ \hline
111	&	Horticulture	&	3864	\\ \hline
112	&	Hospitality, Leisure, Sport \& Tourism	&	3383	\\ \hline
113	&	Humanities, Multidisciplinary	&	3579	\\ \hline
114	&	Imaging Science \& Photographic Technology	&	4090	\\ \hline
115	&	Immunology	&	4421	\\ \hline
116	&	Industrial Relations \& Labor	&	2676	\\ \hline
117	&	Infectious Diseases	&	4358	\\ \hline
118	&	Information Science \& Library Science	&	3672	\\ \hline
119	&	Instruments \& Instrumentation	&	4420	\\ \hline
120	&	Integrative \& Complementary Medicine	&	4060	\\ \hline
121	&	International Relations	&	3260	\\ \hline
122	&	Language \& Linguistics	&	3456	\\ \hline
123	&	Law	&	3415	\\ \hline
124	&	Limnology	&	3436	\\ \hline
125	&	Linguistics	&	3593	\\ \hline
126	&	Literary Reviews	&	953	\\ \hline
127	&	Literary Theory \& Criticism	&	2473	\\ \hline
128	&	Literature	&	3140	\\ \hline
129	&	Literature, African, Australian, Canadian	&	1240	\\ \hline
130	&	Literature, American	&	1380	\\ \hline
131	&	Literature, British Isles	&	1895	\\ \hline
132	&	Literature, German, Dutch, Scandinavian	&	1671	\\ \hline
133	&	Literature, Romance	&	2145	\\ \hline
134	&	Literature, Slavic	&	733	\\ \hline
135	&	Logic	&	2450	\\ \hline
136	&	Management	&	3860	\\ \hline
137	&	Marine \& Freshwater Biology	&	4328	\\ \hline
138	&	Materials Science, Biomaterials	&	4165	\\ \hline
139	&	Materials Science, Ceramics	&	3301	\\ \hline
140	&	Materials Science, Characterization \& Testing	&	3620	\\ \hline
141	&	Materials Science, Coatings \& Films	&	3336	\\ \hline
142	&	Materials Science, Composites	&	3129	\\ \hline
143	&	Materials Science, Multidisciplinary	&	4798	\\ \hline
144	&	Materials Science, Paper \& Wood	&	3144	\\ \hline
145	&	Materials Science, Textiles	&	3353	\\ \hline
146	&	Mathematical \& Computational Biology	&	4412	\\ \hline
147	&	Mathematics	&	3341	\\ \hline
148	&	Mathematics, Applied	&	4221	\\ \hline
149	&	Mathematics, Interdisciplinary Applications	&	4241	\\ \hline
150	&	Mechanics	&	4458	\\ \hline
151	&	Medical Ethics	&	2795	\\ \hline
152	&	Medical Informatics	&	4057	\\ \hline
153	&	Medical Laboratory Technology	&	3799	\\ \hline
154	&	Medicine, General \& Internal	&	4535	\\ \hline
155	&	Medicine, Legal	&	3926	\\ \hline
156	&	Medicine, Research \& Experimental	&	4639	\\ \hline
157	&	Medieval \& Renaissance Studies	&	2445	\\ \hline
158	&	Metallurgy \& Metallurgical Engineering	&	3820	\\ \hline
159	&	Meteorology \& Atmospheric Sciences	&	4188	\\ \hline
160	&	Microbiology	&	4480	\\ \hline
161	&	Microscopy	&	3567	\\ \hline
162	&	Mineralogy	&	3354	\\ \hline
163	&	Mining \& Mineral Processing	&	3468	\\ \hline
164	&	Multidisciplinary Sciences	&	4956	\\ \hline
165	&	Music	&	2933	\\ \hline
166	&	Mycology	&	3441	\\ \hline
167	&	Nanoscience \& Nanotechnology	&	4470	\\ \hline
168	&	Neuroimaging	&	3389	\\ \hline
169	&	Neurosciences	&	4652	\\ \hline
170	&	Nuclear Science \& Technology	&	4283	\\ \hline
171	&	Nursing	&	3891	\\ \hline
172	&	Nutrition \& Dietetics	&	4460	\\ \hline
173	&	Obstetrics \& Gynecology	&	4175	\\ \hline
174	&	Oceanography	&	4053	\\ \hline
175	&	Oncology	&	4461	\\ \hline
176	&	Operations Research \& Management Science	&	3940	\\ \hline
177	&	Ophthalmology	&	4172	\\ \hline
178	&	Optics	&	4674	\\ \hline
179	&	Ornithology	&	2771	\\ \hline
180	&	Orthopedics	&	4126	\\ \hline
181	&	Otorhinolaryngology	&	3962	\\ \hline
182	&	Paleontology	&	3388	\\ \hline
183	&	Parasitology	&	4141	\\ \hline
184	&	Pathology	&	4161	\\ \hline
185	&	Pediatrics	&	4369	\\ \hline
186	&	Peripheral Vascular Disease	&	4071	\\ \hline
187	&	Pharmacology \& Pharmacy	&	4690	\\ \hline
188	&	Philosophy	&	3258	\\ \hline
189	&	Physics, Applied	&	4659	\\ \hline
190	&	Physics, Atomic, Molecular \& Chemical	&	4041	\\ \hline
191	&	Physics, Condensed Matter	&	4065	\\ \hline
192	&	Physics, Fluids \& Plasmas	&	3895	\\ \hline
193	&	Physics, Mathematical	&	3743	\\ \hline
194	&	Physics, Multidisciplinary	&	4284	\\ \hline
195	&	Physics, Nuclear	&	3478	\\ \hline
196	&	Physics, Particles \& Fields	&	3248	\\ \hline
197	&	Physiology	&	4480	\\ \hline
198	&	Planning \& Development	&	3594	\\ \hline
199	&	Plant Sciences	&	4531	\\ \hline
200	&	Poetry	&	982	\\ \hline
201	&	Political Science	&	3282	\\ \hline
202	&	Polymer Science	&	4052	\\ \hline
203	&	Primary Health Care	&	3134	\\ \hline
204	&	Psychiatry	&	4296	\\ \hline
205	&	Psychology	&	4029	\\ \hline
206	&	Psychology, Applied	&	3412	\\ \hline
207	&	Psychology, Biological	&	3396	\\ \hline
208	&	Psychology, Clinical	&	3700	\\ \hline
209	&	Psychology, Developmental	&	3379	\\ \hline
210	&	Psychology, Educational	&	2853	\\ \hline
211	&	Psychology, Experimental	&	3680	\\ \hline
212	&	Psychology, Mathematical	&	2222	\\ \hline
213	&	Psychology, Multidisciplinary	&	3998	\\ \hline
214	&	Psychology, Psychoanalysis	&	2119	\\ \hline
215	&	Psychology, Social	&	3188	\\ \hline
216	&	Public Administration	&	2958	\\ \hline
217	&	Public, Environmental \& Occupational Health	&	4805	\\ \hline
218	&	Radiology, Nuclear Medicine \& Medical Imaging	&	4635	\\ \hline
219	&	Rehabilitation	&	4025	\\ \hline
220	&	Religion	&	3317	\\ \hline
221	&	Remote Sensing	&	4168	\\ \hline
222	&	Reproductive Biology	&	3898	\\ \hline
223	&	Respiratory System	&	4190	\\ \hline
224	&	Rheumatology	&	3779	\\ \hline
225	&	Robotics	&	3852	\\ \hline
226	&	Social Issues	&	3064	\\ \hline
227	&	Social Sciences, Biomedical	&	3655	\\ \hline
228	&	Social Sciences, Interdisciplinary	&	4170	\\ \hline
229	&	Social Sciences, Mathematical Methods	&	3339	\\ \hline
230	&	Social Work	&	2947	\\ \hline
231	&	Sociology	&	3715	\\ \hline
232	&	Soil Science	&	3760	\\ \hline
233	&	Spectroscopy	&	4267	\\ \hline
234	&	Sport Sciences	&	4204	\\ \hline
235	&	Statistics \& Probability	&	4152	\\ \hline
236	&	Substance Abuse	&	3717	\\ \hline
237	&	Surgery	&	4548	\\ \hline
238	&	Telecommunications	&	4282	\\ \hline
239	&	Theater	&	2336	\\ \hline
240	&	Thermodynamics	&	3997	\\ \hline
241	&	Toxicology	&	4476	\\ \hline
242	&	Transplantation	&	3852	\\ \hline
243	&	Transportation	&	3420	\\ \hline
244	&	Transportation Science \& Technology	&	3578	\\ \hline
245	&	Tropical Medicine	&	4054	\\ \hline
246	&	Urban Studies	&	3385	\\ \hline
247	&	Urology \& Nephrology	&	4102	\\ \hline
248	&	Veterinary Sciences	&	4446	\\ \hline
249	&	Virology	&	3953	\\ \hline
250	&	Water Resources	&	4384	\\ \hline
251	&	Women's Studies	&	3145	\\ \hline
252	&	Zoology	&	4471	\\ \hline

\end{longtable}
\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $1^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC1)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Engineering, Multidisciplinary	&	0.1294	\\ \hline
2	&	Engineering, Electrical \& Electronic	&	0.1177	\\ \hline
3	&	Computer Science, Theory \& Methods	&	0.1161	\\ \hline
4	&	Medicine, General \& Internal	&	0.1155	\\ \hline
5	&	Computer Science, Interdisciplinary Applications	&	0.1145	\\ \hline
6	&	Medicine, Research \& Experimental	&	0.1125	\\ \hline
7	&	Engineering, Industrial	&	0.1102	\\ \hline
8	&	Computer Science, Software Engineering	&	0.1092	\\ \hline
9	&	Computer Science, Information Systems	&	0.1081	\\ \hline
10	&	Engineering, Mechanical	&	0.1065	\\ \hline
11	&	Automation \& Control Systems	&	0.1058	\\ \hline
12	&	Computer Science, Cybernetics	&	0.1049	\\ \hline
13	&	Materials Science, Multidisciplinary	&	0.1045	\\ \hline
14	&	Computer Science, Artificial Intelligence	&	0.1033	\\ \hline
15	&	Mechanics	&	0.1027	\\ \hline
16	&	Physics, Applied	&	0.1020	\\ \hline
17	&	Clinical Neurology	&	0.1014	\\ \hline
18	&	Chemistry, Multidisciplinary	&	0.1001	\\ \hline
19	&	Mathematics, Interdisciplinary Applications	&	0.0999	\\ \hline
20	&	Physics, Multidisciplinary	&	0.0990	\\ \hline
21	&	Computer Science, Hardware \& Architecture	&	0.0983	\\ \hline
22	&	Operations Research \& Management Science	&	0.0979	\\ \hline
23	&	Chemistry, Physical	&	0.0968	\\ \hline
24	&	Engineering, Manufacturing	&	0.0959	\\ \hline
25	&	Instruments \& Instrumentation	&	0.0925	\\ \hline
26	&	Medical Laboratory Technology	&	0.0924	\\ \hline
27	&	Mathematics, Applied	&	0.0905	\\ \hline
28	&	Social Sciences, Interdisciplinary	&	0.0897	\\ \hline
29	&	Physics, Condensed Matter	&	0.0891	\\ \hline
30	&	Medical Informatics	&	0.0879	\\ \hline
31	&	Telecommunications	&	0.0867	\\ \hline
32	&	Health Care Sciences \& Services	&	0.0867	\\ \hline
33	&	Gastroenterology \& Hepatology	&	0.0864	\\ \hline
34	&	Physics, Mathematical	&	0.0854	\\ \hline
35	&	Public, Environmental \& Occupational Health	&	0.0854	\\ \hline
36	&	Social Sciences, Mathematical Methods	&	0.0853	\\ \hline
37	&	Multidisciplinary Sciences	&	0.0834	\\ \hline
38	&	Surgery	&	0.0832	\\ \hline
39	&	Rehabilitation	&	0.0827	\\ \hline
40	&	Nanoscience \& Nanotechnology	&	0.0825	\\ \hline
41	&	Chemistry, Applied	&	0.0825	\\ \hline
42	&	Endocrinology \& Metabolism	&	0.0820	\\ \hline
43	&	Hematology	&	0.0810	\\ \hline
44	&	Critical Care Medicine	&	0.0809	\\ \hline
45	&	Engineering, Chemical	&	0.0808	\\ \hline
46	&	Peripheral Vascular Disease	&	0.0808	\\ \hline
47	&	Mathematics	&	0.0801	\\ \hline
48	&	Biology	&	0.0798	\\ \hline
49	&	Engineering, Civil	&	0.0786	\\ \hline
50	&	Primary Health Care	&	0.0786	\\ \hline
51	&	Urology \& Nephrology	&	0.0784	\\ \hline
52	&	Psychology, Multidisciplinary	&	0.0782	\\ \hline
53	&	Respiratory System	&	0.0781	\\ \hline
54	&	Planning \& Development	&	0.0779	\\ \hline
55	&	Psychology, Social	&	0.0778	\\ \hline
56	&	Pediatrics	&	0.0776	\\ \hline
57	&	Energy \& Fuels	&	0.0771	\\ \hline
58	&	Humanities, Multidisciplinary	&	0.0765	\\ \hline
59	&	Psychology, Clinical	&	0.0764	\\ \hline
60	&	Otorhinolaryngology	&	0.0760	\\ \hline
61	&	Biochemistry \& Molecular Biology	&	0.0752	\\ \hline
62	&	Sociology	&	0.0749	\\ \hline
63	&	Physics, Atomic, Molecular \& Chemical	&	0.0746	\\ \hline
64	&	Psychiatry	&	0.0739	\\ \hline
65	&	Psychology	&	0.0737	\\ \hline
66	&	Health Policy \& Services	&	0.0735	\\ \hline
67	&	Social Issues	&	0.0727	\\ \hline
68	&	Anesthesiology	&	0.0719	\\ \hline
69	&	Emergency Medicine	&	0.0719	\\ \hline
70	&	Oncology	&	0.0718	\\ \hline
71	&	Rheumatology	&	0.0716	\\ \hline
72	&	Physiology	&	0.0707	\\ \hline
73	&	Management	&	0.0706	\\ \hline
74	&	Social Sciences, Biomedical	&	0.0704	\\ \hline
75	&	Cell Biology	&	0.0701	\\ \hline
76	&	Environmental Studies	&	0.0697	\\ \hline
77	&	Materials Science, Characterization \& Testing	&	0.0695	\\ \hline
78	&	Information Science \& Library Science	&	0.0691	\\ \hline
79	&	Biophysics	&	0.0687	\\ \hline
80	&	Cardiac \& Cardiovascular Systems	&	0.0684	\\ \hline
81	&	Geriatrics \& Gerontology	&	0.0684	\\ \hline
82	&	Pharmacology \& Pharmacy	&	0.0684	\\ \hline
83	&	Immunology	&	0.0674	\\ \hline
84	&	Pathology	&	0.0666	\\ \hline
85	&	Cultural Studies	&	0.0665	\\ \hline
86	&	Green \& Sustainable Science \& Technology	&	0.0657	\\ \hline
87	&	Logic	&	0.0655	\\ \hline
88	&	Social Work	&	0.0649	\\ \hline
89	&	Area Studies	&	0.0648	\\ \hline
90	&	Infectious Diseases	&	0.0647	\\ \hline
91	&	Statistics \& Probability	&	0.0646	\\ \hline
92	&	Geography	&	0.0643	\\ \hline
93	&	Chemistry, Organic	&	0.0641	\\ \hline
94	&	Business	&	0.0639	\\ \hline
95	&	Psychology, Applied	&	0.0637	\\ \hline
96	&	Orthopedics	&	0.0635	\\ \hline
97	&	Economics	&	0.0634	\\ \hline
98	&	Psychology, Mathematical	&	0.0628	\\ \hline
99	&	Asian Studies	&	0.0627	\\ \hline
100	&	History Of Social Sciences	&	0.0626	\\ \hline
101	&	Communication	&	0.0623	\\ \hline
102	&	Materials Science, Coatings \& Films	&	0.0617	\\ \hline
103	&	Biotechnology \& Applied Microbiology	&	0.0614	\\ \hline
104	&	Dermatology	&	0.0611	\\ \hline
105	&	Transportation Science \& Technology	&	0.0611	\\ \hline
106	&	Psychology, Biological	&	0.0607	\\ \hline
107	&	Physics, Fluids \& Plasmas	&	0.0604	\\ \hline
108	&	Public Administration	&	0.0604	\\ \hline
109	&	Obstetrics \& Gynecology	&	0.0602	\\ \hline
110	&	Gerontology	&	0.0597	\\ \hline
111	&	History	&	0.0595	\\ \hline
112	&	International Relations	&	0.0594	\\ \hline
113	&	Mathematical \& Computational Biology	&	0.0590	\\ \hline
114	&	Psychology, Experimental	&	0.0590	\\ \hline
115	&	Integrative \& Complementary Medicine	&	0.0584	\\ \hline
116	&	Literary Theory \& Criticism	&	0.0582	\\ \hline
117	&	Optics	&	0.0577	\\ \hline
118	&	Behavioral Sciences	&	0.0572	\\ \hline
119	&	Psychology, Developmental	&	0.0561	\\ \hline
120	&	History \& Philosophy Of Science	&	0.0561	\\ \hline
121	&	Metallurgy \& Metallurgical Engineering	&	0.0558	\\ \hline
122	&	Substance Abuse	&	0.0556	\\ \hline
123	&	Materials Science, Ceramics	&	0.0556	\\ \hline
124	&	Engineering, Aerospace	&	0.0554	\\ \hline
125	&	Engineering, Environmental	&	0.0554	\\ \hline
126	&	Spectroscopy	&	0.0554	\\ \hline
127	&	Family Studies	&	0.0551	\\ \hline
128	&	Imaging Science \& Photographic Technology	&	0.0551	\\ \hline
129	&	Psychology, Educational	&	0.0546	\\ \hline
130	&	Construction \& Building Technology	&	0.0540	\\ \hline
131	&	Nursing	&	0.0537	\\ \hline
132	&	Toxicology	&	0.0536	\\ \hline
133	&	Demography	&	0.0535	\\ \hline
134	&	Developmental Biology	&	0.0533	\\ \hline
135	&	Sport Sciences	&	0.0532	\\ \hline
136	&	Radiology, Nuclear Medicine \& Medical Imaging	&	0.0532	\\ \hline
137	&	Tropical Medicine	&	0.0529	\\ \hline
138	&	Ethnic Studies	&	0.0524	\\ \hline
139	&	Chemistry, Inorganic \& Nuclear	&	0.0521	\\ \hline
140	&	Literature, Romance	&	0.0519	\\ \hline
141	&	Thermodynamics	&	0.0517	\\ \hline
142	&	Political Science	&	0.0517	\\ \hline
143	&	Anthropology	&	0.0516	\\ \hline
144	&	Nutrition \& Dietetics	&	0.0515	\\ \hline
145	&	Crystallography	&	0.0513	\\ \hline
146	&	Philosophy	&	0.0510	\\ \hline
147	&	Literature	&	0.0503	\\ \hline
148	&	Polymer Science	&	0.0498	\\ \hline
149	&	Neurosciences	&	0.0497	\\ \hline
150	&	Allergy	&	0.0494	\\ \hline
151	&	Robotics	&	0.0485	\\ \hline
152	&	Engineering, Marine	&	0.0483	\\ \hline
153	&	Dentistry, Oral Surgery \& Medicine	&	0.0482	\\ \hline
154	&	Classics	&	0.0481	\\ \hline
155	&	Engineering, Ocean	&	0.0476	\\ \hline
156	&	Environmental Sciences	&	0.0474	\\ \hline
157	&	Business, Finance	&	0.0473	\\ \hline
158	&	Ergonomics	&	0.0473	\\ \hline
159	&	Materials Science, Biomaterials	&	0.0471	\\ \hline
160	&	Film, Radio, Television	&	0.0470	\\ \hline
161	&	Engineering, Biomedical	&	0.0469	\\ \hline
162	&	Genetics \& Heredity	&	0.0465	\\ \hline
163	&	Industrial Relations \& Labor	&	0.0463	\\ \hline
164	&	Literature, British Isles	&	0.0463	\\ \hline
165	&	Education, Special	&	0.0460	\\ \hline
166	&	Chemistry, Medicinal	&	0.0453	\\ \hline
167	&	Veterinary Sciences	&	0.0452	\\ \hline
168	&	Electrochemistry	&	0.0451	\\ \hline
169	&	Food Science \& Technology	&	0.0448	\\ \hline
170	&	Medieval \& Renaissance Studies	&	0.0445	\\ \hline
171	&	Remote Sensing	&	0.0437	\\ \hline
172	&	Zoology	&	0.0437	\\ \hline
173	&	Physics, Nuclear	&	0.0436	\\ \hline
174	&	Women's Studies	&	0.0426	\\ \hline
175	&	Biochemical Research Methods	&	0.0426	\\ \hline
176	&	Agricultural Engineering	&	0.0425	\\ \hline
177	&	Folklore	&	0.0423	\\ \hline
178	&	Engineering, Geological	&	0.0422	\\ \hline
179	&	Urban Studies	&	0.0420	\\ \hline
180	&	Art	&	0.0420	\\ \hline
181	&	Ecology	&	0.0419	\\ \hline
182	&	Materials Science, Composites	&	0.0418	\\ \hline
183	&	Microbiology	&	0.0415	\\ \hline
184	&	Physics, Particles \& Fields	&	0.0414	\\ \hline
185	&	Chemistry, Analytical	&	0.0414	\\ \hline
186	&	Materials Science, Textiles	&	0.0408	\\ \hline
187	&	Hospitality, Leisure, Sport \& Tourism	&	0.0407	\\ \hline
188	&	Ethics	&	0.0406	\\ \hline
189	&	Architecture	&	0.0403	\\ \hline
190	&	Reproductive Biology	&	0.0400	\\ \hline
191	&	Ophthalmology	&	0.0399	\\ \hline
192	&	Plant Sciences	&	0.0395	\\ \hline
193	&	Medical Ethics	&	0.0390	\\ \hline
194	&	Transplantation	&	0.0389	\\ \hline
195	&	Agriculture, Multidisciplinary	&	0.0386	\\ \hline
196	&	Acoustics	&	0.0382	\\ \hline
197	&	Evolutionary Biology	&	0.0382	\\ \hline
198	&	Anatomy \& Morphology	&	0.0380	\\ \hline
199	&	Education \& Educational Research	&	0.0378	\\ \hline
200	&	Marine \& Freshwater Biology	&	0.0377	\\ \hline
201	&	Literature, Slavic	&	0.0374	\\ \hline
202	&	Language \& Linguistics	&	0.0369	\\ \hline
203	&	Biodiversity Conservation	&	0.0366	\\ \hline
204	&	Cell \& Tissue Engineering	&	0.0362	\\ \hline
205	&	Religion	&	0.0362	\\ \hline
206	&	Agricultural Economics \& Policy	&	0.0359	\\ \hline
207	&	Nuclear Science \& Technology	&	0.0357	\\ \hline
208	&	Water Resources	&	0.0352	\\ \hline
209	&	Parasitology	&	0.0351	\\ \hline
210	&	Neuroimaging	&	0.0348	\\ \hline
211	&	Transportation	&	0.0344	\\ \hline
212	&	Literature, African, Australian, Canadian	&	0.0342	\\ \hline
213	&	Microscopy	&	0.0340	\\ \hline
214	&	Geosciences, Multidisciplinary	&	0.0339	\\ \hline
215	&	Agronomy	&	0.0329	\\ \hline
216	&	Criminology \& Penology	&	0.0329	\\ \hline
217	&	Law	&	0.0327	\\ \hline
218	&	Entomology	&	0.0327	\\ \hline
219	&	Mining \& Mineral Processing	&	0.0325	\\ \hline
220	&	Literature, German, Dutch, Scandinavian	&	0.0324	\\ \hline
221	&	Limnology	&	0.0320	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of zero on the $1^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Zero (PC1)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}  } \\ \hline

\endhead
\hline
\endfoot

1	&	Virology	&	0.0314	\\ \hline
2	&	Mycology	&	0.0311	\\ \hline
3	&	Literature, American	&	0.0306	\\ \hline
4	&	Literary Reviews	&	0.0302	\\ \hline
5	&	Theater	&	0.0301	\\ \hline
6	&	Astronomy \& Astrophysics	&	0.0296	\\ \hline
7	&	Meteorology \& Atmospheric Sciences	&	0.0294	\\ \hline
8	&	Linguistics	&	0.0294	\\ \hline
9	&	Materials Science, Paper \& Wood	&	0.0291	\\ \hline
10	&	Psychology, Psychoanalysis	&	0.0282	\\ \hline
11	&	Engineering, Petroleum	&	0.0278	\\ \hline
12	&	Geography, Physical	&	0.0277	\\ \hline
13	&	Paleontology	&	0.0271	\\ \hline
14	&	Agriculture, Dairy \& Animal Science	&	0.0266	\\ \hline
15	&	Horticulture	&	0.0266	\\ \hline
16	&	Andrology	&	0.0260	\\ \hline
17	&	Fisheries	&	0.0259	\\ \hline
18	&	Education, Scientific Disciplines	&	0.0258	\\ \hline
19	&	Oceanography	&	0.0253	\\ \hline
20	&	Geochemistry \& Geophysics	&	0.0251	\\ \hline
21	&	Audiology \& Speech-Language Pathology	&	0.0242	\\ \hline
22	&	Ornithology	&	0.0239	\\ \hline
23	&	Soil Science	&	0.0225	\\ \hline
24	&	Mineralogy	&	0.0223	\\ \hline
25	&	Archaeology	&	0.0220	\\ \hline
26	&	Forestry	&	0.0206	\\ \hline
27	&	Geology	&	0.0206	\\ \hline
28	&	Poetry	&	0.0204	\\ \hline
29	&	Music	&	0.0172	\\ \hline
30	&	Dance	&	0.0136	\\ \hline
31	&	Medicine, Legal	&	0.0125	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $2^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC2)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot

1	&	Cultural Studies	&	0.2044	\\ \hline
2	&	Humanities, Multidisciplinary	&	0.1905	\\ \hline
3	&	Asian Studies	&	0.1887	\\ \hline
4	&	History	&	0.1877	\\ \hline
5	&	Area Studies	&	0.1831	\\ \hline
6	&	Literature	&	0.1765	\\ \hline
7	&	History Of Social Sciences	&	0.1736	\\ \hline
8	&	Sociology	&	0.1704	\\ \hline
9	&	Social Issues	&	0.1688	\\ \hline
10	&	Literature, Romance	&	0.1666	\\ \hline
11	&	International Relations	&	0.1541	\\ \hline
12	&	Political Science	&	0.1452	\\ \hline
13	&	Medieval \& Renaissance Studies	&	0.1451	\\ \hline
14	&	Literary Theory \& Criticism	&	0.1437	\\ \hline
15	&	Ethnic Studies	&	0.1436	\\ \hline
16	&	History \& Philosophy Of Science	&	0.1376	\\ \hline
17	&	Film, Radio, Television	&	0.1367	\\ \hline
18	&	Communication	&	0.1311	\\ \hline
19	&	Literature, African, Australian, Canadian	&	0.1304	\\ \hline
20	&	Literature, British Isles	&	0.1286	\\ \hline
21	&	Folklore	&	0.1222	\\ \hline
22	&	Classics	&	0.1200	\\ \hline
23	&	Literature, American	&	0.1199	\\ \hline
24	&	Geography	&	0.1196	\\ \hline
25	&	Literature, German, Dutch, Scandinavian	&	0.1192	\\ \hline
26	&	Planning \& Development	&	0.1180	\\ \hline
27	&	Art	&	0.1165	\\ \hline
28	&	Anthropology	&	0.1162	\\ \hline
29	&	Social Sciences, Interdisciplinary	&	0.1150	\\ \hline
30	&	Religion	&	0.1118	\\ \hline
31	&	Public Administration	&	0.1090	\\ \hline
32	&	Philosophy	&	0.1058	\\ \hline
33	&	Theater	&	0.1000	\\ \hline
34	&	Ethics	&	0.0982	\\ \hline
35	&	Literary Reviews	&	0.0924	\\ \hline
36	&	Law	&	0.0905	\\ \hline
37	&	Literature, Slavic	&	0.0884	\\ \hline
38	&	Poetry	&	0.0856	\\ \hline
39	&	Industrial Relations \& Labor	&	0.0797	\\ \hline
40	&	Women's Studies	&	0.0762	\\ \hline
41	&	Environmental Studies	&	0.0755	\\ \hline
42	&	Social Work	&	0.0733	\\ \hline
43	&	Demography	&	0.0722	\\ \hline
44	&	Urban Studies	&	0.0684	\\ \hline
45	&	Medical Ethics	&	0.0675	\\ \hline
46	&	Social Sciences, Biomedical	&	0.0661	\\ \hline
47	&	Language \& Linguistics	&	0.0603	\\ \hline
48	&	Business	&	0.0544	\\ \hline
49	&	Information Science \& Library Science	&	0.0521	\\ \hline
50	&	Management	&	0.0475	\\ \hline
51	&	Linguistics	&	0.0462	\\ \hline
52	&	Music	&	0.0457	\\ \hline
53	&	Economics	&	0.0433	\\ \hline
54	&	Psychology, Applied	&	0.0430	\\ \hline
55	&	Hospitality, Leisure, Sport \& Tourism	&	0.0429	\\ \hline
56	&	Psychology, Social	&	0.0420	\\ \hline
57	&	Psychology, Multidisciplinary	&	0.0418	\\ \hline
58	&	Education \& Educational Research	&	0.0418	\\ \hline
59	&	Criminology \& Penology	&	0.0412	\\ \hline
60	&	Architecture	&	0.0411	\\ \hline
61	&	Psychology, Psychoanalysis	&	0.0363	\\ \hline
62	&	Archaeology	&	0.0362	\\ \hline
63	&	Dance	&	0.0349	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of zero on the $2^{th}$ principal component. Categories with positive component coefficients are sorted by values of their component coefficients in descending order. Categories with negative component coefficients are sorted by absolute values of their component coefficients in descending order. That is, categories in two directions are sorted from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Zero (PC2)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot

1	&	Family Studies	&	0.0279	\\ \hline
2	&	Psychology, Educational	&	0.0255	\\ \hline
3	&	Business, Finance	&	0.0236	\\ \hline
4	&	Agricultural Economics \& Policy	&	0.0226	\\ \hline
5	&	Education, Scientific Disciplines	&	0.0175	\\ \hline
6	&	Education, Special	&	0.0087	\\ \hline
7	&	Psychology, Mathematical	&	0.0083	\\ \hline
8	&	Health Policy \& Services	&	0.0038	\\ \hline
9	&	Social Sciences, Mathematical Methods	&	0.0014	\\ \hline
10	&	Chemistry, Analytical	&	0.0012	\\ \hline
11	&	Psychology, Experimental	&	0.0010	\\ \hline
12	&	Transportation	&	0.0003	\\ \hline
13	&	Veterinary Sciences	&	-0.0314	\\ \hline
14	&	Instruments \& Instrumentation	&	-0.0314	\\ \hline
15	&	Mathematics, Applied	&	-0.0313	\\ \hline
16	&	Physics, Mathematical	&	-0.0305	\\ \hline
17	&	Dentistry, Oral Surgery \& Medicine	&	-0.0302	\\ \hline
18	&	Nutrition \& Dietetics	&	-0.0302	\\ \hline
19	&	Physiology	&	-0.0300	\\ \hline
20	&	Engineering, Marine	&	-0.0299	\\ \hline
21	&	Neurosciences	&	-0.0292	\\ \hline
22	&	Robotics	&	-0.0286	\\ \hline
23	&	Geosciences, Multidisciplinary	&	-0.0282	\\ \hline
24	&	Rehabilitation	&	-0.0276	\\ \hline
25	&	Engineering, Ocean	&	-0.0275	\\ \hline
26	&	Psychiatry	&	-0.0273	\\ \hline
27	&	Marine \& Freshwater Biology	&	-0.0272	\\ \hline
28	&	Reproductive Biology	&	-0.0270	\\ \hline
29	&	Engineering, Environmental	&	-0.0267	\\ \hline
30	&	Primary Health Care	&	-0.0266	\\ \hline
31	&	Ecology	&	-0.0259	\\ \hline
32	&	Engineering, Geological	&	-0.0258	\\ \hline
33	&	Agriculture, Multidisciplinary	&	-0.0250	\\ \hline
34	&	Chemistry, Multidisciplinary	&	-0.0248	\\ \hline
35	&	Ophthalmology	&	-0.0247	\\ \hline
36	&	Imaging Science \& Photographic Technology	&	-0.0245	\\ \hline
37	&	Plant Sciences	&	-0.0242	\\ \hline
38	&	Engineering, Chemical	&	-0.0242	\\ \hline
39	&	Parasitology	&	-0.0241	\\ \hline
40	&	Physics, Applied	&	-0.0240	\\ \hline
41	&	Radiology, Nuclear Medicine \& Medical Imaging	&	-0.0239	\\ \hline
42	&	Chemistry, Applied	&	-0.0237	\\ \hline
43	&	Limnology	&	-0.0235	\\ \hline
44	&	Zoology	&	-0.0230	\\ \hline
45	&	Agricultural Engineering	&	-0.0228	\\ \hline
46	&	Integrative \& Complementary Medicine	&	-0.0227	\\ \hline
47	&	Oceanography	&	-0.0227	\\ \hline
48	&	Chemistry, Physical	&	-0.0225	\\ \hline
49	&	Environmental Sciences	&	-0.0225	\\ \hline
50	&	Anatomy \& Morphology	&	-0.0224	\\ \hline
51	&	Entomology	&	-0.0223	\\ \hline
52	&	Agronomy	&	-0.0222	\\ \hline
53	&	Neuroimaging	&	-0.0220	\\ \hline
54	&	Green \& Sustainable Science \& Technology	&	-0.0217	\\ \hline
55	&	Genetics \& Heredity	&	-0.0212	\\ \hline
56	&	Evolutionary Biology	&	-0.0208	\\ \hline
57	&	Remote Sensing	&	-0.0207	\\ \hline
58	&	Mining \& Mineral Processing	&	-0.0207	\\ \hline
59	&	Physics, Fluids \& Plasmas	&	-0.0202	\\ \hline
60	&	Water Resources	&	-0.0200	\\ \hline
61	&	Biochemistry \& Molecular Biology	&	-0.0200	\\ \hline
62	&	Behavioral Sciences	&	-0.0199	\\ \hline
63	&	Geochemistry \& Geophysics	&	-0.0197	\\ \hline
64	&	Biodiversity Conservation	&	-0.0196	\\ \hline
65	&	Medical Informatics	&	-0.0196	\\ \hline
66	&	Horticulture	&	-0.0194	\\ \hline
67	&	Fisheries	&	-0.0192	\\ \hline
68	&	Toxicology	&	-0.0192	\\ \hline
69	&	Developmental Biology	&	-0.0182	\\ \hline
70	&	Geography, Physical	&	-0.0179	\\ \hline
71	&	Metallurgy \& Metallurgical Engineering	&	-0.0178	\\ \hline
72	&	Materials Science, Textiles	&	-0.0177	\\ \hline
73	&	Physics, Condensed Matter	&	-0.0175	\\ \hline
74	&	Cell Biology	&	-0.0171	\\ \hline
75	&	Agriculture, Dairy \& Animal Science	&	-0.0171	\\ \hline
76	&	Andrology	&	-0.0170	\\ \hline
77	&	Ornithology	&	-0.0169	\\ \hline
78	&	Physics, Atomic, Molecular \& Chemical	&	-0.0169	\\ \hline
79	&	Food Science \& Technology	&	-0.0168	\\ \hline
80	&	Engineering, Petroleum	&	-0.0165	\\ \hline
81	&	Psychology, Biological	&	-0.0164	\\ \hline
82	&	Geology	&	-0.0163	\\ \hline
83	&	Mineralogy	&	-0.0163	\\ \hline
84	&	Meteorology \& Atmospheric Sciences	&	-0.0162	\\ \hline
85	&	Microbiology	&	-0.0161	\\ \hline
86	&	Virology	&	-0.0161	\\ \hline
87	&	Physics, Nuclear	&	-0.0161	\\ \hline
88	&	Optics	&	-0.0156	\\ \hline
89	&	Forestry	&	-0.0156	\\ \hline
90	&	Health Care Sciences \& Services	&	-0.0156	\\ \hline
91	&	Physics, Particles \& Fields	&	-0.0153	\\ \hline
92	&	Nanoscience \& Nanotechnology	&	-0.0151	\\ \hline
93	&	Gerontology	&	-0.0149	\\ \hline
94	&	Materials Science, Composites	&	-0.0148	\\ \hline
95	&	Biotechnology \& Applied Microbiology	&	-0.0144	\\ \hline
96	&	Materials Science, Paper \& Wood	&	-0.0143	\\ \hline
97	&	Soil Science	&	-0.0141	\\ \hline
98	&	Nuclear Science \& Technology	&	-0.0133	\\ \hline
99	&	Thermodynamics	&	-0.0133	\\ \hline
100	&	Polymer Science	&	-0.0132	\\ \hline
101	&	Substance Abuse	&	-0.0130	\\ \hline
102	&	Paleontology	&	-0.0125	\\ \hline
103	&	Chemistry, Inorganic \& Nuclear	&	-0.0124	\\ \hline
104	&	Psychology	&	-0.0123	\\ \hline
105	&	Materials Science, Ceramics	&	-0.0123	\\ \hline
106	&	Statistics \& Probability	&	-0.0122	\\ \hline
107	&	Chemistry, Medicinal	&	-0.0122	\\ \hline
108	&	Mathematical \& Computational Biology	&	-0.0117	\\ \hline
109	&	Crystallography	&	-0.0114	\\ \hline
110	&	Biophysics	&	-0.0109	\\ \hline
111	&	Materials Science, Coatings \& Films	&	-0.0109	\\ \hline
112	&	Mathematics	&	-0.0107	\\ \hline
113	&	Chemistry, Organic	&	-0.0103	\\ \hline
114	&	Mycology	&	-0.0101	\\ \hline
115	&	Cell \& Tissue Engineering	&	-0.0099	\\ \hline
116	&	Astronomy \& Astrophysics	&	-0.0095	\\ \hline
117	&	Acoustics	&	-0.0093	\\ \hline
118	&	Public, Environmental \& Occupational Health	&	-0.0091	\\ \hline
119	&	Electrochemistry	&	-0.0087	\\ \hline
120	&	Logic	&	-0.0087	\\ \hline
121	&	Engineering, Biomedical	&	-0.0066	\\ \hline
122	&	Materials Science, Biomaterials	&	-0.0066	\\ \hline
123	&	Psychology, Clinical	&	-0.0064	\\ \hline
124	&	Spectroscopy	&	-0.0047	\\ \hline
125	&	Medicine, Legal	&	-0.0041	\\ \hline
126	&	Biochemical Research Methods	&	-0.0028	\\ \hline
127	&	Nursing	&	-0.0025	\\ \hline
128	&	Audiology \& Speech-Language Pathology	&	-0.0025	\\ \hline
129	&	Microscopy	&	-0.0019	\\ \hline
130	&	Ergonomics	&	-0.0014	\\ \hline
131	&	Psychology, Developmental	&	-0.0011	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of negative on the $2^{th}$ principal component. Categories are sorted by absolute values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC2)} } \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Engineering, Multidisciplinary	&	-0.0759	\\ \hline
2	&	Clinical Neurology	&	-0.0686	\\ \hline
3	&	Medicine, General \& Internal	&	-0.0677	\\ \hline
4	&	Engineering, Electrical \& Electronic	&	-0.0655	\\ \hline
5	&	Computer Science, Theory \& Methods	&	-0.0621	\\ \hline
6	&	Gastroenterology \& Hepatology	&	-0.0612	\\ \hline
7	&	Surgery	&	-0.0605	\\ \hline
8	&	Medicine, Research \& Experimental	&	-0.0579	\\ \hline
9	&	Critical Care Medicine	&	-0.0574	\\ \hline
10	&	Computer Science, Interdisciplinary Applications	&	-0.0573	\\ \hline
11	&	Peripheral Vascular Disease	&	-0.0573	\\ \hline
12	&	Respiratory System	&	-0.0570	\\ \hline
13	&	Engineering, Industrial	&	-0.0570	\\ \hline
14	&	Automation \& Control Systems	&	-0.0556	\\ \hline
15	&	Computer Science, Information Systems	&	-0.0555	\\ \hline
16	&	Urology \& Nephrology	&	-0.0554	\\ \hline
17	&	Computer Science, Hardware \& Architecture	&	-0.0550	\\ \hline
18	&	Engineering, Manufacturing	&	-0.0546	\\ \hline
19	&	Computer Science, Artificial Intelligence	&	-0.0540	\\ \hline
20	&	Engineering, Mechanical	&	-0.0532	\\ \hline
21	&	Mathematics, Interdisciplinary Applications	&	-0.0524	\\ \hline
22	&	Computer Science, Software Engineering	&	-0.0524	\\ \hline
23	&	Cardiac \& Cardiovascular Systems	&	-0.0516	\\ \hline
24	&	Computer Science, Cybernetics	&	-0.0512	\\ \hline
25	&	Anesthesiology	&	-0.0510	\\ \hline
26	&	Hematology	&	-0.0506	\\ \hline
27	&	Otorhinolaryngology	&	-0.0503	\\ \hline
28	&	Pediatrics	&	-0.0502	\\ \hline
29	&	Mechanics	&	-0.0497	\\ \hline
30	&	Telecommunications	&	-0.0493	\\ \hline
31	&	Orthopedics	&	-0.0486	\\ \hline
32	&	Emergency Medicine	&	-0.0477	\\ \hline
33	&	Rheumatology	&	-0.0464	\\ \hline
34	&	Endocrinology \& Metabolism	&	-0.0458	\\ \hline
35	&	Engineering, Civil	&	-0.0449	\\ \hline
36	&	Operations Research \& Management Science	&	-0.0447	\\ \hline
37	&	Dermatology	&	-0.0429	\\ \hline
38	&	Medical Laboratory Technology	&	-0.0426	\\ \hline
39	&	Oncology	&	-0.0412	\\ \hline
40	&	Infectious Diseases	&	-0.0403	\\ \hline
41	&	Immunology	&	-0.0392	\\ \hline
42	&	Obstetrics \& Gynecology	&	-0.0391	\\ \hline
43	&	Biology	&	-0.0386	\\ \hline
44	&	Pathology	&	-0.0365	\\ \hline
45	&	Geriatrics \& Gerontology	&	-0.0360	\\ \hline
46	&	Transportation Science \& Technology	&	-0.0352	\\ \hline
47	&	Energy \& Fuels	&	-0.0348	\\ \hline
48	&	Materials Science, Multidisciplinary	&	-0.0334	\\ \hline
49	&	Allergy	&	-0.0332	\\ \hline
50	&	Pharmacology \& Pharmacy	&	-0.0328	\\ \hline
51	&	Engineering, Aerospace	&	-0.0328	\\ \hline
52	&	Transplantation	&	-0.0326	\\ \hline
53	&	Materials Science, Characterization \& Testing	&	-0.0323	\\ \hline
54	&	Sport Sciences	&	-0.0317	\\ \hline
55	&	Tropical Medicine	&	-0.0317	\\ \hline
56	&	Construction \& Building Technology	&	-0.0317	\\ \hline
57	&	Physics, Multidisciplinary	&	-0.0316	\\ \hline
58	&	Multidisciplinary Sciences	&	-0.0316	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $3^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC3)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot

1	&	Multidisciplinary Sciences	&	0.1711	\\ \hline
2	&	Biochemistry \& Molecular Biology	&	0.1628	\\ \hline
3	&	Cell Biology	&	0.1570	\\ \hline
4	&	Biology	&	0.1392	\\ \hline
5	&	Computer Science, Information Systems	&	0.1324	\\ \hline
6	&	Computer Science, Theory \& Methods	&	0.1320	\\ \hline
7	&	Computer Science, Interdisciplinary Applications	&	0.1303	\\ \hline
8	&	Computer Science, Artificial Intelligence	&	0.1296	\\ \hline
9	&	Biotechnology \& Applied Microbiology	&	0.1262	\\ \hline
10	&	Biophysics	&	0.1261	\\ \hline
11	&	Developmental Biology	&	0.1226	\\ \hline
12	&	Computer Science, Software Engineering	&	0.1199	\\ \hline
13	&	Computer Science, Cybernetics	&	0.1183	\\ \hline
14	&	Automation \& Control Systems	&	0.1140	\\ \hline
15	&	Computer Science, Hardware \& Architecture	&	0.1122	\\ \hline
16	&	Engineering, Industrial	&	0.1109	\\ \hline
17	&	Physiology	&	0.1104	\\ \hline
18	&	Operations Research \& Management Science	&	0.1079	\\ \hline
19	&	Engineering, Electrical \& Electronic	&	0.1044	\\ \hline
20	&	Engineering, Multidisciplinary	&	0.0991	\\ \hline
21	&	Telecommunications	&	0.0950	\\ \hline
22	&	Genetics \& Heredity	&	0.0941	\\ \hline
23	&	Microbiology	&	0.0938	\\ \hline
24	&	Toxicology	&	0.0914	\\ \hline
25	&	Cell \& Tissue Engineering	&	0.0880	\\ \hline
26	&	Pharmacology \& Pharmacy	&	0.0880	\\ \hline
27	&	Medicine, Research \& Experimental	&	0.0777	\\ \hline
28	&	Mathematics, Interdisciplinary Applications	&	0.0746	\\ \hline
29	&	Mathematical \& Computational Biology	&	0.0726	\\ \hline
30	&	Immunology	&	0.0723	\\ \hline
31	&	Transportation Science \& Technology	&	0.0718	\\ \hline
32	&	Plant Sciences	&	0.0652	\\ \hline
33	&	Robotics	&	0.0647	\\ \hline
34	&	Virology	&	0.0634	\\ \hline
35	&	Chemistry, Medicinal	&	0.0630	\\ \hline
36	&	Mycology	&	0.0614	\\ \hline
37	&	Evolutionary Biology	&	0.0601	\\ \hline
38	&	Imaging Science \& Photographic Technology	&	0.0596	\\ \hline
39	&	Ecology	&	0.0526	\\ \hline
40	&	Zoology	&	0.0521	\\ \hline
41	&	Biochemical Research Methods	&	0.0506	\\ \hline
42	&	Biodiversity Conservation	&	0.0485	\\ \hline
43	&	Engineering, Manufacturing	&	0.0469	\\ \hline
44	&	Social Sciences, Mathematical Methods	&	0.0467	\\ \hline
45	&	Parasitology	&	0.0435	\\ \hline
46	&	Anatomy \& Morphology	&	0.0430	\\ \hline
47	&	Veterinary Sciences	&	0.0428	\\ \hline
48	&	Marine \& Freshwater Biology	&	0.0418	\\ \hline
49	&	Engineering, Aerospace	&	0.0412	\\ \hline
50	&	Engineering, Civil	&	0.0406	\\ \hline
51	&	Pathology	&	0.0399	\\ \hline
52	&	Engineering, Marine	&	0.0373	\\ \hline
53	&	Acoustics	&	0.0369	\\ \hline
54	&	Entomology	&	0.0364	\\ \hline
55	&	Ornithology	&	0.0350	\\ \hline
56	&	Engineering, Mechanical	&	0.0342	\\ \hline
57	&	Food Science \& Technology	&	0.0339	\\ \hline
58	&	Mathematics, Applied	&	0.0337	\\ \hline
59	&	Engineering, Ocean	&	0.0329	\\ \hline
60	&	Fisheries	&	0.0325	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of zero on the $3^{th}$ principal component. Categories with positive component coefficients are sorted by values of their component coefficients in descending order. Categories with negative component coefficients are sorted by absolute values of their component coefficients in descending order. That is, categories in two directions are sorted from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Zero (PC3)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot

1	&	Remote Sensing	&	0.0305	\\ \hline
2	&	Agronomy	&	0.0303	\\ \hline
3	&	Horticulture	&	0.0295	\\ \hline
4	&	Logic	&	0.0293	\\ \hline
5	&	Materials Science, Biomaterials	&	0.0292	\\ \hline
6	&	Transportation	&	0.0290	\\ \hline
7	&	Agriculture, Dairy \& Animal Science	&	0.0283	\\ \hline
8	&	Literature, Romance	&	0.0279	\\ \hline
9	&	Agriculture, Multidisciplinary	&	0.0276	\\ \hline
10	&	Statistics \& Probability	&	0.0273	\\ \hline
11	&	Literary Theory \& Criticism	&	0.0273	\\ \hline
12	&	Reproductive Biology	&	0.0267	\\ \hline
13	&	Literature, British Isles	&	0.0259	\\ \hline
14	&	Engineering, Biomedical	&	0.0258	\\ \hline
15	&	Medieval \& Renaissance Studies	&	0.0255	\\ \hline
16	&	Architecture	&	0.0248	\\ \hline
17	&	Economics	&	0.0244	\\ \hline
18	&	Forestry	&	0.0242	\\ \hline
19	&	Paleontology	&	0.0236	\\ \hline
20	&	Literature	&	0.0232	\\ \hline
21	&	Construction \& Building Technology	&	0.0227	\\ \hline
22	&	Literary Reviews	&	0.0209	\\ \hline
23	&	Classics	&	0.0209	\\ \hline
24	&	Mathematics	&	0.0203	\\ \hline
25	&	Geography, Physical	&	0.0202	\\ \hline
26	&	Humanities, Multidisciplinary	&	0.0198	\\ \hline
27	&	Literature, American	&	0.0198	\\ \hline
28	&	Integrative \& Complementary Medicine	&	0.0196	\\ \hline
29	&	Literature, Slavic	&	0.0191	\\ \hline
30	&	Asian Studies	&	0.0188	\\ \hline
31	&	Neurosciences	&	0.0184	\\ \hline
32	&	History	&	0.0181	\\ \hline
33	&	Oncology	&	0.0181	\\ \hline
34	&	Literature, German, Dutch, Scandinavian	&	0.0177	\\ \hline
35	&	Art	&	0.0176	\\ \hline
36	&	Business, Finance	&	0.0175	\\ \hline
37	&	Information Science \& Library Science	&	0.0173	\\ \hline
38	&	Andrology	&	0.0173	\\ \hline
39	&	History Of Social Sciences	&	0.0167	\\ \hline
40	&	Philosophy	&	0.0167	\\ \hline
41	&	Engineering, Geological	&	0.0159	\\ \hline
42	&	Poetry	&	0.0149	\\ \hline
43	&	Mechanics	&	0.0145	\\ \hline
44	&	Folklore	&	0.0142	\\ \hline
45	&	Soil Science	&	0.0141	\\ \hline
46	&	Environmental Sciences	&	0.0140	\\ \hline
47	&	Literature, African, Australian, Canadian	&	0.0137	\\ \hline
48	&	History \& Philosophy Of Science	&	0.0136	\\ \hline
49	&	Limnology	&	0.0135	\\ \hline
50	&	Archaeology	&	0.0131	\\ \hline
51	&	Language \& Linguistics	&	0.0131	\\ \hline
52	&	Management	&	0.0125	\\ \hline
53	&	Religion	&	0.0117	\\ \hline
54	&	Theater	&	0.0116	\\ \hline
55	&	Hematology	&	0.0099	\\ \hline
56	&	Agricultural Economics \& Policy	&	0.0099	\\ \hline
57	&	Meteorology \& Atmospheric Sciences	&	0.0096	\\ \hline
58	&	Oceanography	&	0.0083	\\ \hline
59	&	Cultural Studies	&	0.0082	\\ \hline
60	&	Linguistics	&	0.0081	\\ \hline
61	&	Planning \& Development	&	0.0078	\\ \hline
62	&	Environmental Studies	&	0.0076	\\ \hline
63	&	Area Studies	&	0.0072	\\ \hline
64	&	Instruments \& Instrumentation	&	0.0066	\\ \hline
65	&	Behavioral Sciences	&	0.0066	\\ \hline
66	&	Business	&	0.0066	\\ \hline
67	&	Geosciences, Multidisciplinary	&	0.0064	\\ \hline
68	&	Film, Radio, Television	&	0.0063	\\ \hline
69	&	Anthropology	&	0.0061	\\ \hline
70	&	Geology	&	0.0053	\\ \hline
71	&	International Relations	&	0.0053	\\ \hline
72	&	Geography	&	0.0047	\\ \hline
73	&	Endocrinology \& Metabolism	&	0.0032	\\ \hline
74	&	Urban Studies	&	0.0032	\\ \hline
75	&	Law	&	0.0028	\\ \hline
76	&	Dance	&	0.0022	\\ \hline
77	&	Music	&	0.0022	\\ \hline
78	&	Political Science	&	0.0019	\\ \hline
79	&	Agricultural Engineering	&	0.0009	\\ \hline
80	&	Geochemistry \& Geophysics	&	0.0006	\\ \hline
81	&	Medicine, Legal	&	0.0002	\\ \hline
82	&	Water Resources	&	0.0002	\\ \hline
83	&	Transplantation	&	-0.0307	\\ \hline
84	&	Psychology, Experimental	&	-0.0304	\\ \hline
85	&	Metallurgy \& Metallurgical Engineering	&	-0.0300	\\ \hline
86	&	Materials Science, Textiles	&	-0.0294	\\ \hline
87	&	Crystallography	&	-0.0293	\\ \hline
88	&	Social Issues	&	-0.0276	\\ \hline
89	&	Sociology	&	-0.0273	\\ \hline
90	&	Physics, Fluids \& Plasmas	&	-0.0268	\\ \hline
91	&	Criminology \& Penology	&	-0.0262	\\ \hline
92	&	Nutrition \& Dietetics	&	-0.0258	\\ \hline
93	&	Spectroscopy	&	-0.0246	\\ \hline
94	&	Optics	&	-0.0242	\\ \hline
95	&	Education \& Educational Research	&	-0.0239	\\ \hline
96	&	Infectious Diseases	&	-0.0219	\\ \hline
97	&	Energy \& Fuels	&	-0.0218	\\ \hline
98	&	Audiology \& Speech-Language Pathology	&	-0.0216	\\ \hline
99	&	Materials Science, Composites	&	-0.0202	\\ \hline
100	&	Education, Scientific Disciplines	&	-0.0197	\\ \hline
101	&	Thermodynamics	&	-0.0195	\\ \hline
102	&	Neuroimaging	&	-0.0191	\\ \hline
103	&	Physics, Nuclear	&	-0.0166	\\ \hline
104	&	Microscopy	&	-0.0163	\\ \hline
105	&	Chemistry, Inorganic \& Nuclear	&	-0.0158	\\ \hline
106	&	Materials Science, Characterization \& Testing	&	-0.0145	\\ \hline
107	&	Engineering, Environmental	&	-0.0136	\\ \hline
108	&	Industrial Relations \& Labor	&	-0.0136	\\ \hline
109	&	Materials Science, Paper \& Wood	&	-0.0135	\\ \hline
110	&	Tropical Medicine	&	-0.0134	\\ \hline
111	&	Hospitality, Leisure, Sport \& Tourism	&	-0.0116	\\ \hline
112	&	Physics, Mathematical	&	-0.0116	\\ \hline
113	&	Physics, Particles \& Fields	&	-0.0115	\\ \hline
114	&	Green \& Sustainable Science \& Technology	&	-0.0113	\\ \hline
115	&	Ethics	&	-0.0112	\\ \hline
116	&	Ethnic Studies	&	-0.0110	\\ \hline
117	&	Mineralogy	&	-0.0105	\\ \hline
118	&	Chemistry, Applied	&	-0.0104	\\ \hline
119	&	Mining \& Mineral Processing	&	-0.0102	\\ \hline
120	&	Engineering, Petroleum	&	-0.0092	\\ \hline
121	&	Nuclear Science \& Technology	&	-0.0085	\\ \hline
122	&	Psychology, Mathematical	&	-0.0074	\\ \hline
123	&	Ergonomics	&	-0.0073	\\ \hline
124	&	Communication	&	-0.0071	\\ \hline
125	&	Psychology, Psychoanalysis	&	-0.0070	\\ \hline
126	&	Psychology, Biological	&	-0.0064	\\ \hline
127	&	Chemistry, Organic	&	-0.0046	\\ \hline
128	&	Chemistry, Analytical	&	-0.0032	\\ \hline
129	&	Public Administration	&	-0.0020	\\ \hline
130	&	Astronomy \& Astrophysics	&	-0.0019	\\ \hline
131	&	Social Sciences, Interdisciplinary	&	-0.0017	\\ \hline

\end{longtable}
\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of negative on the $3^{th}$ principal component. Categories are sorted by absolute values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC3)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Medicine, General \& Internal	&	-0.1713	\\ \hline
2	&	Health Care Sciences \& Services	&	-0.1592	\\ \hline
3	&	Primary Health Care	&	-0.1449	\\ \hline
4	&	Public, Environmental \& Occupational Health	&	-0.1448	\\ \hline
5	&	Health Policy \& Services	&	-0.1363	\\ \hline
6	&	Critical Care Medicine	&	-0.1320	\\ \hline
7	&	Clinical Neurology	&	-0.1303	\\ \hline
8	&	Rehabilitation	&	-0.1201	\\ \hline
9	&	Gerontology	&	-0.1180	\\ \hline
10	&	Emergency Medicine	&	-0.1167	\\ \hline
11	&	Geriatrics \& Gerontology	&	-0.1161	\\ \hline
12	&	Pediatrics	&	-0.1160	\\ \hline
13	&	Psychiatry	&	-0.1143	\\ \hline
14	&	Surgery	&	-0.1109	\\ \hline
15	&	Otorhinolaryngology	&	-0.1095	\\ \hline
16	&	Social Sciences, Biomedical	&	-0.1085	\\ \hline
17	&	Anesthesiology	&	-0.1066	\\ \hline
18	&	Respiratory System	&	-0.1051	\\ \hline
19	&	Psychology, Clinical	&	-0.1026	\\ \hline
20	&	Nursing	&	-0.1003	\\ \hline
21	&	Cardiac \& Cardiovascular Systems	&	-0.0977	\\ \hline
22	&	Urology \& Nephrology	&	-0.0928	\\ \hline
23	&	Materials Science, Multidisciplinary	&	-0.0923	\\ \hline
24	&	Rheumatology	&	-0.0885	\\ \hline
25	&	Orthopedics	&	-0.0883	\\ \hline
26	&	Gastroenterology \& Hepatology	&	-0.0880	\\ \hline
27	&	Peripheral Vascular Disease	&	-0.0865	\\ \hline
28	&	Physics, Applied	&	-0.0844	\\ \hline
29	&	Obstetrics \& Gynecology	&	-0.0822	\\ \hline
30	&	Social Work	&	-0.0822	\\ \hline
31	&	Nanoscience \& Nanotechnology	&	-0.0817	\\ \hline
32	&	Psychology, Multidisciplinary	&	-0.0805	\\ \hline
33	&	Psychology, Developmental	&	-0.0801	\\ \hline
34	&	Substance Abuse	&	-0.0768	\\ \hline
35	&	Family Studies	&	-0.0766	\\ \hline
36	&	Psychology	&	-0.0763	\\ \hline
37	&	Physics, Condensed Matter	&	-0.0713	\\ \hline
38	&	Chemistry, Physical	&	-0.0708	\\ \hline
39	&	Medical Laboratory Technology	&	-0.0677	\\ \hline
40	&	Education, Special	&	-0.0629	\\ \hline
41	&	Allergy	&	-0.0629	\\ \hline
42	&	Psychology, Social	&	-0.0580	\\ \hline
43	&	Chemistry, Multidisciplinary	&	-0.0559	\\ \hline
44	&	Physics, Multidisciplinary	&	-0.0513	\\ \hline
45	&	Ophthalmology	&	-0.0508	\\ \hline
46	&	Sport Sciences	&	-0.0506	\\ \hline
47	&	Dentistry, Oral Surgery \& Medicine	&	-0.0495	\\ \hline
48	&	Materials Science, Coatings \& Films	&	-0.0489	\\ \hline
49	&	Engineering, Chemical	&	-0.0485	\\ \hline
50	&	Dermatology	&	-0.0482	\\ \hline
51	&	Psychology, Educational	&	-0.0472	\\ \hline
52	&	Psychology, Applied	&	-0.0464	\\ \hline
53	&	Physics, Atomic, Molecular \& Chemical	&	-0.0439	\\ \hline
54	&	Medical Ethics	&	-0.0419	\\ \hline
55	&	Medical Informatics	&	-0.0412	\\ \hline
56	&	Demography	&	-0.0353	\\ \hline
57	&	Materials Science, Ceramics	&	-0.0344	\\ \hline
58	&	Electrochemistry	&	-0.0339	\\ \hline
59	&	Women's Studies	&	-0.0339	\\ \hline
60	&	Radiology, Nuclear Medicine \& Medical Imaging	&	-0.0336	\\ \hline
61	&	Polymer Science	&	-0.0329	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $4^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC4)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Psychology, Multidisciplinary	&	0.1975	\\ \hline
2	&	Psychology, Applied	&	0.1690	\\ \hline
3	&	Psychology, Social	&	0.1638	\\ \hline
4	&	Social Work	&	0.1593	\\ \hline
5	&	Psychology	&	0.1373	\\ \hline
6	&	Family Studies	&	0.1363	\\ \hline
7	&	Psychology, Clinical	&	0.1331	\\ \hline
8	&	Social Sciences, Biomedical	&	0.1265	\\ \hline
9	&	Management	&	0.1221	\\ \hline
10	&	Psychology, Developmental	&	0.1195	\\ \hline
11	&	Psychology, Educational	&	0.1174	\\ \hline
12	&	Business	&	0.1161	\\ \hline
13	&	Psychology, Experimental	&	0.1103	\\ \hline
14	&	Social Sciences, Interdisciplinary	&	0.1088	\\ \hline
15	&	Education, Special	&	0.1052	\\ \hline
16	&	Behavioral Sciences	&	0.0976	\\ \hline
17	&	Information Science \& Library Science	&	0.0974	\\ \hline
18	&	Psychology, Biological	&	0.0963	\\ \hline
19	&	Planning \& Development	&	0.0947	\\ \hline
20	&	Industrial Relations \& Labor	&	0.0946	\\ \hline
21	&	Demography	&	0.0924	\\ \hline
22	&	Environmental Studies	&	0.0923	\\ \hline
23	&	Education \& Educational Research	&	0.0910	\\ \hline
24	&	Social Issues	&	0.0861	\\ \hline
25	&	Economics	&	0.0855	\\ \hline
26	&	Sociology	&	0.0827	\\ \hline
27	&	Health Policy \& Services	&	0.0786	\\ \hline
28	&	Criminology \& Penology	&	0.0782	\\ \hline
29	&	Ergonomics	&	0.0760	\\ \hline
30	&	Education, Scientific Disciplines	&	0.0757	\\ \hline
31	&	Public Administration	&	0.0742	\\ \hline
32	&	Hospitality, Leisure, Sport \& Tourism	&	0.0742	\\ \hline
33	&	Business, Finance	&	0.0700	\\ \hline
34	&	Psychology, Mathematical	&	0.0637	\\ \hline
35	&	Public, Environmental \& Occupational Health	&	0.0611	\\ \hline
36	&	Agricultural Economics \& Policy	&	0.0600	\\ \hline
37	&	Biophysics	&	0.0559	\\ \hline
38	&	Urban Studies	&	0.0558	\\ \hline
39	&	Gerontology	&	0.0552	\\ \hline
40	&	Psychiatry	&	0.0550	\\ \hline
41	&	Biology	&	0.0543	\\ \hline
42	&	Biochemistry \& Molecular Biology	&	0.0524	\\ \hline
43	&	Women's Studies	&	0.0510	\\ \hline
44	&	Geography	&	0.0491	\\ \hline
45	&	Nursing	&	0.0465	\\ \hline
46	&	Biotechnology \& Applied Microbiology	&	0.0459	\\ \hline
47	&	Multidisciplinary Sciences	&	0.0439	\\ \hline
48	&	Substance Abuse	&	0.0421	\\ \hline
49	&	Materials Science, Coatings \& Films	&	0.0418	\\ \hline
50	&	Medical Ethics	&	0.0418	\\ \hline
51	&	Genetics \& Heredity	&	0.0411	\\ \hline
52	&	Nanoscience \& Nanotechnology	&	0.0405	\\ \hline
53	&	Cell Biology	&	0.0404	\\ \hline
54	&	Evolutionary Biology	&	0.0400	\\ \hline
55	&	Developmental Biology	&	0.0399	\\ \hline
56	&	Ecology	&	0.0396	\\ \hline
57	&	Ethics	&	0.0390	\\ \hline
58	&	Chemistry, Physical	&	0.0386	\\ \hline
59	&	Neurosciences	&	0.0382	\\ \hline
60	&	Biodiversity Conservation	&	0.0374	\\ \hline
61	&	Transportation	&	0.0370	\\ \hline
62	&	Materials Science, Biomaterials	&	0.0355	\\ \hline
63	&	Physics, Condensed Matter	&	0.0344	\\ \hline
64	&	Rehabilitation	&	0.0341	\\ \hline
65	&	Social Sciences, Mathematical Methods	&	0.0338	\\ \hline
66	&	Materials Science, Ceramics	&	0.0321	\\ \hline
67	&	Microbiology	&	0.0318	\\ \hline

\end{longtable}
\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of zero on the $4^{th}$ principal component. Categories with positive component coefficients are sorted by values of their component coefficients in descending order. Categories with negative component coefficients are sorted by absolute values of their component coefficients in descending order. That is, categories in two directions are sorted from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Zero (PC4)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Biochemical Research Methods	&	0.0313	\\ \hline
2	&	Communication	&	0.0309	\\ \hline
3	&	Ethnic Studies	&	0.0307	\\ \hline
4	&	Microscopy	&	0.0300	\\ \hline
5	&	Spectroscopy	&	0.0284	\\ \hline
6	&	Zoology	&	0.0280	\\ \hline
7	&	Polymer Science	&	0.0279	\\ \hline
8	&	Mycology	&	0.0272	\\ \hline
9	&	Plant Sciences	&	0.0268	\\ \hline
10	&	Ornithology	&	0.0261	\\ \hline
11	&	Materials Science, Multidisciplinary	&	0.0259	\\ \hline
12	&	Physics, Applied	&	0.0253	\\ \hline
13	&	Electrochemistry	&	0.0249	\\ \hline
14	&	Chemistry, Multidisciplinary	&	0.0223	\\ \hline
15	&	Health Care Sciences \& Services	&	0.0218	\\ \hline
16	&	Chemistry, Applied	&	0.0216	\\ \hline
17	&	Audiology \& Speech-Language Pathology	&	0.0200	\\ \hline
18	&	Metallurgy \& Metallurgical Engineering	&	0.0199	\\ \hline
19	&	Chemistry, Inorganic \& Nuclear	&	0.0186	\\ \hline
20	&	Chemistry, Analytical	&	0.0179	\\ \hline
21	&	Marine \& Freshwater Biology	&	0.0171	\\ \hline
22	&	Mathematical \& Computational Biology	&	0.0167	\\ \hline
23	&	Chemistry, Medicinal	&	0.0167	\\ \hline
24	&	Entomology	&	0.0164	\\ \hline
25	&	Cell \& Tissue Engineering	&	0.0163	\\ \hline
26	&	Anatomy \& Morphology	&	0.0161	\\ \hline
27	&	Forestry	&	0.0159	\\ \hline
28	&	Materials Science, Composites	&	0.0156	\\ \hline
29	&	Engineering, Chemical	&	0.0153	\\ \hline
30	&	Crystallography	&	0.0152	\\ \hline
31	&	Physics, Atomic, Molecular \& Chemical	&	0.0148	\\ \hline
32	&	Virology	&	0.0140	\\ \hline
33	&	Political Science	&	0.0134	\\ \hline
34	&	International Relations	&	0.0130	\\ \hline
35	&	Neuroimaging	&	0.0129	\\ \hline
36	&	Physiology	&	0.0123	\\ \hline
37	&	Agronomy	&	0.0120	\\ \hline
38	&	Geriatrics \& Gerontology	&	0.0111	\\ \hline
39	&	Law	&	0.0110	\\ \hline
40	&	Horticulture	&	0.0109	\\ \hline
41	&	Toxicology	&	0.0106	\\ \hline
42	&	Nuclear Science \& Technology	&	0.0096	\\ \hline
43	&	Acoustics	&	0.0094	\\ \hline
44	&	Materials Science, Textiles	&	0.0093	\\ \hline
45	&	Medical Informatics	&	0.0083	\\ \hline
46	&	Optics	&	0.0082	\\ \hline
47	&	Fisheries	&	0.0082	\\ \hline
48	&	Astronomy \& Astrophysics	&	0.0082	\\ \hline
49	&	Agriculture, Multidisciplinary	&	0.0079	\\ \hline
50	&	Food Science \& Technology	&	0.0079	\\ \hline
51	&	Environmental Sciences	&	0.0078	\\ \hline
52	&	Soil Science	&	0.0078	\\ \hline
53	&	Limnology	&	0.0070	\\ \hline
54	&	Physics, Nuclear	&	0.0063	\\ \hline
55	&	Materials Science, Paper \& Wood	&	0.0060	\\ \hline
56	&	Medicine, Legal	&	0.0058	\\ \hline
57	&	Mineralogy	&	0.0050	\\ \hline
58	&	Green \& Sustainable Science \& Technology	&	0.0045	\\ \hline
59	&	Parasitology	&	0.0044	\\ \hline
60	&	Engineering, Biomedical	&	0.0043	\\ \hline
61	&	Operations Research \& Management Science	&	0.0042	\\ \hline
62	&	Materials Science, Characterization \& Testing	&	0.0038	\\ \hline
63	&	Anthropology	&	0.0029	\\ \hline
64	&	Geography, Physical	&	0.0012	\\ \hline
65	&	Oceanography	&	0.0011	\\ \hline
66	&	Thermodynamics	&	0.0011	\\ \hline
67	&	Physics, Particles \& Fields	&	0.0010	\\ \hline
68	&	Agricultural Engineering	&	0.0000	\\ \hline
69	&	Pathology	&	-0.0305	\\ \hline
70	&	Tropical Medicine	&	-0.0293	\\ \hline
71	&	Automation \& Control Systems	&	-0.0289	\\ \hline
72	&	Archaeology	&	-0.0279	\\ \hline
73	&	Language \& Linguistics	&	-0.0262	\\ \hline
74	&	Physics, Mathematical	&	-0.0259	\\ \hline
75	&	Computer Science, Interdisciplinary Applications	&	-0.0242	\\ \hline
76	&	Engineering, Mechanical	&	-0.0228	\\ \hline
77	&	Architecture	&	-0.0227	\\ \hline
78	&	Mechanics	&	-0.0219	\\ \hline
79	&	Computer Science, Theory \& Methods	&	-0.0217	\\ \hline
80	&	Mathematics, Applied	&	-0.0196	\\ \hline
81	&	Pharmacology \& Pharmacy	&	-0.0191	\\ \hline
82	&	Computer Science, Hardware \& Architecture	&	-0.0191	\\ \hline
83	&	Engineering, Aerospace	&	-0.0187	\\ \hline
84	&	Area Studies	&	-0.0186	\\ \hline
85	&	Computer Science, Software Engineering	&	-0.0182	\\ \hline
86	&	Engineering, Manufacturing	&	-0.0181	\\ \hline
87	&	Engineering, Civil	&	-0.0178	\\ \hline
88	&	Computer Science, Artificial Intelligence	&	-0.0178	\\ \hline
89	&	Telecommunications	&	-0.0175	\\ \hline
90	&	Immunology	&	-0.0174	\\ \hline
91	&	Physics, Multidisciplinary	&	-0.0171	\\ \hline
92	&	Music	&	-0.0167	\\ \hline
93	&	Dance	&	-0.0165	\\ \hline
94	&	Logic	&	-0.0164	\\ \hline
95	&	Reproductive Biology	&	-0.0131	\\ \hline
96	&	Primary Health Care	&	-0.0129	\\ \hline
97	&	Mathematics	&	-0.0128	\\ \hline
98	&	Statistics \& Probability	&	-0.0127	\\ \hline
99	&	Psychology, Psychoanalysis	&	-0.0124	\\ \hline
100	&	Instruments \& Instrumentation	&	-0.0117	\\ \hline
101	&	Construction \& Building Technology	&	-0.0112	\\ \hline
102	&	Sport Sciences	&	-0.0106	\\ \hline
103	&	Energy \& Fuels	&	-0.0106	\\ \hline
104	&	Computer Science, Information Systems	&	-0.0104	\\ \hline
105	&	Geosciences, Multidisciplinary	&	-0.0100	\\ \hline
106	&	Engineering, Ocean	&	-0.0100	\\ \hline
107	&	Engineering, Marine	&	-0.0100	\\ \hline
108	&	Veterinary Sciences	&	-0.0091	\\ \hline
109	&	Nutrition \& Dietetics	&	-0.0083	\\ \hline
110	&	Robotics	&	-0.0082	\\ \hline
111	&	Andrology	&	-0.0080	\\ \hline
112	&	Geology	&	-0.0076	\\ \hline
113	&	Mining \& Mineral Processing	&	-0.0071	\\ \hline
114	&	Remote Sensing	&	-0.0066	\\ \hline
115	&	Engineering, Industrial	&	-0.0066	\\ \hline
116	&	Physics, Fluids \& Plasmas	&	-0.0062	\\ \hline
117	&	Imaging Science \& Photographic Technology	&	-0.0061	\\ \hline
118	&	Geochemistry \& Geophysics	&	-0.0059	\\ \hline
119	&	Transportation Science \& Technology	&	-0.0047	\\ \hline
120	&	Engineering, Geological	&	-0.0030	\\ \hline
121	&	Agriculture, Dairy \& Animal Science	&	-0.0027	\\ \hline
122	&	Linguistics	&	-0.0025	\\ \hline
123	&	Computer Science, Cybernetics	&	-0.0020	\\ \hline
124	&	Meteorology \& Atmospheric Sciences	&	-0.0019	\\ \hline
125	&	Chemistry, Organic	&	-0.0019	\\ \hline
126	&	Paleontology	&	-0.0016	\\ \hline
127	&	Engineering, Environmental	&	-0.0015	\\ \hline
128	&	Engineering, Petroleum	&	-0.0015	\\ \hline
129	&	Water Resources	&	-0.0011	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of negative on the $4^{th}$ principal component. Categories are sorted by absolute values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC4)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Literature		&	-0.1482	\\ \hline
2	&	Surgery		&	-0.1389	\\ \hline
3	&	Literature, Romance		&	-0.1364	\\ \hline
4	&	Literature, British Isles		&	-0.1318	\\ \hline
5	&	Literary Theory \& Criticism		&	-0.1295	\\ \hline
6	&	Gastroenterology \& Hepatology		&	-0.1279	\\ \hline
7	&	Medieval \& Renaissance Studies		&	-0.1242	\\ \hline
8	&	Critical Care Medicine		&	-0.1241	\\ \hline
9	&	Respiratory System		&	-0.1227	\\ \hline
10	&	Literature, American		&	-0.1203	\\ \hline
11	&	Medicine, General \& Internal		&	-0.1171	\\ \hline
12	&	Cardiac \& Cardiovascular Systems		&	-0.1162	\\ \hline
13	&	Peripheral Vascular Disease		&	-0.1155	\\ \hline
14	&	Urology \& Nephrology		&	-0.1152	\\ \hline
15	&	Classics		&	-0.1145	\\ \hline
16	&	Otorhinolaryngology		&	-0.1128	\\ \hline
17	&	Literature, German, Dutch, Scandinavian		&	-0.1118	\\ \hline
18	&	Anesthesiology		&	-0.1118	\\ \hline
19	&	Medical Laboratory Technology		&	-0.1088	\\ \hline
20	&	Literature, African, Australian, Canadian		&	-0.1088	\\ \hline
21	&	Clinical Neurology		&	-0.1087	\\ \hline
22	&	Poetry		&	-0.1041	\\ \hline
23	&	Asian Studies		&	-0.1015	\\ \hline
24	&	Rheumatology		&	-0.0990	\\ \hline
25	&	Orthopedics		&	-0.0990	\\ \hline
26	&	Emergency Medicine		&	-0.0988	\\ \hline
27	&	Literature, Slavic		&	-0.0953	\\ \hline
28	&	Literary Reviews		&	-0.0949	\\ \hline
29	&	Humanities, Multidisciplinary		&	-0.0907	\\ \hline
30	&	Art		&	-0.0857	\\ \hline
31	&	History		&	-0.0835	\\ \hline
32	&	Dermatology		&	-0.0807	\\ \hline
33	&	Folklore		&	-0.0704	\\ \hline
34	&	Cultural Studies		&	-0.0703	\\ \hline
35	&	Hematology		&	-0.0687	\\ \hline
36	&	Theater		&	-0.0670	\\ \hline
37	&	Dentistry, Oral Surgery \& Medicine		&	-0.0656	\\ \hline
38	&	Allergy		&	-0.0646	\\ \hline
39	&	Transplantation		&	-0.0628	\\ \hline
40	&	Film, Radio, Television		&	-0.0614	\\ \hline
41	&	Obstetrics \& Gynecology		&	-0.0606	\\ \hline
42	&	Oncology		&	-0.0573	\\ \hline
43	&	Ophthalmology		&	-0.0564	\\ \hline
44	&	Medicine, Research \& Experimental		&	-0.0563	\\ \hline
45	&	Philosophy		&	-0.0560	\\ \hline
46	&	Religion		&	-0.0559	\\ \hline
47	&	Radiology, Nuclear Medicine \& Medical Imaging		&	-0.0507	\\ \hline
48	&	History \& Philosophy Of Science		&	-0.0495	\\ \hline
49	&	Integrative \& Complementary Medicine		&	-0.0472	\\ \hline
50	&	Pediatrics		&	-0.0467	\\ \hline
51	&	Endocrinology \& Metabolism		&	-0.0448	\\ \hline
52	&	Engineering, Multidisciplinary		&	-0.0419	\\ \hline
53	&	History Of Social Sciences		&	-0.0415	\\ \hline
54	&	Infectious Diseases		&	-0.0387	\\ \hline
55	&	Mathematics, Interdisciplinary Applications		&	-0.0366	\\ \hline
56	&	Engineering, Electrical \& Electronic		&	-0.0319	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $5^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC5)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot

1	&	Ecology	&	0.2341	\\ \hline
2	&	Biodiversity Conservation	&	0.2128	\\ \hline
3	&	Environmental Sciences	&	0.2122	\\ \hline
4	&	Marine \& Freshwater Biology	&	0.2103	\\ \hline
5	&	Geosciences, Multidisciplinary	&	0.2101	\\ \hline
6	&	Limnology	&	0.2056	\\ \hline
7	&	Geography, Physical	&	0.1976	\\ \hline
8	&	Oceanography	&	0.1783	\\ \hline
9	&	Water Resources	&	0.1724	\\ \hline
10	&	Zoology	&	0.1493	\\ \hline
11	&	Paleontology	&	0.1397	\\ \hline
12	&	Forestry	&	0.1384	\\ \hline
13	&	Agronomy	&	0.1314	\\ \hline
14	&	Evolutionary Biology	&	0.1306	\\ \hline
15	&	Geology	&	0.1298	\\ \hline
16	&	Environmental Studies	&	0.1263	\\ \hline
17	&	Agriculture, Multidisciplinary	&	0.1263	\\ \hline
18	&	Soil Science	&	0.1261	\\ \hline
19	&	Meteorology \& Atmospheric Sciences	&	0.1226	\\ \hline
20	&	Plant Sciences	&	0.1203	\\ \hline
21	&	Ornithology	&	0.1189	\\ \hline
22	&	Engineering, Environmental	&	0.1185	\\ \hline
23	&	Geochemistry \& Geophysics	&	0.1127	\\ \hline
24	&	Fisheries	&	0.1028	\\ \hline
25	&	Entomology	&	0.1019	\\ \hline
26	&	Horticulture	&	0.0994	\\ \hline
27	&	Geography	&	0.0923	\\ \hline
28	&	Planning \& Development	&	0.0888	\\ \hline
29	&	Agricultural Economics \& Policy	&	0.0876	\\ \hline
30	&	Green \& Sustainable Science \& Technology	&	0.0835	\\ \hline
31	&	Biology	&	0.0835	\\ \hline
32	&	Agricultural Engineering	&	0.0830	\\ \hline
33	&	Urban Studies	&	0.0820	\\ \hline
34	&	Mycology	&	0.0784	\\ \hline
35	&	Economics	&	0.0761	\\ \hline
36	&	Engineering, Geological	&	0.0698	\\ \hline
37	&	Public Administration	&	0.0661	\\ \hline
38	&	International Relations	&	0.0635	\\ \hline
39	&	Mineralogy	&	0.0610	\\ \hline
40	&	Business, Finance	&	0.0595	\\ \hline
41	&	Political Science	&	0.0518	\\ \hline
42	&	Engineering, Ocean	&	0.0501	\\ \hline
43	&	Area Studies	&	0.0501	\\ \hline
44	&	Mining \& Mineral Processing	&	0.0475	\\ \hline
45	&	Business	&	0.0442	\\ \hline
46	&	Social Sciences, Mathematical Methods	&	0.0441	\\ \hline
47	&	Engineering, Petroleum	&	0.0433	\\ \hline
48	&	Archaeology	&	0.0395	\\ \hline
49	&	Remote Sensing	&	0.0393	\\ \hline
50	&	Surgery	&	0.0389	\\ \hline
51	&	Engineering, Chemical	&	0.0385	\\ \hline
52	&	Anthropology	&	0.0379	\\ \hline
53	&	Radiology, Nuclear Medicine \& Medical Imaging	&	0.0369	\\ \hline
54	&	Parasitology	&	0.0357	\\ \hline
55	&	Management	&	0.0351	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of zero on the $5^{th}$ principal component. Categories with positive component coefficients are sorted by values of their component coefficients in descending order. Categories with negative component coefficients are sorted by absolute values of their component coefficients in descending order. That is, categories in two directions are sorted from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Zero (PC5)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot
1	&	Engineering, Marine	&	0.0307	\\ \hline
2	&	History Of Social Sciences	&	0.0301	\\ \hline
3	&	Genetics \& Heredity	&	0.0294	\\ \hline
4	&	Medical Laboratory Technology	&	0.0290	\\ \hline
5	&	Gastroenterology \& Hepatology	&	0.0286	\\ \hline
6	&	Industrial Relations \& Labor	&	0.0258	\\ \hline
7	&	Tropical Medicine	&	0.0257	\\ \hline
8	&	Physics, Multidisciplinary	&	0.0251	\\ \hline
9	&	Physics, Applied	&	0.0245	\\ \hline
10	&	Engineering, Biomedical	&	0.0243	\\ \hline
11	&	Emergency Medicine	&	0.0236	\\ \hline
12	&	Materials Science, Multidisciplinary	&	0.0232	\\ \hline
13	&	Demography	&	0.0227	\\ \hline
14	&	Cardiac \& Cardiovascular Systems	&	0.0226	\\ \hline
15	&	Engineering, Civil	&	0.0215	\\ \hline
16	&	Respiratory System	&	0.0210	\\ \hline
17	&	Anesthesiology	&	0.0209	\\ \hline
18	&	Materials Science, Paper \& Wood	&	0.0209	\\ \hline
19	&	Microbiology	&	0.0198	\\ \hline
20	&	Critical Care Medicine	&	0.0194	\\ \hline
21	&	Orthopedics	&	0.0193	\\ \hline
22	&	Food Science \& Technology	&	0.0183	\\ \hline
23	&	Physics, Condensed Matter	&	0.0182	\\ \hline
24	&	Agriculture, Dairy \& Animal Science	&	0.0179	\\ \hline
25	&	History	&	0.0172	\\ \hline
26	&	Materials Science, Characterization \& Testing	&	0.0172	\\ \hline
27	&	Energy \& Fuels	&	0.0170	\\ \hline
28	&	Law	&	0.0170	\\ \hline
29	&	Nanoscience \& Nanotechnology	&	0.0169	\\ \hline
30	&	Urology \& Nephrology	&	0.0168	\\ \hline
31	&	Dermatology	&	0.0154	\\ \hline
32	&	Rheumatology	&	0.0153	\\ \hline
33	&	Ethnic Studies	&	0.0152	\\ \hline
34	&	Otorhinolaryngology	&	0.0150	\\ \hline
35	&	Materials Science, Composites	&	0.0147	\\ \hline
36	&	Sociology	&	0.0146	\\ \hline
37	&	Transportation	&	0.0143	\\ \hline
38	&	Materials Science, Coatings \& Films	&	0.0140	\\ \hline
39	&	Architecture	&	0.0139	\\ \hline
40	&	Physics, Fluids \& Plasmas	&	0.0137	\\ \hline
41	&	Biotechnology \& Applied Microbiology	&	0.0136	\\ \hline
42	&	Social Issues	&	0.0128	\\ \hline
43	&	Oncology	&	0.0127	\\ \hline
44	&	Metallurgy \& Metallurgical Engineering	&	0.0127	\\ \hline
45	&	Clinical Neurology	&	0.0122	\\ \hline
46	&	Materials Science, Textiles	&	0.0122	\\ \hline
47	&	Chemistry, Physical	&	0.0120	\\ \hline
48	&	Medicine, General \& Internal	&	0.0113	\\ \hline
49	&	Astronomy \& Astrophysics	&	0.0106	\\ \hline
50	&	Microscopy	&	0.0102	\\ \hline
51	&	Optics	&	0.0100	\\ \hline
52	&	Physics, Atomic, Molecular \& Chemical	&	0.0098	\\ \hline
53	&	Construction \& Building Technology	&	0.0096	\\ \hline
54	&	Transplantation	&	0.0096	\\ \hline
55	&	Peripheral Vascular Disease	&	0.0085	\\ \hline
56	&	Electrochemistry	&	0.0085	\\ \hline
57	&	Nuclear Science \& Technology	&	0.0084	\\ \hline
58	&	Physics, Particles \& Fields	&	0.0083	\\ \hline
59	&	Cultural Studies	&	0.0079	\\ \hline
60	&	Hospitality, Leisure, Sport \& Tourism	&	0.0077	\\ \hline
61	&	Thermodynamics	&	0.0072	\\ \hline
62	&	Hematology	&	0.0071	\\ \hline
63	&	Infectious Diseases	&	0.0071	\\ \hline
64	&	Physics, Nuclear	&	0.0069	\\ \hline
65	&	Physics, Mathematical	&	0.0058	\\ \hline
66	&	Dentistry, Oral Surgery \& Medicine	&	0.0052	\\ \hline
67	&	Veterinary Sciences	&	0.0049	\\ \hline
68	&	Asian Studies	&	0.0047	\\ \hline
69	&	Materials Science, Ceramics	&	0.0045	\\ \hline
70	&	Pathology	&	0.0045	\\ \hline
71	&	Social Sciences, Interdisciplinary	&	0.0041	\\ \hline
72	&	Ophthalmology	&	0.0036	\\ \hline
73	&	Polymer Science	&	0.0031	\\ \hline
74	&	Chemistry, Applied	&	0.0018	\\ \hline
75	&	Allergy	&	0.0014	\\ \hline
76	&	Virology	&	0.0007	\\ \hline
77	&	Literature, German, Dutch, Scandinavian	&	-0.0301	\\ \hline
78	&	Sport Sciences	&	-0.0292	\\ \hline
79	&	Literature, Slavic	&	-0.0280	\\ \hline
80	&	Mathematical \& Computational Biology	&	-0.0271	\\ \hline
81	&	Psychology, Mathematical	&	-0.0270	\\ \hline
82	&	Chemistry, Medicinal	&	-0.0259	\\ \hline
83	&	Nutrition \& Dietetics	&	-0.0243	\\ \hline
84	&	Literature, African, Australian, Canadian	&	-0.0243	\\ \hline
85	&	Literature, Romance	&	-0.0239	\\ \hline
86	&	Classics	&	-0.0222	\\ \hline
87	&	Nursing	&	-0.0221	\\ \hline
88	&	Imaging Science \& Photographic Technology	&	-0.0208	\\ \hline
89	&	Pediatrics	&	-0.0208	\\ \hline
90	&	Criminology \& Penology	&	-0.0207	\\ \hline
91	&	Information Science \& Library Science	&	-0.0199	\\ \hline
92	&	Instruments \& Instrumentation	&	-0.0199	\\ \hline
93	&	Mathematics, Applied	&	-0.0195	\\ \hline
94	&	Engineering, Aerospace	&	-0.0188	\\ \hline
95	&	Medical Informatics	&	-0.0182	\\ \hline
96	&	Integrative \& Complementary Medicine	&	-0.0177	\\ \hline
97	&	Immunology	&	-0.0176	\\ \hline
98	&	Developmental Biology	&	-0.0175	\\ \hline
99	&	Women's Studies	&	-0.0175	\\ \hline
100	&	Engineering, Mechanical	&	-0.0172	\\ \hline
101	&	Chemistry, Organic	&	-0.0172	\\ \hline
102	&	Health Policy \& Services	&	-0.0170	\\ \hline
103	&	Engineering, Manufacturing	&	-0.0170	\\ \hline
104	&	Toxicology	&	-0.0166	\\ \hline
105	&	Medieval \& Renaissance Studies	&	-0.0158	\\ \hline
106	&	Reproductive Biology	&	-0.0157	\\ \hline
107	&	Logic	&	-0.0153	\\ \hline
108	&	Medicine, Research \& Experimental	&	-0.0144	\\ \hline
109	&	Acoustics	&	-0.0142	\\ \hline
110	&	Cell \& Tissue Engineering	&	-0.0141	\\ \hline
111	&	Andrology	&	-0.0140	\\ \hline
112	&	Theater	&	-0.0136	\\ \hline
113	&	Philosophy	&	-0.0131	\\ \hline
114	&	Music	&	-0.0121	\\ \hline
115	&	Multidisciplinary Sciences	&	-0.0118	\\ \hline
116	&	Biochemical Research Methods	&	-0.0117	\\ \hline
117	&	Chemistry, Inorganic \& Nuclear	&	-0.0116	\\ \hline
118	&	Psychology, Psychoanalysis	&	-0.0112	\\ \hline
119	&	History \& Philosophy Of Science	&	-0.0111	\\ \hline
120	&	Statistics \& Probability	&	-0.0107	\\ \hline
121	&	Chemistry, Multidisciplinary	&	-0.0106	\\ \hline
122	&	Mechanics	&	-0.0102	\\ \hline
123	&	Art	&	-0.0100	\\ \hline
124	&	Humanities, Multidisciplinary	&	-0.0099	\\ \hline
125	&	Religion	&	-0.0090	\\ \hline
126	&	Obstetrics \& Gynecology	&	-0.0090	\\ \hline
127	&	Dance	&	-0.0089	\\ \hline
128	&	Medicine, Legal	&	-0.0086	\\ \hline
129	&	Medical Ethics	&	-0.0079	\\ \hline
130	&	Neuroimaging	&	-0.0078	\\ \hline
131	&	Anatomy \& Morphology	&	-0.0067	\\ \hline
132	&	Spectroscopy	&	-0.0054	\\ \hline
133	&	Ethics	&	-0.0054	\\ \hline
134	&	Mathematics	&	-0.0053	\\ \hline
135	&	Folklore	&	-0.0049	\\ \hline
136	&	Health Care Sciences \& Services	&	-0.0048	\\ \hline
137	&	Materials Science, Biomaterials	&	-0.0040	\\ \hline
138	&	Chemistry, Analytical	&	-0.0037	\\ \hline
139	&	Crystallography	&	-0.0032	\\ \hline
140	&	Film, Radio, Television	&	-0.0031	\\ \hline
141	&	Primary Health Care	&	-0.0020	\\ \hline
142	&	Communication	&	-0.0002	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of negative on the $5^{th}$ principal component. Categories are sorted by absolute values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC5)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Computer Science, Interdisciplinary Applications	&	-0.1071	\\ \hline
2	&	Computer Science, Artificial Intelligence	&	-0.1066	\\ \hline
3	&	Computer Science, Information Systems	&	-0.1022	\\ \hline
4	&	Computer Science, Theory \& Methods	&	-0.1016	\\ \hline
5	&	Computer Science, Cybernetics	&	-0.0991	\\ \hline
6	&	Psychology	&	-0.0978	\\ \hline
7	&	Computer Science, Software Engineering	&	-0.0934	\\ \hline
8	&	Computer Science, Hardware \& Architecture	&	-0.0922	\\ \hline
9	&	Automation \& Control Systems	&	-0.0921	\\ \hline
10	&	Psychology, Clinical	&	-0.0865	\\ \hline
11	&	Psychology, Multidisciplinary	&	-0.0830	\\ \hline
12	&	Engineering, Electrical \& Electronic	&	-0.0817	\\ \hline
13	&	Psychology, Developmental	&	-0.0813	\\ \hline
14	&	Telecommunications	&	-0.0807	\\ \hline
15	&	Psychology, Experimental	&	-0.0757	\\ \hline
16	&	Engineering, Multidisciplinary	&	-0.0717	\\ \hline
17	&	Psychology, Educational	&	-0.0651	\\ \hline
18	&	Education, Special	&	-0.0650	\\ \hline
19	&	Psychiatry	&	-0.0617	\\ \hline
20	&	Behavioral Sciences	&	-0.0608	\\ \hline
21	&	Family Studies	&	-0.0602	\\ \hline
22	&	Psychology, Social	&	-0.0597	\\ \hline
23	&	Psychology, Biological	&	-0.0590	\\ \hline
24	&	Gerontology	&	-0.0549	\\ \hline
25	&	Robotics	&	-0.0536	\\ \hline
26	&	Physiology	&	-0.0532	\\ \hline
27	&	Geriatrics \& Gerontology	&	-0.0524	\\ \hline
28	&	Mathematics, Interdisciplinary Applications	&	-0.0515	\\ \hline
29	&	Rehabilitation	&	-0.0511	\\ \hline
30	&	Operations Research \& Management Science	&	-0.0500	\\ \hline
31	&	Substance Abuse	&	-0.0480	\\ \hline
32	&	Neurosciences	&	-0.0445	\\ \hline
33	&	Literary Theory \& Criticism	&	-0.0419	\\ \hline
34	&	Public, Environmental \& Occupational Health	&	-0.0417	\\ \hline
35	&	Education, Scientific Disciplines	&	-0.0396	\\ \hline
36	&	Audiology \& Speech-Language Pathology	&	-0.0395	\\ \hline
37	&	Linguistics	&	-0.0393	\\ \hline
38	&	Literature, British Isles	&	-0.0379	\\ \hline
39	&	Education \& Educational Research	&	-0.0378	\\ \hline
40	&	Engineering, Industrial	&	-0.0377	\\ \hline
41	&	Transportation Science \& Technology	&	-0.0375	\\ \hline
42	&	Language \& Linguistics	&	-0.0375	\\ \hline
43	&	Social Work	&	-0.0366	\\ \hline
44	&	Literature, American	&	-0.0363	\\ \hline
45	&	Ergonomics	&	-0.0354	\\ \hline
46	&	Social Sciences, Biomedical	&	-0.0349	\\ \hline
47	&	Psychology, Applied	&	-0.0346	\\ \hline
48	&	Literature	&	-0.0341	\\ \hline
49	&	Biophysics	&	-0.0339	\\ \hline
50	&	Pharmacology \& Pharmacy	&	-0.0328	\\ \hline
51	&	Biochemistry \& Molecular Biology	&	-0.0328	\\ \hline
52	&	Poetry	&	-0.0326	\\ \hline
53	&	Cell Biology	&	-0.0325	\\ \hline
54	&	Literary Reviews	&	-0.0322	\\ \hline
55	&	Endocrinology \& Metabolism	&	-0.0319	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $6^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC6)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot

1	&	Psychology	&	0.1652	\\ \hline
2	&	Ecology	&	0.1549	\\ \hline
3	&	Marine \& Freshwater Biology	&	0.1460	\\ \hline
4	&	Psychology, Experimental	&	0.1365	\\ \hline
5	&	Zoology	&	0.1343	\\ \hline
6	&	Psychology, Clinical	&	0.1327	\\ \hline
7	&	Psychology, Multidisciplinary	&	0.1308	\\ \hline
8	&	Behavioral Sciences	&	0.1294	\\ \hline
9	&	Biodiversity Conservation	&	0.1275	\\ \hline
10	&	Psychology, Biological	&	0.1245	\\ \hline
11	&	Literary Theory \& Criticism	&	0.1176	\\ \hline
12	&	Psychology, Developmental	&	0.1138	\\ \hline
13	&	Literature	&	0.1104	\\ \hline
14	&	Limnology	&	0.1090	\\ \hline
15	&	Evolutionary Biology	&	0.1075	\\ \hline
16	&	Education, Special	&	0.1025	\\ \hline
17	&	Literature, American	&	0.1016	\\ \hline
18	&	Literature, British Isles	&	0.1007	\\ \hline
19	&	Ornithology	&	0.0991	\\ \hline
20	&	Psychiatry	&	0.0973	\\ \hline
21	&	Psychology, Educational	&	0.0941	\\ \hline
22	&	Psychology, Social	&	0.0936	\\ \hline
23	&	Literature, Romance	&	0.0931	\\ \hline
24	&	Poetry	&	0.0926	\\ \hline
25	&	Entomology	&	0.0908	\\ \hline
26	&	Oceanography	&	0.0896	\\ \hline
27	&	Paleontology	&	0.0882	\\ \hline
28	&	Literature, African, Australian, Canadian	&	0.0876	\\ \hline
29	&	Literature, German, Dutch, Scandinavian	&	0.0854	\\ \hline
30	&	Rehabilitation	&	0.0845	\\ \hline
31	&	Plant Sciences	&	0.0845	\\ \hline
32	&	Geosciences, Multidisciplinary	&	0.0830	\\ \hline
33	&	Literary Reviews	&	0.0802	\\ \hline
34	&	Geography, Physical	&	0.0798	\\ \hline
35	&	Classics	&	0.0791	\\ \hline
36	&	Literature, Slavic	&	0.0788	\\ \hline
37	&	Gerontology	&	0.0784	\\ \hline
38	&	Agronomy	&	0.0776	\\ \hline
39	&	Linguistics	&	0.0775	\\ \hline
40	&	Medieval \& Renaissance Studies	&	0.0773	\\ \hline
41	&	Family Studies	&	0.0767	\\ \hline
42	&	Forestry	&	0.0760	\\ \hline
43	&	Language \& Linguistics	&	0.0759	\\ \hline
44	&	Environmental Sciences	&	0.0743	\\ \hline
45	&	Fisheries	&	0.0724	\\ \hline
46	&	Geriatrics \& Gerontology	&	0.0687	\\ \hline
47	&	Biology	&	0.0684	\\ \hline
48	&	Mycology	&	0.0674	\\ \hline
49	&	Audiology \& Speech-Language Pathology	&	0.0669	\\ \hline
50	&	Geology	&	0.0669	\\ \hline
51	&	Soil Science	&	0.0646	\\ \hline
52	&	Water Resources	&	0.0637	\\ \hline
53	&	Agriculture, Multidisciplinary	&	0.0622	\\ \hline
54	&	Psychology, Mathematical	&	0.0588	\\ \hline
55	&	Horticulture	&	0.0570	\\ \hline
56	&	Substance Abuse	&	0.0561	\\ \hline
57	&	Neurosciences	&	0.0502	\\ \hline
58	&	Meteorology \& Atmospheric Sciences	&	0.0474	\\ \hline
59	&	Geochemistry \& Geophysics	&	0.0430	\\ \hline
60	&	Humanities, Multidisciplinary	&	0.0410	\\ \hline
61	&	Neuroimaging	&	0.0393	\\ \hline
62	&	Art	&	0.0392	\\ \hline
63	&	Computer Science, Artificial Intelligence	&	0.0387	\\ \hline
64	&	Education \& Educational Research	&	0.0373	\\ \hline
65	&	Theater	&	0.0372	\\ \hline
66	&	Education, Scientific Disciplines	&	0.0369	\\ \hline
67	&	Asian Studies	&	0.0360	\\ \hline
68	&	Public, Environmental \& Occupational Health	&	0.0350	\\ \hline
69	&	Folklore	&	0.0349	\\ \hline
70	&	Computer Science, Cybernetics	&	0.0345	\\ \hline
71	&	Nutrition \& Dietetics	&	0.0342	\\ \hline
72	&	Sport Sciences	&	0.0337	\\ \hline
73	&	Agricultural Engineering	&	0.0326	\\ \hline
74	&	Religion	&	0.0321	\\ \hline
75	&	Social Sciences, Biomedical	&	0.0317	\\ \hline
76	&	Ergonomics	&	0.0315	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of negative on the $6^{th}$ principal component. Categories are sorted by absolute values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC6)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Economics	&	-0.2028	\\ \hline
2	&	Planning \& Development	&	-0.1995	\\ \hline
3	&	Business, Finance	&	-0.1672	\\ \hline
4	&	Environmental Studies	&	-0.1599	\\ \hline
5	&	Public Administration	&	-0.1541	\\ \hline
6	&	Business	&	-0.1538	\\ \hline
7	&	Management	&	-0.1420	\\ \hline
8	&	Social Sciences, Mathematical Methods	&	-0.1284	\\ \hline
9	&	International Relations	&	-0.1257	\\ \hline
10	&	Urban Studies	&	-0.1174	\\ \hline
11	&	Agricultural Economics \& Policy	&	-0.1164	\\ \hline
12	&	Geography	&	-0.1120	\\ \hline
13	&	Political Science	&	-0.1068	\\ \hline
14	&	Medicine, Research \& Experimental	&	-0.0884	\\ \hline
15	&	Industrial Relations \& Labor	&	-0.0882	\\ \hline
16	&	Area Studies	&	-0.0802	\\ \hline
17	&	Hematology	&	-0.0761	\\ \hline
18	&	Cell Biology	&	-0.0703	\\ \hline
19	&	Oncology	&	-0.0697	\\ \hline
20	&	Pathology	&	-0.0685	\\ \hline
21	&	Gastroenterology \& Hepatology	&	-0.0677	\\ \hline
22	&	Immunology	&	-0.0616	\\ \hline
23	&	Surgery	&	-0.0608	\\ \hline
24	&	Biophysics	&	-0.0593	\\ \hline
25	&	Transportation	&	-0.0585	\\ \hline
26	&	Biochemistry \& Molecular Biology	&	-0.0574	\\ \hline
27	&	Social Issues	&	-0.0573	\\ \hline
28	&	Medical Laboratory Technology	&	-0.0561	\\ \hline
29	&	Law	&	-0.0556	\\ \hline
30	&	Hospitality, Leisure, Sport \& Tourism	&	-0.0527	\\ \hline
31	&	Sociology	&	-0.0514	\\ \hline
32	&	Respiratory System	&	-0.0511	\\ \hline
33	&	Green \& Sustainable Science \& Technology	&	-0.0507	\\ \hline
34	&	Peripheral Vascular Disease	&	-0.0499	\\ \hline
35	&	Social Sciences, Interdisciplinary	&	-0.0496	\\ \hline
36	&	Demography	&	-0.0492	\\ \hline
37	&	Cardiac \& Cardiovascular Systems	&	-0.0490	\\ \hline
38	&	Urology \& Nephrology	&	-0.0485	\\ \hline
39	&	Cell \& Tissue Engineering	&	-0.0485	\\ \hline
40	&	Dermatology	&	-0.0465	\\ \hline
41	&	Engineering, Industrial	&	-0.0463	\\ \hline
42	&	Operations Research \& Management Science	&	-0.0454	\\ \hline
43	&	Transplantation	&	-0.0443	\\ \hline
44	&	Pharmacology \& Pharmacy	&	-0.0434	\\ \hline
45	&	Emergency Medicine	&	-0.0400	\\ \hline
46	&	Developmental Biology	&	-0.0395	\\ \hline
47	&	Critical Care Medicine	&	-0.0379	\\ \hline
48	&	History Of Social Sciences	&	-0.0377	\\ \hline
49	&	Information Science \& Library Science	&	-0.0366	\\ \hline
50	&	Materials Science, Biomaterials	&	-0.0359	\\ \hline
51	&	Multidisciplinary Sciences	&	-0.0357	\\ \hline
52	&	Anesthesiology	&	-0.0351	\\ \hline
53	&	Rheumatology	&	-0.0324	\\ \hline
54	&	Orthopedics	&	-0.0318	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $7^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC7)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot

1	&	Cell Biology	&	0.2339	\\ \hline
2	&	Multidisciplinary Sciences	&	0.2313	\\ \hline
3	&	Biochemistry \& Molecular Biology	&	0.1986	\\ \hline
4	&	Developmental Biology	&	0.1826	\\ \hline
5	&	Medicine, Research \& Experimental	&	0.1784	\\ \hline
6	&	Cell \& Tissue Engineering	&	0.1582	\\ \hline
7	&	Immunology	&	0.1435	\\ \hline
8	&	Biophysics	&	0.1386	\\ \hline
9	&	Genetics \& Heredity	&	0.1238	\\ \hline
10	&	Physiology	&	0.1219	\\ \hline
11	&	Biotechnology \& Applied Microbiology	&	0.1180	\\ \hline
12	&	Virology	&	0.1080	\\ \hline
13	&	Pathology	&	0.1068	\\ \hline
14	&	Materials Science, Characterization \& Testing	&	0.1001	\\ \hline
15	&	Oncology	&	0.0976	\\ \hline
16	&	Biology	&	0.0958	\\ \hline
17	&	Mechanics	&	0.0957	\\ \hline
18	&	Hematology	&	0.0953	\\ \hline
19	&	Physics, Multidisciplinary	&	0.0948	\\ \hline
20	&	Microbiology	&	0.0912	\\ \hline
21	&	Engineering, Mechanical	&	0.0858	\\ \hline
22	&	Pharmacology \& Pharmacy	&	0.0793	\\ \hline
23	&	Neurosciences	&	0.0788	\\ \hline
24	&	Construction \& Building Technology	&	0.0680	\\ \hline
25	&	Physics, Mathematical	&	0.0661	\\ \hline
26	&	Endocrinology \& Metabolism	&	0.0657	\\ \hline
27	&	Engineering, Civil	&	0.0641	\\ \hline
28	&	Parasitology	&	0.0605	\\ \hline
29	&	Physics, Fluids \& Plasmas	&	0.0598	\\ \hline
30	&	Toxicology	&	0.0595	\\ \hline
31	&	Physics, Nuclear	&	0.0590	\\ \hline
32	&	Reproductive Biology	&	0.0562	\\ \hline
33	&	Thermodynamics	&	0.0553	\\ \hline
34	&	Infectious Diseases	&	0.0536	\\ \hline
35	&	Physics, Particles \& Fields	&	0.0531	\\ \hline
36	&	Energy \& Fuels	&	0.0481	\\ \hline
37	&	Psychology	&	0.0481	\\ \hline
38	&	Psychology, Multidisciplinary	&	0.0475	\\ \hline
39	&	Behavioral Sciences	&	0.0469	\\ \hline
40	&	Materials Science, Biomaterials	&	0.0467	\\ \hline
41	&	Engineering, Geological	&	0.0456	\\ \hline
42	&	Integrative \& Complementary Medicine	&	0.0454	\\ \hline
43	&	Nuclear Science \& Technology	&	0.0452	\\ \hline
44	&	Mining \& Mineral Processing	&	0.0444	\\ \hline
45	&	Psychology, Clinical	&	0.0431	\\ \hline
46	&	Education, Special	&	0.0404	\\ \hline
47	&	Materials Science, Composites	&	0.0401	\\ \hline
48	&	Psychology, Experimental	&	0.0384	\\ \hline
49	&	Psychology, Educational	&	0.0377	\\ \hline
50	&	Optics	&	0.0374	\\ \hline
51	&	Tropical Medicine	&	0.0371	\\ \hline
52	&	Psychology, Social	&	0.0369	\\ \hline
53	&	Rehabilitation	&	0.0366	\\ \hline
54	&	Psychology, Biological	&	0.0351	\\ \hline
55	&	Biochemical Research Methods	&	0.0337	\\ \hline
56	&	Psychology, Developmental	&	0.0335	\\ \hline
57	&	Medical Laboratory Technology	&	0.0334	\\ \hline
58	&	Literary Theory \& Criticism	&	0.0333	\\ \hline
59	&	Literature	&	0.0329	\\ \hline
60	&	Anatomy \& Morphology	&	0.0328	\\ \hline
61	&	Astronomy \& Astrophysics	&	0.0318	\\ \hline
62	&	Engineering, Petroleum	&	0.0317	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of negative on the $7^{th}$ principal component. Categories are sorted by absolute values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC7)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Computer Science, Information Systems	&	-0.1967	\\ \hline
2	&	Computer Science, Artificial Intelligence	&	-0.1877	\\ \hline
3	&	Computer Science, Interdisciplinary Applications	&	-0.1855	\\ \hline
4	&	Computer Science, Theory \& Methods	&	-0.1831	\\ \hline
5	&	Computer Science, Hardware \& Architecture	&	-0.1729	\\ \hline
6	&	Computer Science, Software Engineering	&	-0.1705	\\ \hline
7	&	Computer Science, Cybernetics	&	-0.1646	\\ \hline
8	&	Telecommunications	&	-0.1446	\\ \hline
9	&	Operations Research \& Management Science	&	-0.1274	\\ \hline
10	&	Automation \& Control Systems	&	-0.1236	\\ \hline
11	&	Chemistry, Multidisciplinary	&	-0.1137	\\ \hline
12	&	Engineering, Electrical \& Electronic	&	-0.1082	\\ \hline
13	&	Chemistry, Applied	&	-0.1059	\\ \hline
14	&	Medical Informatics	&	-0.1012	\\ \hline
15	&	Imaging Science \& Photographic Technology	&	-0.0976	\\ \hline
16	&	Mathematical \& Computational Biology	&	-0.0928	\\ \hline
17	&	Transportation Science \& Technology	&	-0.0897	\\ \hline
18	&	Robotics	&	-0.0799	\\ \hline
19	&	Chemistry, Organic	&	-0.0770	\\ \hline
20	&	Chemistry, Inorganic \& Nuclear	&	-0.0674	\\ \hline
21	&	Chemistry, Physical	&	-0.0668	\\ \hline
22	&	Planning \& Development	&	-0.0667	\\ \hline
23	&	Environmental Studies	&	-0.0663	\\ \hline
24	&	Engineering, Industrial	&	-0.0655	\\ \hline
25	&	Food Science \& Technology	&	-0.0622	\\ \hline
26	&	Economics	&	-0.0594	\\ \hline
27	&	Information Science \& Library Science	&	-0.0579	\\ \hline
28	&	Agricultural Economics \& Policy	&	-0.0576	\\ \hline
29	&	Agriculture, Multidisciplinary	&	-0.0565	\\ \hline
30	&	Transportation	&	-0.0524	\\ \hline
31	&	Business, Finance	&	-0.0523	\\ \hline
32	&	Polymer Science	&	-0.0521	\\ \hline
33	&	Management	&	-0.0504	\\ \hline
34	&	Business	&	-0.0504	\\ \hline
35	&	Crystallography	&	-0.0500	\\ \hline
36	&	Nanoscience \& Nanotechnology	&	-0.0494	\\ \hline
37	&	Mathematics, Interdisciplinary Applications	&	-0.0485	\\ \hline
38	&	Public Administration	&	-0.0471	\\ \hline
39	&	Remote Sensing	&	-0.0471	\\ \hline
40	&	Materials Science, Coatings \& Films	&	-0.0458	\\ \hline
41	&	Geography	&	-0.0440	\\ \hline
42	&	Urban Studies	&	-0.0429	\\ \hline
43	&	Statistics \& Probability	&	-0.0421	\\ \hline
44	&	Marine \& Freshwater Biology	&	-0.0407	\\ \hline
45	&	Environmental Sciences	&	-0.0403	\\ \hline
46	&	Social Sciences, Mathematical Methods	&	-0.0398	\\ \hline
47	&	International Relations	&	-0.0394	\\ \hline
48	&	Agronomy	&	-0.0376	\\ \hline
49	&	Materials Science, Ceramics	&	-0.0373	\\ \hline
50	&	Chemistry, Analytical	&	-0.0342	\\ \hline
51	&	Spectroscopy	&	-0.0341	\\ \hline
52	&	Limnology	&	-0.0315	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $8^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC8)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot

1	&	Materials Science, Coatings \& Films	&	0.2693	\\ \hline
2	&	Chemistry, Physical	&	0.2641	\\ \hline
3	&	Materials Science, Multidisciplinary	&	0.2636	\\ \hline
4	&	Nanoscience \& Nanotechnology	&	0.2627	\\ \hline
5	&	Physics, Condensed Matter	&	0.2369	\\ \hline
6	&	Materials Science, Ceramics	&	0.2214	\\ \hline
7	&	Chemistry, Multidisciplinary	&	0.1869	\\ \hline
8	&	Physics, Applied	&	0.1779	\\ \hline
9	&	Polymer Science	&	0.1733	\\ \hline
10	&	Electrochemistry	&	0.1727	\\ \hline
11	&	Metallurgy \& Metallurgical Engineering	&	0.1637	\\ \hline
12	&	Chemistry, Inorganic \& Nuclear	&	0.1479	\\ \hline
13	&	Crystallography	&	0.1437	\\ \hline
14	&	Materials Science, Textiles	&	0.1260	\\ \hline
15	&	Engineering, Chemical	&	0.1238	\\ \hline
16	&	Materials Science, Composites	&	0.1237	\\ \hline
17	&	Microscopy	&	0.1209	\\ \hline
18	&	Materials Science, Biomaterials	&	0.1104	\\ \hline
19	&	Spectroscopy	&	0.1057	\\ \hline
20	&	Chemistry, Applied	&	0.1039	\\ \hline
21	&	Physics, Atomic, Molecular \& Chemical	&	0.0962	\\ \hline
22	&	Materials Science, Characterization \& Testing	&	0.0801	\\ \hline
23	&	Mineralogy	&	0.0796	\\ \hline
24	&	Materials Science, Paper \& Wood	&	0.0723	\\ \hline
25	&	Literary Theory \& Criticism	&	0.0643	\\ \hline
26	&	Chemistry, Analytical	&	0.0635	\\ \hline
27	&	Mathematical \& Computational Biology	&	0.0634	\\ \hline
28	&	Statistics \& Probability	&	0.0580	\\ \hline
29	&	Chemistry, Organic	&	0.0536	\\ \hline
30	&	Literature	&	0.0493	\\ \hline
31	&	Language \& Linguistics	&	0.0456	\\ \hline
32	&	Linguistics	&	0.0438	\\ \hline
33	&	Psychology, Mathematical	&	0.0435	\\ \hline
34	&	Social Sciences, Mathematical Methods	&	0.0432	\\ \hline
35	&	Poetry	&	0.0431	\\ \hline
36	&	Literature, British Isles	&	0.0427	\\ \hline
37	&	Classics	&	0.0412	\\ \hline
38	&	Literature, Romance	&	0.0387	\\ \hline
39	&	Literature, American	&	0.0379	\\ \hline
40	&	Medieval \& Renaissance Studies	&	0.0368	\\ \hline
41	&	Literature, German, Dutch, Scandinavian	&	0.0360	\\ \hline
42	&	Logic	&	0.0358	\\ \hline
43	&	Literature, Slavic	&	0.0326	\\ \hline
44	&	Genetics \& Heredity	&	0.0321	\\ \hline
45	&	Thermodynamics	&	0.0315	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of negative on the $8^{th}$ principal component. Categories are sorted by absolute values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC8)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Social Work	&	-0.0908	\\ \hline
2	&	Health Policy \& Services	&	-0.0897	\\ \hline
3	&	Engineering, Electrical \& Electronic	&	-0.0865	\\ \hline
4	&	Health Care Sciences \& Services	&	-0.0851	\\ \hline
5	&	Primary Health Care	&	-0.0836	\\ \hline
6	&	Engineering, Multidisciplinary	&	-0.0835	\\ \hline
7	&	Social Sciences, Biomedical	&	-0.0830	\\ \hline
8	&	Family Studies	&	-0.0761	\\ \hline
9	&	Public, Environmental \& Occupational Health	&	-0.0750	\\ \hline
10	&	Medicine, General \& Internal	&	-0.0734	\\ \hline
11	&	Automation \& Control Systems	&	-0.0666	\\ \hline
12	&	Critical Care Medicine	&	-0.0656	\\ \hline
13	&	Gerontology	&	-0.0653	\\ \hline
14	&	Psychology, Clinical	&	-0.0650	\\ \hline
15	&	Nursing	&	-0.0650	\\ \hline
16	&	Planning \& Development	&	-0.0648	\\ \hline
17	&	Psychiatry	&	-0.0644	\\ \hline
18	&	Environmental Studies	&	-0.0627	\\ \hline
19	&	Geography	&	-0.0613	\\ \hline
20	&	Sociology	&	-0.0582	\\ \hline
21	&	Social Issues	&	-0.0577	\\ \hline
22	&	Pediatrics	&	-0.0576	\\ \hline
23	&	Emergency Medicine	&	-0.0573	\\ \hline
24	&	Psychology, Developmental	&	-0.0572	\\ \hline
25	&	Engineering, Industrial	&	-0.0567	\\ \hline
26	&	Geriatrics \& Gerontology	&	-0.0552	\\ \hline
27	&	Public Administration	&	-0.0544	\\ \hline
28	&	Anesthesiology	&	-0.0542	\\ \hline
29	&	Clinical Neurology	&	-0.0538	\\ \hline
30	&	Surgery	&	-0.0529	\\ \hline
31	&	Respiratory System	&	-0.0516	\\ \hline
32	&	Demography	&	-0.0512	\\ \hline
33	&	International Relations	&	-0.0507	\\ \hline
34	&	Political Science	&	-0.0502	\\ \hline
35	&	Urban Studies	&	-0.0501	\\ \hline
36	&	Marine \& Freshwater Biology	&	-0.0499	\\ \hline
37	&	Computer Science, Hardware \& Architecture	&	-0.0487	\\ \hline
38	&	Ethnic Studies	&	-0.0482	\\ \hline
39	&	Telecommunications	&	-0.0478	\\ \hline
40	&	Substance Abuse	&	-0.0477	\\ \hline
41	&	Peripheral Vascular Disease	&	-0.0472	\\ \hline
42	&	Otorhinolaryngology	&	-0.0455	\\ \hline
43	&	Rehabilitation	&	-0.0452	\\ \hline
44	&	Area Studies	&	-0.0449	\\ \hline
45	&	Ecology	&	-0.0448	\\ \hline
46	&	Cardiac \& Cardiovascular Systems	&	-0.0445	\\ \hline
47	&	Urology \& Nephrology	&	-0.0444	\\ \hline
48	&	Orthopedics	&	-0.0443	\\ \hline
49	&	Psychology, Social	&	-0.0437	\\ \hline
50	&	Engineering, Aerospace	&	-0.0431	\\ \hline
51	&	Industrial Relations \& Labor	&	-0.0430	\\ \hline
52	&	Zoology	&	-0.0416	\\ \hline
53	&	Engineering, Mechanical	&	-0.0406	\\ \hline
54	&	Gastroenterology \& Hepatology	&	-0.0404	\\ \hline
55	&	Rheumatology	&	-0.0403	\\ \hline
56	&	Medical Ethics	&	-0.0402	\\ \hline
57	&	Women's Studies	&	-0.0395	\\ \hline
58	&	Obstetrics \& Gynecology	&	-0.0394	\\ \hline
59	&	Entomology	&	-0.0384	\\ \hline
60	&	Biodiversity Conservation	&	-0.0383	\\ \hline
61	&	Allergy	&	-0.0371	\\ \hline
62	&	Mechanics	&	-0.0363	\\ \hline
63	&	Criminology \& Penology	&	-0.0324	\\ \hline
64	&	Dermatology	&	-0.0321	\\ \hline
65	&	Mathematics, Interdisciplinary Applications	&	-0.0318	\\ \hline
66	&	Transportation Science \& Technology	&	-0.0316	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $9^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC9)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot

1	&	Geosciences, Multidisciplinary	&	0.2756	\\ \hline
2	&	Geochemistry \& Geophysics	&	0.2152	\\ \hline
3	&	Geology	&	0.2057	\\ \hline
4	&	Water Resources	&	0.1901	\\ \hline
5	&	Geography, Physical	&	0.1767	\\ \hline
6	&	Oceanography	&	0.1379	\\ \hline
7	&	Mineralogy	&	0.1360	\\ \hline
8	&	Meteorology \& Atmospheric Sciences	&	0.1345	\\ \hline
9	&	Environmental Sciences	&	0.1321	\\ \hline
10	&	Engineering, Environmental	&	0.1310	\\ \hline
11	&	Engineering, Ocean	&	0.1294	\\ \hline
12	&	Engineering, Geological	&	0.1213	\\ \hline
13	&	Limnology	&	0.1206	\\ \hline
14	&	Mining \& Mineral Processing	&	0.1080	\\ \hline
15	&	Engineering, Marine	&	0.1064	\\ \hline
16	&	Engineering, Petroleum	&	0.1002	\\ \hline
17	&	Engineering, Civil	&	0.0783	\\ \hline
18	&	Remote Sensing	&	0.0767	\\ \hline
19	&	Psychology, Experimental	&	0.0657	\\ \hline
20	&	Engineering, Chemical	&	0.0616	\\ \hline
21	&	Psychology, Educational	&	0.0609	\\ \hline
22	&	Psychology	&	0.0596	\\ \hline
23	&	Pharmacology \& Pharmacy	&	0.0595	\\ \hline
24	&	Psychology, Multidisciplinary	&	0.0536	\\ \hline
25	&	Green \& Sustainable Science \& Technology	&	0.0533	\\ \hline
26	&	Thermodynamics	&	0.0526	\\ \hline
27	&	Paleontology	&	0.0518	\\ \hline
28	&	Psychology, Mathematical	&	0.0516	\\ \hline
29	&	Neurosciences	&	0.0512	\\ \hline
30	&	Soil Science	&	0.0512	\\ \hline
31	&	Engineering, Mechanical	&	0.0474	\\ \hline
32	&	Archaeology	&	0.0463	\\ \hline
33	&	Physics, Fluids \& Plasmas	&	0.0462	\\ \hline
34	&	Imaging Science \& Photographic Technology	&	0.0459	\\ \hline
35	&	Neuroimaging	&	0.0452	\\ \hline
36	&	Education \& Educational Research	&	0.0444	\\ \hline
37	&	Education, Special	&	0.0443	\\ \hline
38	&	Construction \& Building Technology	&	0.0423	\\ \hline
39	&	Mechanics	&	0.0408	\\ \hline
40	&	Chemistry, Medicinal	&	0.0405	\\ \hline
41	&	Cell Biology	&	0.0385	\\ \hline
42	&	Psychology, Social	&	0.0378	\\ \hline
43	&	Engineering, Aerospace	&	0.0378	\\ \hline
44	&	Linguistics	&	0.0378	\\ \hline
45	&	Psychology, Developmental	&	0.0367	\\ \hline
46	&	Education, Scientific Disciplines	&	0.0355	\\ \hline
47	&	Medicine, Research \& Experimental	&	0.0350	\\ \hline
48	&	Oncology	&	0.0347	\\ \hline
49	&	Biophysics	&	0.0343	\\ \hline
50	&	Language \& Linguistics	&	0.0340	\\ \hline
51	&	Engineering, Biomedical	&	0.0333	\\ \hline
52	&	Psychology, Clinical	&	0.0330	\\ \hline
53	&	Audiology \& Speech-Language Pathology	&	0.0323	\\ \hline
54	&	Chemistry, Applied	&	0.0319	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of negative on the $9^{th}$ principal component. Categories are sorted by absolute values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC9)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Zoology	&	-0.2252	\\ \hline
2	&	Evolutionary Biology	&	-0.2095	\\ \hline
3	&	Biology	&	-0.1865	\\ \hline
4	&	Entomology	&	-0.1826	\\ \hline
5	&	Mycology	&	-0.1805	\\ \hline
6	&	Biodiversity Conservation	&	-0.1613	\\ \hline
7	&	Parasitology	&	-0.1577	\\ \hline
8	&	Plant Sciences	&	-0.1575	\\ \hline
9	&	Ecology	&	-0.1550	\\ \hline
10	&	Ornithology	&	-0.1430	\\ \hline
11	&	Tropical Medicine	&	-0.1297	\\ \hline
12	&	Microbiology	&	-0.1226	\\ \hline
13	&	Infectious Diseases	&	-0.1096	\\ \hline
14	&	Genetics \& Heredity	&	-0.1053	\\ \hline
15	&	Veterinary Sciences	&	-0.0989	\\ \hline
16	&	Horticulture	&	-0.0970	\\ \hline
17	&	Physics, Applied	&	-0.0831	\\ \hline
18	&	Agronomy	&	-0.0778	\\ \hline
19	&	Materials Science, Multidisciplinary	&	-0.0767	\\ \hline
20	&	Physics, Condensed Matter	&	-0.0765	\\ \hline
21	&	Virology	&	-0.0741	\\ \hline
22	&	Fisheries	&	-0.0715	\\ \hline
23	&	Forestry	&	-0.0705	\\ \hline
24	&	Nanoscience \& Nanotechnology	&	-0.0695	\\ \hline
25	&	Public, Environmental \& Occupational Health	&	-0.0650	\\ \hline
26	&	Agriculture, Dairy \& Animal Science	&	-0.0564	\\ \hline
27	&	Health Policy \& Services	&	-0.0562	\\ \hline
28	&	Marine \& Freshwater Biology	&	-0.0560	\\ \hline
29	&	Health Care Sciences \& Services	&	-0.0548	\\ \hline
30	&	Multidisciplinary Sciences	&	-0.0548	\\ \hline
31	&	Biotechnology \& Applied Microbiology	&	-0.0511	\\ \hline
32	&	Agriculture, Multidisciplinary	&	-0.0504	\\ \hline
33	&	Primary Health Care	&	-0.0499	\\ \hline
34	&	Materials Science, Coatings \& Films	&	-0.0495	\\ \hline
35	&	Social Sciences, Biomedical	&	-0.0446	\\ \hline
36	&	Medicine, General \& Internal	&	-0.0419	\\ \hline
37	&	Chemistry, Physical	&	-0.0400	\\ \hline
38	&	Materials Science, Ceramics	&	-0.0399	\\ \hline
39	&	Optics	&	-0.0342	\\ \hline
40	&	Emergency Medicine	&	-0.0328	\\ \hline
41	&	Critical Care Medicine	&	-0.0326	\\ \hline
42	&	Obstetrics \& Gynecology	&	-0.0325	\\ \hline
43	&	Physics, Atomic, Molecular \& Chemical	&	-0.0322	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $10^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC10)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot

1	&	Agriculture, Multidisciplinary	&	0.3288	\\ \hline
2	&	Agronomy	&	0.2928	\\ \hline
3	&	Agricultural Engineering	&	0.2720	\\ \hline
4	&	Horticulture	&	0.2497	\\ \hline
5	&	Food Science \& Technology	&	0.2079	\\ \hline
6	&	Plant Sciences	&	0.1762	\\ \hline
7	&	Soil Science	&	0.1735	\\ \hline
8	&	Engineering, Environmental	&	0.1523	\\ \hline
9	&	Chemistry, Applied	&	0.1429	\\ \hline
10	&	Green \& Sustainable Science \& Technology	&	0.1343	\\ \hline
11	&	Agricultural Economics \& Policy	&	0.1335	\\ \hline
12	&	Environmental Sciences	&	0.1178	\\ \hline
13	&	Agriculture, Dairy \& Animal Science	&	0.1068	\\ \hline
14	&	Engineering, Chemical	&	0.1004	\\ \hline
15	&	Biotechnology \& Applied Microbiology	&	0.0938	\\ \hline
16	&	Psychology, Experimental	&	0.0799	\\ \hline
17	&	Nutrition \& Dietetics	&	0.0674	\\ \hline
18	&	Chemistry, Analytical	&	0.0659	\\ \hline
19	&	Psychology	&	0.0653	\\ \hline
20	&	Linguistics	&	0.0646	\\ \hline
21	&	Language \& Linguistics	&	0.0625	\\ \hline
22	&	Energy \& Fuels	&	0.0605	\\ \hline
23	&	Neurosciences	&	0.0563	\\ \hline
24	&	Psychology, Biological	&	0.0553	\\ \hline
25	&	Psychology, Educational	&	0.0552	\\ \hline
26	&	Neuroimaging	&	0.0549	\\ \hline
27	&	Audiology \& Speech-Language Pathology	&	0.0536	\\ \hline
28	&	Behavioral Sciences	&	0.0536	\\ \hline
29	&	Materials Science, Paper \& Wood	&	0.0522	\\ \hline
30	&	Economics	&	0.0507	\\ \hline
31	&	Psychology, Mathematical	&	0.0503	\\ \hline
32	&	Business	&	0.0500	\\ \hline
33	&	Business, Finance	&	0.0493	\\ \hline
34	&	Forestry	&	0.0469	\\ \hline
35	&	Integrative \& Complementary Medicine	&	0.0442	\\ \hline
36	&	Literary Theory \& Criticism	&	0.0438	\\ \hline
37	&	Clinical Neurology	&	0.0431	\\ \hline
38	&	Management	&	0.0424	\\ \hline
39	&	Biochemical Research Methods	&	0.0421	\\ \hline
40	&	Water Resources	&	0.0401	\\ \hline
41	&	Toxicology	&	0.0381	\\ \hline
42	&	Education, Special	&	0.0377	\\ \hline
43	&	Education \& Educational Research	&	0.0372	\\ \hline
44	&	Physics, Particles \& Fields	&	0.0369	\\ \hline
45	&	Surgery	&	0.0353	\\ \hline
46	&	Orthopedics	&	0.0352	\\ \hline
47	&	Chemistry, Medicinal	&	0.0344	\\ \hline
48	&	Psychology, Multidisciplinary	&	0.0342	\\ \hline
49	&	Social Sciences, Mathematical Methods	&	0.0320	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of negative on the $10^{th}$ principal component. Categories are sorted by absolute values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC10)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Geology	&	-0.1763	\\ \hline
2	&	Paleontology	&	-0.1562	\\ \hline
3	&	Geosciences, Multidisciplinary	&	-0.1480	\\ \hline
4	&	Geochemistry \& Geophysics	&	-0.1418	\\ \hline
5	&	Geography, Physical	&	-0.1236	\\ \hline
6	&	Oceanography	&	-0.1195	\\ \hline
7	&	Marine \& Freshwater Biology	&	-0.1040	\\ \hline
8	&	Zoology	&	-0.1021	\\ \hline
9	&	Mineralogy	&	-0.0980	\\ \hline
10	&	Social Sciences, Biomedical	&	-0.0953	\\ \hline
11	&	Public, Environmental \& Occupational Health	&	-0.0943	\\ \hline
12	&	Health Policy \& Services	&	-0.0936	\\ \hline
13	&	Biodiversity Conservation	&	-0.0857	\\ \hline
14	&	Evolutionary Biology	&	-0.0799	\\ \hline
15	&	Parasitology	&	-0.0781	\\ \hline
16	&	Health Care Sciences \& Services	&	-0.0781	\\ \hline
17	&	Tropical Medicine	&	-0.0745	\\ \hline
18	&	Medical Informatics	&	-0.0702	\\ \hline
19	&	Primary Health Care	&	-0.0666	\\ \hline
20	&	Anthropology	&	-0.0656	\\ \hline
21	&	Infectious Diseases	&	-0.0639	\\ \hline
22	&	Materials Science, Multidisciplinary	&	-0.0628	\\ \hline
23	&	Materials Science, Coatings \& Films	&	-0.0601	\\ \hline
24	&	Archaeology	&	-0.0590	\\ \hline
25	&	Engineering, Ocean	&	-0.0574	\\ \hline
26	&	Engineering, Marine	&	-0.0572	\\ \hline
27	&	Meteorology \& Atmospheric Sciences	&	-0.0553	\\ \hline
28	&	Ornithology	&	-0.0535	\\ \hline
29	&	Medical Ethics	&	-0.0534	\\ \hline
30	&	Nursing	&	-0.0531	\\ \hline
31	&	Nanoscience \& Nanotechnology	&	-0.0512	\\ \hline
32	&	Fisheries	&	-0.0488	\\ \hline
33	&	Social Issues	&	-0.0479	\\ \hline
34	&	Materials Science, Characterization \& Testing	&	-0.0475	\\ \hline
35	&	Metallurgy \& Metallurgical Engineering	&	-0.0471	\\ \hline
36	&	Biology	&	-0.0466	\\ \hline
37	&	Computer Science, Interdisciplinary Applications	&	-0.0465	\\ \hline
38	&	Virology	&	-0.0442	\\ \hline
39	&	Ecology	&	-0.0442	\\ \hline
40	&	Mining \& Mineral Processing	&	-0.0435	\\ \hline
41	&	Computer Science, Information Systems	&	-0.0422	\\ \hline
42	&	Physics, Condensed Matter	&	-0.0420	\\ \hline
43	&	Women's Studies	&	-0.0396	\\ \hline
44	&	Computer Science, Hardware \& Architecture	&	-0.0387	\\ \hline
45	&	Automation \& Control Systems	&	-0.0384	\\ \hline
46	&	Mycology	&	-0.0378	\\ \hline
47	&	Materials Science, Ceramics	&	-0.0377	\\ \hline
48	&	Remote Sensing	&	-0.0375	\\ \hline
49	&	Physics, Applied	&	-0.0373	\\ \hline
50	&	Limnology	&	-0.0372	\\ \hline
51	&	Materials Science, Composites	&	-0.0364	\\ \hline
52	&	Computer Science, Artificial Intelligence	&	-0.0360	\\ \hline
53	&	Gerontology	&	-0.0359	\\ \hline
54	&	Computer Science, Theory \& Methods	&	-0.0358	\\ \hline
55	&	Mathematical \& Computational Biology	&	-0.0354	\\ \hline
56	&	Imaging Science \& Photographic Technology	&	-0.0348	\\ \hline
57	&	Ethics	&	-0.0346	\\ \hline
58	&	Social Work	&	-0.0335	\\ \hline
59	&	Immunology	&	-0.0335	\\ \hline
60	&	Multidisciplinary Sciences	&	-0.0325	\\ \hline
61	&	Engineering, Mechanical	&	-0.0321	\\ \hline
62	&	Telecommunications	&	-0.0318	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $11^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC11)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot

1	&	Health Policy \& Services	&	0.2125	\\ \hline
2	&	Health Care Sciences \& Services	&	0.1977	\\ \hline
3	&	Social Sciences, Biomedical	&	0.1841	\\ \hline
4	&	Primary Health Care	&	0.1571	\\ \hline
5	&	Medical Informatics	&	0.1571	\\ \hline
6	&	Nursing	&	0.1566	\\ \hline
7	&	Public, Environmental \& Occupational Health	&	0.1558	\\ \hline
8	&	Biotechnology \& Applied Microbiology	&	0.1341	\\ \hline
9	&	Medical Ethics	&	0.1316	\\ \hline
10	&	Agricultural Engineering	&	0.1183	\\ \hline
11	&	Food Science \& Technology	&	0.1102	\\ \hline
12	&	Agriculture, Multidisciplinary	&	0.1097	\\ \hline
13	&	Agronomy	&	0.1074	\\ \hline
14	&	Chemistry, Applied	&	0.0981	\\ \hline
15	&	Biochemical Research Methods	&	0.0952	\\ \hline
16	&	Horticulture	&	0.0934	\\ \hline
17	&	Infectious Diseases	&	0.0841	\\ \hline
18	&	Microbiology	&	0.0840	\\ \hline
19	&	Ethics	&	0.0834	\\ \hline
20	&	Soil Science	&	0.0807	\\ \hline
21	&	Biochemistry \& Molecular Biology	&	0.0770	\\ \hline
22	&	Social Work	&	0.0751	\\ \hline
23	&	Virology	&	0.0717	\\ \hline
24	&	Plant Sciences	&	0.0710	\\ \hline
25	&	Chemistry, Analytical	&	0.0668	\\ \hline
26	&	Engineering, Environmental	&	0.0653	\\ \hline
27	&	Biophysics	&	0.0650	\\ \hline
28	&	Engineering, Chemical	&	0.0619	\\ \hline
29	&	Chemistry, Medicinal	&	0.0611	\\ \hline
30	&	Education, Scientific Disciplines	&	0.0608	\\ \hline
31	&	Social Issues	&	0.0579	\\ \hline
32	&	Water Resources	&	0.0562	\\ \hline
33	&	Engineering, Geological	&	0.0554	\\ \hline
34	&	Mathematical \& Computational Biology	&	0.0535	\\ \hline
35	&	Women's Studies	&	0.0534	\\ \hline
36	&	Environmental Sciences	&	0.0529	\\ \hline
37	&	Education \& Educational Research	&	0.0522	\\ \hline
38	&	Family Studies	&	0.0517	\\ \hline
39	&	Genetics \& Heredity	&	0.0504	\\ \hline
40	&	Tropical Medicine	&	0.0485	\\ \hline
41	&	Engineering, Ocean	&	0.0484	\\ \hline
42	&	Engineering, Petroleum	&	0.0480	\\ \hline
43	&	Physics, Mathematical	&	0.0466	\\ \hline
44	&	Gerontology	&	0.0458	\\ \hline
45	&	Physics, Fluids \& Plasmas	&	0.0443	\\ \hline
46	&	Information Science \& Library Science	&	0.0431	\\ \hline
47	&	Mechanics	&	0.0405	\\ \hline
48	&	Parasitology	&	0.0403	\\ \hline
49	&	Chemistry, Organic	&	0.0394	\\ \hline
50	&	Spectroscopy	&	0.0384	\\ \hline
51	&	Medicine, General \& Internal	&	0.0383	\\ \hline
52	&	Cell Biology	&	0.0382	\\ \hline
53	&	Engineering, Marine	&	0.0373	\\ \hline
54	&	Geochemistry \& Geophysics	&	0.0357	\\ \hline
55	&	Mineralogy	&	0.0352	\\ \hline
56	&	Materials Science, Paper \& Wood	&	0.0349	\\ \hline
57	&	Geosciences, Multidisciplinary	&	0.0331	\\ \hline
58	&	Immunology	&	0.0331	\\ \hline
59	&	History \& Philosophy Of Science	&	0.0328	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of negative on the $11^{th}$ principal component. Categories are sorted by absolute values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC11)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Behavioral Sciences	&	-0.2509	\\ \hline
2	&	Psychology, Biological	&	-0.2311	\\ \hline
3	&	Neurosciences	&	-0.2232	\\ \hline
4	&	Neuroimaging	&	-0.2048	\\ \hline
5	&	Psychology	&	-0.1966	\\ \hline
6	&	Psychology, Experimental	&	-0.1948	\\ \hline
7	&	Clinical Neurology	&	-0.1311	\\ \hline
8	&	Economics	&	-0.1061	\\ \hline
9	&	Anatomy \& Morphology	&	-0.1047	\\ \hline
10	&	Zoology	&	-0.1036	\\ \hline
11	&	Radiology, Nuclear Medicine \& Medical Imaging	&	-0.0971	\\ \hline
12	&	Business, Finance	&	-0.0961	\\ \hline
13	&	Orthopedics	&	-0.0820	\\ \hline
14	&	Planning \& Development	&	-0.0799	\\ \hline
15	&	Audiology \& Speech-Language Pathology	&	-0.0784	\\ \hline
16	&	Psychology, Mathematical	&	-0.0784	\\ \hline
17	&	Ornithology	&	-0.0760	\\ \hline
18	&	Biodiversity Conservation	&	-0.0759	\\ \hline
19	&	Surgery	&	-0.0743	\\ \hline
20	&	Sport Sciences	&	-0.0740	\\ \hline
21	&	Physiology	&	-0.0737	\\ \hline
22	&	Ecology	&	-0.0734	\\ \hline
23	&	Otorhinolaryngology	&	-0.0721	\\ \hline
24	&	International Relations	&	-0.0711	\\ \hline
25	&	Environmental Studies	&	-0.0660	\\ \hline
26	&	Psychiatry	&	-0.0636	\\ \hline
27	&	Peripheral Vascular Disease	&	-0.0635	\\ \hline
28	&	Business	&	-0.0634	\\ \hline
29	&	Political Science	&	-0.0606	\\ \hline
30	&	Cardiac \& Cardiovascular Systems	&	-0.0597	\\ \hline
31	&	Engineering, Biomedical	&	-0.0593	\\ \hline
32	&	Ophthalmology	&	-0.0587	\\ \hline
33	&	Biology	&	-0.0584	\\ \hline
34	&	Social Sciences, Mathematical Methods	&	-0.0581	\\ \hline
35	&	Evolutionary Biology	&	-0.0577	\\ \hline
36	&	Geography	&	-0.0573	\\ \hline
37	&	Marine \& Freshwater Biology	&	-0.0563	\\ \hline
38	&	Urban Studies	&	-0.0559	\\ \hline
39	&	Area Studies	&	-0.0553	\\ \hline
40	&	Anesthesiology	&	-0.0499	\\ \hline
41	&	Urology \& Nephrology	&	-0.0498	\\ \hline
42	&	Management	&	-0.0498	\\ \hline
43	&	Public Administration	&	-0.0481	\\ \hline
44	&	Dentistry, Oral Surgery \& Medicine	&	-0.0448	\\ \hline
45	&	Entomology	&	-0.0435	\\ \hline
46	&	Gastroenterology \& Hepatology	&	-0.0426	\\ \hline
47	&	Respiratory System	&	-0.0413	\\ \hline
48	&	Psychology, Clinical	&	-0.0412	\\ \hline
49	&	History Of Social Sciences	&	-0.0396	\\ \hline
50	&	Fisheries	&	-0.0376	\\ \hline
51	&	Microscopy	&	-0.0374	\\ \hline
52	&	Rheumatology	&	-0.0371	\\ \hline
53	&	Psychology, Social	&	-0.0345	\\ \hline
54	&	Agricultural Economics \& Policy	&	-0.0338	\\ \hline
55	&	Physics, Applied	&	-0.0335	\\ \hline
56	&	Rehabilitation	&	-0.0326	\\ \hline
57	&	Psychology, Multidisciplinary	&	-0.0323	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $12^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC12)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot

1	&	Education \& Educational Research	&	0.2070	\\ \hline
2	&	Education, Scientific Disciplines	&	0.1871	\\ \hline
3	&	Psychology, Educational	&	0.1697	\\ \hline
4	&	Language \& Linguistics	&	0.1529	\\ \hline
5	&	Linguistics	&	0.1479	\\ \hline
6	&	Management	&	0.1459	\\ \hline
7	&	Business	&	0.1344	\\ \hline
8	&	Information Science \& Library Science	&	0.1208	\\ \hline
9	&	Medical Informatics	&	0.1173	\\ \hline
10	&	Cell Biology	&	0.1147	\\ \hline
11	&	Social Sciences, Interdisciplinary	&	0.1125	\\ \hline
12	&	Literary Theory \& Criticism	&	0.1077	\\ \hline
13	&	Health Care Sciences \& Services	&	0.1038	\\ \hline
14	&	Cell \& Tissue Engineering	&	0.1037	\\ \hline
15	&	Biophysics	&	0.1027	\\ \hline
16	&	Nursing	&	0.0925	\\ \hline
17	&	Psychology, Applied	&	0.0886	\\ \hline
18	&	Primary Health Care	&	0.0879	\\ \hline
19	&	Biochemistry \& Molecular Biology	&	0.0863	\\ \hline
20	&	Business, Finance	&	0.0845	\\ \hline
21	&	Poetry	&	0.0836	\\ \hline
22	&	Developmental Biology	&	0.0833	\\ \hline
23	&	Education, Special	&	0.0817	\\ \hline
24	&	Hematology	&	0.0757	\\ \hline
25	&	Medicine, Research \& Experimental	&	0.0723	\\ \hline
26	&	Oncology	&	0.0689	\\ \hline
27	&	Pathology	&	0.0689	\\ \hline
28	&	Emergency Medicine	&	0.0686	\\ \hline
29	&	Hospitality, Leisure, Sport \& Tourism	&	0.0666	\\ \hline
30	&	Health Policy \& Services	&	0.0648	\\ \hline
31	&	Geography, Physical	&	0.0629	\\ \hline
32	&	Multidisciplinary Sciences	&	0.0624	\\ \hline
33	&	Literature	&	0.0619	\\ \hline
34	&	Surgery	&	0.0613	\\ \hline
35	&	Economics	&	0.0593	\\ \hline
36	&	Audiology \& Speech-Language Pathology	&	0.0589	\\ \hline
37	&	Literature, American	&	0.0585	\\ \hline
38	&	Critical Care Medicine	&	0.0582	\\ \hline
39	&	Biodiversity Conservation	&	0.0554	\\ \hline
40	&	Ergonomics	&	0.0552	\\ \hline
41	&	Otorhinolaryngology	&	0.0545	\\ \hline
42	&	Literature, Slavic	&	0.0537	\\ \hline
43	&	Radiology, Nuclear Medicine \& Medical Imaging	&	0.0533	\\ \hline
44	&	Literature, German, Dutch, Scandinavian	&	0.0519	\\ \hline
45	&	Literature, British Isles	&	0.0504	\\ \hline
46	&	Literary Reviews	&	0.0503	\\ \hline
47	&	Limnology	&	0.0482	\\ \hline
48	&	Anesthesiology	&	0.0469	\\ \hline
49	&	Remote Sensing	&	0.0441	\\ \hline
50	&	Materials Science, Biomaterials	&	0.0434	\\ \hline
51	&	Respiratory System	&	0.0430	\\ \hline
52	&	Literature, African, Australian, Canadian	&	0.0430	\\ \hline
53	&	Ecology	&	0.0430	\\ \hline
54	&	Rehabilitation	&	0.0419	\\ \hline
55	&	Environmental Sciences	&	0.0416	\\ \hline
56	&	Imaging Science \& Photographic Technology	&	0.0414	\\ \hline
57	&	Biology	&	0.0409	\\ \hline
58	&	Marine \& Freshwater Biology	&	0.0405	\\ \hline
59	&	Gastroenterology \& Hepatology	&	0.0403	\\ \hline
60	&	Orthopedics	&	0.0402	\\ \hline
61	&	Computer Science, Software Engineering	&	0.0399	\\ \hline
62	&	Transplantation	&	0.0391	\\ \hline
63	&	Humanities, Multidisciplinary	&	0.0376	\\ \hline
64	&	Computer Science, Information Systems	&	0.0374	\\ \hline
65	&	Medicine, General \& Internal	&	0.0372	\\ \hline
66	&	Geosciences, Multidisciplinary	&	0.0353	\\ \hline
67	&	Social Sciences, Mathematical Methods	&	0.0347	\\ \hline
68	&	Paleontology	&	0.0347	\\ \hline
69	&	Cardiac \& Cardiovascular Systems	&	0.0343	\\ \hline
70	&	Transportation	&	0.0334	\\ \hline
71	&	Literature, Romance	&	0.0330	\\ \hline
72	&	Environmental Studies	&	0.0327	\\ \hline
73	&	Industrial Relations \& Labor	&	0.0325	\\ \hline
74	&	Computer Science, Cybernetics	&	0.0321	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of negative on the $12^{th}$ principal component. Categories are sorted by absolute values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC12)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Mechanics	&	-0.2128	\\ \hline
2	&	Engineering, Mechanical	&	-0.1907	\\ \hline
3	&	Engineering, Civil	&	-0.1439	\\ \hline
4	&	Materials Science, Characterization \& Testing	&	-0.1426	\\ \hline
5	&	Physics, Fluids \& Plasmas	&	-0.1424	\\ \hline
6	&	Engineering, Ocean	&	-0.1421	\\ \hline
7	&	Engineering, Geological	&	-0.1305	\\ \hline
8	&	Construction \& Building Technology	&	-0.1292	\\ \hline
9	&	Mathematics, Interdisciplinary Applications	&	-0.1253	\\ \hline
10	&	Physics, Mathematical	&	-0.1246	\\ \hline
11	&	Political Science	&	-0.1235	\\ \hline
12	&	Thermodynamics	&	-0.1196	\\ \hline
13	&	Engineering, Marine	&	-0.1195	\\ \hline
14	&	Area Studies	&	-0.1177	\\ \hline
15	&	Materials Science, Composites	&	-0.1168	\\ \hline
16	&	International Relations	&	-0.1058	\\ \hline
17	&	Behavioral Sciences	&	-0.1044	\\ \hline
18	&	Mathematics, Applied	&	-0.1025	\\ \hline
19	&	Ethnic Studies	&	-0.0948	\\ \hline
20	&	History	&	-0.0830	\\ \hline
21	&	Nutrition \& Dietetics	&	-0.0824	\\ \hline
22	&	Social Issues	&	-0.0811	\\ \hline
23	&	Law	&	-0.0787	\\ \hline
24	&	Women's Studies	&	-0.0749	\\ \hline
25	&	Engineering, Aerospace	&	-0.0746	\\ \hline
26	&	Psychology, Biological	&	-0.0733	\\ \hline
27	&	Food Science \& Technology	&	-0.0720	\\ \hline
28	&	Veterinary Sciences	&	-0.0709	\\ \hline
29	&	Sociology	&	-0.0701	\\ \hline
30	&	Agriculture, Dairy \& Animal Science	&	-0.0694	\\ \hline
31	&	Psychiatry	&	-0.0664	\\ \hline
32	&	Demography	&	-0.0653	\\ \hline
33	&	Agriculture, Multidisciplinary	&	-0.0627	\\ \hline
34	&	Anthropology	&	-0.0606	\\ \hline
35	&	Geriatrics \& Gerontology	&	-0.0600	\\ \hline
36	&	Mathematics	&	-0.0592	\\ \hline
37	&	Psychology, Clinical	&	-0.0585	\\ \hline
38	&	Metallurgy \& Metallurgical Engineering	&	-0.0583	\\ \hline
39	&	Cultural Studies	&	-0.0581	\\ \hline
40	&	Psychology	&	-0.0562	\\ \hline
41	&	Statistics \& Probability	&	-0.0557	\\ \hline
42	&	Neurosciences	&	-0.0544	\\ \hline
43	&	Automation \& Control Systems	&	-0.0526	\\ \hline
44	&	Asian Studies	&	-0.0496	\\ \hline
45	&	Substance Abuse	&	-0.0484	\\ \hline
46	&	Engineering, Manufacturing	&	-0.0479	\\ \hline
47	&	Parasitology	&	-0.0477	\\ \hline
48	&	Infectious Diseases	&	-0.0476	\\ \hline
49	&	Tropical Medicine	&	-0.0462	\\ \hline
50	&	Engineering, Petroleum	&	-0.0460	\\ \hline
51	&	Agronomy	&	-0.0434	\\ \hline
52	&	Engineering, Multidisciplinary	&	-0.0431	\\ \hline
53	&	Criminology \& Penology	&	-0.0423	\\ \hline
54	&	History Of Social Sciences	&	-0.0418	\\ \hline
55	&	Agricultural Engineering	&	-0.0413	\\ \hline
56	&	Chemistry, Applied	&	-0.0413	\\ \hline
57	&	Horticulture	&	-0.0411	\\ \hline
58	&	Gerontology	&	-0.0405	\\ \hline
59	&	Energy \& Fuels	&	-0.0391	\\ \hline
60	&	Philosophy	&	-0.0389	\\ \hline
61	&	Engineering, Chemical	&	-0.0370	\\ \hline
62	&	Family Studies	&	-0.0350	\\ \hline
63	&	Materials Science, Paper \& Wood	&	-0.0349	\\ \hline
64	&	Public Administration	&	-0.0335	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of positive on the $13^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC13)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} }  \\ \hline

\endhead
\hline
\endfoot
1	&	Parasitology	&	0.2090	\\ \hline
2	&	Infectious Diseases	&	0.2047	\\ \hline
3	&	Education \& Educational Research	&	0.1851	\\ \hline
4	&	Tropical Medicine	&	0.1850	\\ \hline
5	&	Psychology, Educational	&	0.1814	\\ \hline
6	&	Education, Scientific Disciplines	&	0.1586	\\ \hline
7	&	Microbiology	&	0.1520	\\ \hline
8	&	Virology	&	0.1503	\\ \hline
9	&	Engineering, Civil	&	0.1463	\\ \hline
10	&	Engineering, Mechanical	&	0.1452	\\ \hline
11	&	Construction \& Building Technology	&	0.1349	\\ \hline
12	&	Linguistics	&	0.1344	\\ \hline
13	&	Language \& Linguistics	&	0.1336	\\ \hline
14	&	Materials Science, Characterization \& Testing	&	0.1277	\\ \hline
15	&	Mechanics	&	0.1191	\\ \hline
16	&	Management	&	0.1163	\\ \hline
17	&	Business	&	0.1144	\\ \hline
18	&	Engineering, Ocean	&	0.1127	\\ \hline
19	&	Social Sciences, Interdisciplinary	&	0.1088	\\ \hline
20	&	Thermodynamics	&	0.1070	\\ \hline
21	&	Engineering, Marine	&	0.1009	\\ \hline
22	&	Education, Special	&	0.0994	\\ \hline
23	&	Veterinary Sciences	&	0.0991	\\ \hline
24	&	Materials Science, Composites	&	0.0938	\\ \hline
25	&	Engineering, Geological	&	0.0900	\\ \hline
26	&	Mycology	&	0.0868	\\ \hline
27	&	Psychology, Applied	&	0.0771	\\ \hline
28	&	Physics, Fluids \& Plasmas	&	0.0768	\\ \hline
29	&	Business, Finance	&	0.0760	\\ \hline
30	&	Immunology	&	0.0735	\\ \hline
31	&	Literary Theory \& Criticism	&	0.0735	\\ \hline
32	&	Engineering, Industrial	&	0.0734	\\ \hline
33	&	Engineering, Manufacturing	&	0.0698	\\ \hline
34	&	Energy \& Fuels	&	0.0642	\\ \hline
35	&	Engineering, Multidisciplinary	&	0.0636	\\ \hline
36	&	Information Science \& Library Science	&	0.0613	\\ \hline
37	&	Economics	&	0.0603	\\ \hline
38	&	Audiology \& Speech-Language Pathology	&	0.0598	\\ \hline
39	&	Gastroenterology \& Hepatology	&	0.0564	\\ \hline
40	&	Hospitality, Leisure, Sport \& Tourism	&	0.0547	\\ \hline
41	&	Psychology, Multidisciplinary	&	0.0538	\\ \hline
42	&	Metallurgy \& Metallurgical Engineering	&	0.0503	\\ \hline
43	&	Transportation Science \& Technology	&	0.0496	\\ \hline
44	&	Engineering, Aerospace	&	0.0476	\\ \hline
45	&	Psychology, Developmental	&	0.0465	\\ \hline
46	&	Green \& Sustainable Science \& Technology	&	0.0445	\\ \hline
47	&	Transportation	&	0.0431	\\ \hline
48	&	Engineering, Petroleum	&	0.0425	\\ \hline
49	&	Psychology, Social	&	0.0425	\\ \hline
50	&	Psychology, Mathematical	&	0.0416	\\ \hline
51	&	Zoology	&	0.0400	\\ \hline
52	&	Entomology	&	0.0398	\\ \hline
53	&	Poetry	&	0.0396	\\ \hline
54	&	Social Sciences, Mathematical Methods	&	0.0391	\\ \hline
55	&	Dermatology	&	0.0390	\\ \hline
56	&	Engineering, Chemical	&	0.0379	\\ \hline
57	&	Medical Laboratory Technology	&	0.0373	\\ \hline
58	&	Humanities, Multidisciplinary	&	0.0368	\\ \hline
59	&	Literature	&	0.0336	\\ \hline
60	&	Industrial Relations \& Labor	&	0.0325	\\ \hline
61	&	Mining \& Mineral Processing	&	0.0322	\\ \hline
62	&	Acoustics	&	0.0319	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in group of negative on the $13^{th}$ principal component. Categories are sorted by absolute values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC13)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient} } \\ \hline

\endhead
\hline
\endfoot

1	&	Physiology	&	-0.1588	\\ \hline
2	&	Cell Biology	&	-0.1469	\\ \hline
3	&	Developmental Biology	&	-0.1407	\\ \hline
4	&	Biochemistry \& Molecular Biology	&	-0.1145	\\ \hline
5	&	Neurosciences	&	-0.1113	\\ \hline
6	&	Cell \& Tissue Engineering	&	-0.1080	\\ \hline
7	&	Health Policy \& Services	&	-0.1061	\\ \hline
8	&	Biophysics	&	-0.1059	\\ \hline
9	&	Reproductive Biology	&	-0.0992	\\ \hline
10	&	Endocrinology \& Metabolism	&	-0.0916	\\ \hline
11	&	Gerontology	&	-0.0904	\\ \hline
12	&	Public, Environmental \& Occupational Health	&	-0.0890	\\ \hline
13	&	Health Care Sciences \& Services	&	-0.0880	\\ \hline
14	&	Toxicology	&	-0.0871	\\ \hline
15	&	Social Sciences, Biomedical	&	-0.0869	\\ \hline
16	&	Geriatrics \& Gerontology	&	-0.0847	\\ \hline
17	&	Medical Ethics	&	-0.0817	\\ \hline
18	&	Neuroimaging	&	-0.0798	\\ \hline
19	&	Anatomy \& Morphology	&	-0.0783	\\ \hline
20	&	Imaging Science \& Photographic Technology	&	-0.0770	\\ \hline
21	&	Integrative \& Complementary Medicine	&	-0.0759	\\ \hline
22	&	Remote Sensing	&	-0.0745	\\ \hline
23	&	Multidisciplinary Sciences	&	-0.0734	\\ \hline
24	&	Nutrition \& Dietetics	&	-0.0732	\\ \hline
25	&	Pharmacology \& Pharmacy	&	-0.0722	\\ \hline
26	&	Medical Informatics	&	-0.0719	\\ \hline
27	&	Geography, Physical	&	-0.0717	\\ \hline
28	&	Social Issues	&	-0.0713	\\ \hline
29	&	Chemistry, Medicinal	&	-0.0676	\\ \hline
30	&	Materials Science, Biomaterials	&	-0.0666	\\ \hline
31	&	Engineering, Biomedical	&	-0.0651	\\ \hline
32	&	Ethics	&	-0.0633	\\ \hline
33	&	Andrology	&	-0.0625	\\ \hline
34	&	Biology	&	-0.0616	\\ \hline
35	&	Obstetrics \& Gynecology	&	-0.0616	\\ \hline
36	&	Medicine, Research \& Experimental	&	-0.0615	\\ \hline
37	&	Primary Health Care	&	-0.0614	\\ \hline
38	&	Behavioral Sciences	&	-0.0605	\\ \hline
39	&	Agriculture, Multidisciplinary	&	-0.0547	\\ \hline
40	&	Political Science	&	-0.0530	\\ \hline
41	&	Mathematics	&	-0.0527	\\ \hline
42	&	Area Studies	&	-0.0521	\\ \hline
43	&	Sport Sciences	&	-0.0501	\\ \hline
44	&	Chemistry, Multidisciplinary	&	-0.0500	\\ \hline
45	&	Agronomy	&	-0.0494	\\ \hline
46	&	International Relations	&	-0.0485	\\ \hline
47	&	Philosophy	&	-0.0477	\\ \hline
48	&	Women's Studies	&	-0.0465	\\ \hline
49	&	Law	&	-0.0462	\\ \hline
50	&	History	&	-0.0454	\\ \hline
51	&	Physics, Applied	&	-0.0450	\\ \hline
52	&	Anthropology	&	-0.0450	\\ \hline
53	&	Chemistry, Organic	&	-0.0443	\\ \hline
54	&	Physics, Multidisciplinary	&	-0.0436	\\ \hline
55	&	Nursing	&	-0.0430	\\ \hline
56	&	Nanoscience \& Nanotechnology	&	-0.0418	\\ \hline
57	&	Microscopy	&	-0.0406	\\ \hline
58	&	Optics	&	-0.0398	\\ \hline
59	&	Horticulture	&	-0.0397	\\ \hline
60	&	Crystallography	&	-0.0393	\\ \hline
61	&	Chemistry, Inorganic \& Nuclear	&	-0.0392	\\ \hline
62	&	Psychiatry	&	-0.0387	\\ \hline
63	&	Mathematics, Applied	&	-0.0385	\\ \hline
64	&	Psychology, Biological	&	-0.0380	\\ \hline
65	&	Environmental Sciences	&	-0.0376	\\ \hline
66	&	History \& Philosophy Of Science	&	-0.0363	\\ \hline
67	&	Radiology, Nuclear Medicine \& Medical Imaging	&	-0.0362	\\ \hline
68	&	Soil Science	&	-0.0360	\\ \hline
69	&	Geosciences, Multidisciplinary	&	-0.0345	\\ \hline
70	&	Agriculture, Dairy \& Animal Science	&	-0.0339	\\ \hline
71	&	Physics, Condensed Matter	&	-0.0339	\\ \hline

\end{longtable}
\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of categories on the left wing (green) with projection onto the first principal component. Categories are sorted by absolute values of their component score in descending order.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Left (Green) Wing}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Category}} &\multicolumn{1}{|C{3cm}|}{\textbf{PC1}}  \\ \hline

\endhead
\hline
\endfoot
1	&	Poetry	&	-0.3080	\\ \hline
2	&	Literature, African, Australian, Canadian	&	-0.2620	\\ \hline
3	&	Literature, American	&	-0.2530	\\ \hline
4	&	Literature	&	-0.2300	\\ \hline
5	&	Literature, German, Dutch, Scandinavian	&	-0.1950	\\ \hline
6	&	Literary Reviews	&	-0.1910	\\ \hline
7	&	Theater	&	-0.1830	\\ \hline
8	&	History	&	-0.1770	\\ \hline
9	&	Literature, Romance	&	-0.1700	\\ \hline
10	&	Medieval \& Renaissance Studies	&	-0.1670	\\ \hline
11	&	Cultural Studies	&	-0.1560	\\ \hline
12	&	Literature, British Isles	&	-0.1550	\\ \hline
13	&	Asian Studies	&	-0.1430	\\ \hline
14	&	Dance	&	-0.1360	\\ \hline
15	&	Area Studies	&	-0.1310	\\ \hline
16	&	Religion	&	-0.1300	\\ \hline
17	&	Film, Radio, Television	&	-0.1280	\\ \hline
18	&	Classics	&	-0.1270	\\ \hline
19	&	Political Science	&	-0.1250	\\ \hline
20	&	Folklore	&	-0.1240	\\ \hline
21	&	Literary Theory \& Criticism	&	-0.1220	\\ \hline
22	&	Literature, Slavic	&	-0.1200	\\ \hline
23	&	Ethnic Studies	&	-0.1080	\\ \hline
24	&	Philosophy	&	-0.1080	\\ \hline
25	&	History Of Social Sciences	&	-0.1080	\\ \hline
26	&	Music	&	-0.1010	\\ \hline
27	&	Law	&	-0.1000	\\ \hline
28	&	International Relations	&	-0.0990	\\ \hline
29	&	Humanities, Multidisciplinary	&	-0.0970	\\ \hline
30	&	Art	&	-0.0860	\\ \hline
31	&	Sociology	&	-0.0860	\\ \hline
32	&	Language \& Linguistics	&	-0.0790	\\ \hline
33	&	Communication	&	-0.0770	\\ \hline
34	&	History \& Philosophy Of Science	&	-0.0760	\\ \hline
35	&	Ethics	&	-0.0730	\\ \hline
36	&	Linguistics	&	-0.0680	\\ \hline
37	&	Social Issues	&	-0.0650	\\ \hline
38	&	Women's Studies	&	-0.0640	\\ \hline
39	&	Geography	&	-0.0560	\\ \hline
40	&	Anthropology	&	-0.0530	\\ \hline
41	&	Public Administration	&	-0.0510	\\ \hline
42	&	Education \& Educational Research	&	-0.0470	\\ \hline
43	&	Industrial Relations \& Labor	&	-0.0400	\\ \hline
44	&	Medical Ethics	&	-0.0400	\\ \hline
45	&	Psychology, Psychoanalysis	&	-0.0390	\\ \hline
46	&	Planning \& Development	&	-0.0390	\\ \hline
47	&	Urban Studies	&	-0.0380	\\ \hline
48	&	Archaeology	&	-0.0350	\\ \hline
49	&	Social Sciences, Interdisciplinary	&	-0.0350	\\ \hline
50	&	Criminology \& Penology	&	-0.0300	\\ \hline
51	&	Demography	&	-0.0290	\\ \hline
52	&	Social Work	&	-0.0260	\\ \hline
53	&	Architecture	&	-0.0240	\\ \hline
54	&	Environmental Studies	&	-0.0200	\\ \hline
55	&	Hospitality, Leisure, Sport \& Tourism	&	-0.0180	\\ \hline
56	&	Education, Scientific Disciplines	&	-0.0170	\\ \hline
57	&	Information Science \& Library Science	&	-0.0160	\\ \hline
58	&	Business	&	-0.0140	\\ \hline
59	&	Social Sciences, Biomedical	&	-0.0130	\\ \hline
60	&	Management	&	-0.0090	\\ \hline
61	&	Psychology, Educational	&	-0.0090	\\ \hline
62	&	Psychology, Applied	&	-0.0080	\\ \hline
63	&	Psychology, Multidisciplinary	&	-0.0060	\\ \hline
64	&	Psychology, Social	&	-0.0060	\\ \hline
65	&	Economics	&	-0.0060	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of categories on the body (blue) with projection onto the first principal component. Categories are sorted by absolute values of their component score in descending order.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Body}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Category}} &\multicolumn{1}{|C{3cm}|}{\textbf{PC1}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Agricultural Economics \& Policy	&	-0.0020	\\ \hline
2	&	Mathematical \& Computational Biology	&	0.0000	\\ \hline
3	&	Biochemical Research Methods	&	0.0000	\\ \hline
4	&	Biotechnology \& Applied Microbiology	&	0.0000	\\ \hline
5	&	Family Studies	&	0.0000	\\ \hline
6	&	Biophysics	&	0.0010	\\ \hline
7	&	Psychology, Mathematical	&	0.0010	\\ \hline
8	&	Business, Finance	&	0.0020	\\ \hline
9	&	Mycology	&	0.0020	\\ \hline
10	&	Acoustics	&	0.0030	\\ \hline
11	&	Transportation	&	0.0040	\\ \hline
12	&	Engineering, Biomedical	&	0.0040	\\ \hline
13	&	Multidisciplinary Sciences	&	0.0040	\\ \hline
14	&	Medicine, Legal	&	0.0040	\\ \hline
15	&	Biochemistry \& Molecular Biology	&	0.0040	\\ \hline
16	&	Chemistry, Analytical	&	0.0040	\\ \hline
17	&	Audiology \& Speech-Language Pathology	&	0.0040	\\ \hline
18	&	Biology	&	0.0050	\\ \hline
19	&	Developmental Biology	&	0.0050	\\ \hline
20	&	Microbiology	&	0.0050	\\ \hline
21	&	Psychology, Experimental	&	0.0050	\\ \hline
22	&	Ergonomics	&	0.0050	\\ \hline
23	&	Microscopy	&	0.0050	\\ \hline
24	&	Materials Science, Biomaterials	&	0.0060	\\ \hline
25	&	Cell Biology	&	0.0060	\\ \hline
26	&	Toxicology	&	0.0070	\\ \hline
27	&	Social Sciences, Mathematical Methods	&	0.0070	\\ \hline
28	&	Chemistry, Medicinal	&	0.0070	\\ \hline
29	&	Education, Special	&	0.0080	\\ \hline
30	&	Statistics \& Probability	&	0.0080	\\ \hline
31	&	Logic	&	0.0080	\\ \hline
32	&	Cell \& Tissue Engineering	&	0.0090	\\ \hline
33	&	Food Science \& Technology	&	0.0090	\\ \hline
34	&	Spectroscopy	&	0.0100	\\ \hline
35	&	Psychology, Biological	&	0.0100	\\ \hline
36	&	Anatomy \& Morphology	&	0.0110	\\ \hline
37	&	Behavioral Sciences	&	0.0110	\\ \hline
38	&	Physiology	&	0.0110	\\ \hline
39	&	Genetics \& Heredity	&	0.0120	\\ \hline
40	&	Paleontology	&	0.0120	\\ \hline
41	&	Agriculture, Multidisciplinary	&	0.0120	\\ \hline
42	&	Geography, Physical	&	0.0120	\\ \hline
43	&	Nuclear Science \& Technology	&	0.0130	\\ \hline
44	&	Chemistry, Applied	&	0.0140	\\ \hline
45	&	Evolutionary Biology	&	0.0150	\\ \hline
46	&	Environmental Sciences	&	0.0150	\\ \hline
47	&	Geology	&	0.0160	\\ \hline
48	&	Zoology	&	0.0160	\\ \hline
49	&	Agricultural Engineering	&	0.0160	\\ \hline
50	&	Mining \& Mineral Processing	&	0.0160	\\ \hline
51	&	Agriculture, Dairy \& Animal Science	&	0.0160	\\ \hline
52	&	Astronomy \& Astrophysics	&	0.0160	\\ \hline
53	&	Engineering, Environmental	&	0.0160	\\ \hline
54	&	Computer Science, Cybernetics	&	0.0170	\\ \hline
55	&	Engineering, Petroleum	&	0.0170	\\ \hline
56	&	Imaging Science \& Photographic Technology	&	0.0170	\\ \hline
57	&	Biodiversity Conservation	&	0.0170	\\ \hline
58	&	Meteorology \& Atmospheric Sciences	&	0.0170	\\ \hline
59	&	Plant Sciences	&	0.0170	\\ \hline
60	&	Materials Science, Paper \& Wood	&	0.0170	\\ \hline
61	&	Computer Science, Interdisciplinary Applications	&	0.0170	\\ \hline
62	&	Limnology	&	0.0170	\\ \hline
63	&	Green \& Sustainable Science \& Technology &	0.0170	\\ \hline
64	&	Geochemistry \& Geophysics	&	0.0170	\\ \hline
65	&	Materials Science, Characterization \& Testing	&	0.0170	\\ \hline
66	&	Forestry	&	0.0180	\\ \hline
67	&	Engineering, Ocean	&	0.0180	\\ \hline
68	&	Materials Science, Textiles	&	0.0180	\\ \hline
69	&	Medical Informatics	&	0.0190	\\ \hline
70	&	Mineralogy	&	0.0190	\\ \hline
71	&	Chemistry, Organic	&	0.0190	\\ \hline
72	&	Ornithology	&	0.0190	\\ \hline
73	&	Mathematics	&	0.0190	\\ \hline
74	&	Water Resources	&	0.0190	\\ \hline
75	&	Horticulture	&	0.0190	\\ \hline
76	&	Engineering, Marine	&	0.0190	\\ \hline
77	&	Agronomy	&	0.0190	\\ \hline
78	&	Remote Sensing	&	0.0190	\\ \hline
79	&	Instruments \& Instrumentation	&	0.0200	\\ \hline
80	&	Engineering, Industrial	&	0.0200	\\ \hline
81	&	Psychology	&	0.0200	\\ \hline
82	&	Soil Science	&	0.0200	\\ \hline
83	&	Engineering, Geological	&	0.0200	\\ \hline
84	&	Physics, Nuclear	&	0.0200	\\ \hline
85	&	Engineering, Aerospace	&	0.0200	\\ \hline
86	&	Materials Science, Composites	&	0.0210	\\ \hline
87	&	Entomology	&	0.0210	\\ \hline
88	&	Fisheries	&	0.0210	\\ \hline
89	&	Physics, Fluids \& Plasmas	&	0.0210	\\ \hline
90	&	Veterinary Sciences	&	0.0210	\\ \hline
91	&	Operations Research \& Management Science	&	0.0210	\\ \hline
92	&	Oceanography	&	0.0210	\\ \hline
93	&	Marine \& Freshwater Biology	&	0.0210	\\ \hline
94	&	Thermodynamics	&	0.0210	\\ \hline
95	&	Ecology	&	0.0210	\\ \hline
96	&	Geosciences, Multidisciplinary	&	0.0220	\\ \hline
97	&	Construction \& Building Technology	&	0.0220	\\ \hline
98	&	Pharmacology \& Pharmacy	&	0.0220	\\ \hline
99	&	Electrochemistry	&	0.0220	\\ \hline
100	&	Physics, Mathematical	&	0.0220	\\ \hline
101	&	Physics, Particles \& Fields	&	0.0220	\\ \hline
102	&	Mathematics, Interdisciplinary Applications	&	0.0230	\\ \hline
103	&	Virology	&	0.0230	\\ \hline
104	&	Nanoscience \& Nanotechnology	&	0.0230	\\ \hline
105	&	Computer Science, Software Engineering	&	0.0240	\\ \hline
106	&	Transportation Science \& Technology	&	0.0240	\\ \hline
107	&	Materials Science, Coatings \& Films	&	0.0240	\\ \hline
108	&	Robotics	&	0.0240	\\ \hline
109	&	Engineering, Manufacturing	&	0.0240	\\ \hline
110	&	Engineering, Chemical	&	0.0240	\\ \hline
111	&	Materials Science, Ceramics	&	0.0240	\\ \hline
112	&	Engineering, Civil	&	0.0240	\\ \hline
113	&	Physics, Atomic, Molecular \& Chemical	&	0.0240	\\ \hline
114	&	Engineering, Multidisciplinary	&	0.0250	\\ \hline
115	&	Polymer Science	&	0.0260	\\ \hline
116	&	Crystallography	&	0.0260	\\ \hline
117	&	Optics	&	0.0260	\\ \hline
118	&	Physics, Multidisciplinary	&	0.0260	\\ \hline
119	&	Parasitology	&	0.0260	\\ \hline
120	&	Chemistry, Multidisciplinary	&	0.0260	\\ \hline
121	&	Chemistry, Inorganic \& Nuclear	&	0.0270	\\ \hline
122	&	Mathematics, Applied	&	0.0280	\\ \hline
123	&	Metallurgy \& Metallurgical Engineering	&	0.0280	\\ \hline
124	&	Andrology	&	0.0280	\\ \hline
125	&	Computer Science, Information Systems	&	0.0290	\\ \hline
126	&	Mechanics	&	0.0290	\\ \hline
127	&	Neurosciences	&	0.0290	\\ \hline
128	&	Engineering, Mechanical	&	0.0300	\\ \hline
129	&	Computer Science, Artificial Intelligence	&	0.0300	\\ \hline
130	&	Physics, Condensed Matter	&	0.0300	\\ \hline
131	&	Energy \& Fuels	&	0.0310	\\ \hline
132	&	Psychology, Developmental	&	0.0320	\\ \hline
133	&	Computer Science, Hardware \& Architecture	&	0.0330	\\ \hline
134	&	Chemistry, Physical	&	0.0340	\\ \hline
135	&	Psychology, Clinical	&	0.0340	\\ \hline
136	&	Computer Science, Theory \& Methods	&	0.0350	\\ \hline
137	&	Automation \& Control Systems	&	0.0350	\\ \hline
138	&	Physics, Applied	&	0.0350	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of categories on the right wing (red) with projection onto the first principal component. Categories are sorted by absolute values of their component score in descending order.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Right (red) Wing }}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Category}} &\multicolumn{1}{|C{3cm}|}{\textbf{PC1}}  \\ \hline

\endhead
\hline
\endfoot
1	&	Reproductive Biology	&	0.0380	\\ \hline
2	&	Materials Science, Multidisciplinary	&	0.0400	\\ \hline
3	&	Neuroimaging	&	0.0410	\\ \hline
4	&	Telecommunications	&	0.0420	\\ \hline
5	&	Nutrition \& Dietetics	&	0.0430	\\ \hline
6	&	Integrative \& Complementary Medicine	&	0.0430	\\ \hline
7	&	Medicine, Research \& Experimental	&	0.0450	\\ \hline
8	&	Radiology, Nuclear Medicine \& Medical Imaging	&	0.0490	\\ \hline
9	&	Sport Sciences	&	0.0510	\\ \hline
10	&	Immunology	&	0.0510	\\ \hline
11	&	Health Policy \& Services	&	0.0520	\\ \hline
12	&	Pathology	&	0.0530	\\ \hline
13	&	Tropical Medicine	&	0.0530	\\ \hline
14	&	Substance Abuse	&	0.0540	\\ \hline
15	&	Engineering, Electrical \& Electronic	&	0.0540	\\ \hline
16	&	Public, Environmental \& Occupational Health	&	0.0590	\\ \hline
17	&	Rehabilitation	&	0.0610	\\ \hline
18	&	Endocrinology \& Metabolism	&	0.0630	\\ \hline
19	&	Nursing	&	0.0650	\\ \hline
20	&	Medical Laboratory Technology	&	0.0680	\\ \hline
21	&	Dentistry, Oral Surgery \& Medicine	&	0.0740	\\ \hline
22	&	Infectious Diseases	&	0.0760	\\ \hline
23	&	Gerontology	&	0.0770	\\ \hline
24	&	Psychiatry	&	0.0820	\\ \hline
25	&	Hematology	&	0.0820	\\ \hline
26	&	Dermatology	&	0.0830	\\ \hline
27	&	Health Care Sciences \& Services	&	0.0890	\\ \hline
28	&	Geriatrics \& Gerontology	&	0.0940	\\ \hline
29	&	Primary Health Care	&	0.1160	\\ \hline
30	&	Obstetrics \& Gynecology	&	0.1180	\\ \hline
31	&	Ophthalmology	&	0.1270	\\ \hline
32	&	Pediatrics	&	0.1270	\\ \hline
33	&	Anesthesiology	&	0.1320	\\ \hline
34	&	Oncology	&	0.1330	\\ \hline
35	&	Otorhinolaryngology	&	0.1380	\\ \hline
36	&	Allergy	&	0.1400	\\ \hline
37	&	Peripheral Vascular Disease	&	0.1400	\\ \hline
38	&	Transplantation	&	0.1460	\\ \hline
39	&	Clinical Neurology	&	0.1470	\\ \hline
40	&	Emergency Medicine	&	0.1470	\\ \hline
41	&	Orthopedics	&	0.1530	\\ \hline
42	&	Urology \& Nephrology	&	0.1550	\\ \hline
43	&	Medicine, General \& Internal	&	0.1560	\\ \hline
44	&	Rheumatology	&	0.1560	\\ \hline
45	&	Respiratory System	&	0.1600	\\ \hline
46	&	Gastroenterology \& Hepatology	&	0.1650	\\ \hline
47	&	Critical Care Medicine	&	0.1740	\\ \hline
48	&	Cardiac \& Cardiovascular Systems	&	0.2160	\\ \hline
49	&	Surgery	&	0.2200	\\ \hline

\end{longtable}
\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in positive group identified by vector approximation on the $2^{nd}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC2)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Cultural Studies	&	0.2044	\\ \hline
2	&	Humanities, Multidisciplinary	&	0.1905	\\ \hline
3	&	Asian Studies	&	0.1887	\\ \hline
4	&	History	&	0.1877	\\ \hline
5	&	Area Studies	&	0.1831	\\ \hline
6	&	Literature	&	0.1765	\\ \hline
7	&	History Of Social Sciences	&	0.1736	\\ \hline
8	&	Sociology	&	0.1704	\\ \hline
9	&	Social Issues	&	0.1688	\\ \hline
10	&	Literature, Romance	&	0.1666	\\ \hline
11	&	International Relations	&	0.1541	\\ \hline
12	&	Political Science	&	0.1452	\\ \hline
13	&	Medieval \& Renaissance Studies	&	0.1451	\\ \hline
14	&	Literary Theory \& Criticism	&	0.1437	\\ \hline
15	&	Ethnic Studies	&	0.1436	\\ \hline
16	&	History \& Philosophy Of Science	&	0.1376	\\ \hline
17	&	Film, Radio, Television	&	0.1367	\\ \hline
18	&	Communication	&	0.1311	\\ \hline
19	&	Literature, African, Australian, Canadian	&	0.1304	\\ \hline
20	&	Literature, British Isles	&	0.1286	\\ \hline
21	&	Folklore	&	0.1222	\\ \hline
22	&	Classics	&	0.1200	\\ \hline
23	&	Literature, American	&	0.1199	\\ \hline
24	&	Geography	&	0.1196	\\ \hline
25	&	Literature, German, Dutch, Scandinavian	&	0.1192	\\ \hline
26	&	Planning \& Development	&	0.1180	\\ \hline
27	&	Art	&	0.1165	\\ \hline
28	&	Anthropology	&	0.1162	\\ \hline
29	&	Social Sciences, Interdisciplinary	&	0.1150	\\ \hline
30	&	Religion	&	0.1118	\\ \hline
31	&	Public Administration	&	0.1090	\\ \hline
32	&	Philosophy	&	0.1058	\\ \hline
33	&	Theater	&	0.1000	\\ \hline
34	&	Ethics	&	0.0982	\\ \hline
35	&	Literary Reviews	&	0.0924	\\ \hline
36	&	Law	&	0.0905	\\ \hline
37	&	Literature, Slavic	&	0.0884	\\ \hline
38	&	Poetry	&	0.0856	\\ \hline
39	&	Industrial Relations \& Labor	&	0.0797	\\ \hline
40	&	Women's Studies	&	0.0762	\\ \hline
41	&	Environmental Studies	&	0.0755	\\ \hline
42	&	Social Work	&	0.0733	\\ \hline
43	&	Demography	&	0.0722	\\ \hline
44	&	Urban Studies	&	0.0684	\\ \hline
45	&	Medical Ethics	&	0.0675	\\ \hline
46	&	Social Sciences, Biomedical	&	0.0661	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }

		\caption{List of original attributes (categories) in zero group identified by vector approximation on the $2^{nd}$ principal component. Categories with positive component coefficients are sorted by values of their component coefficients in descending order. Categories with negative component coefficients are sorted by absolute values of their component coefficients in descending order. That is, categories in two directions are sorted from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Zero (PC2)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Language \& Linguistics	&	0.0603	\\ \hline
2	&	Business	&	0.0544	\\ \hline
3	&	Information Science \& Library Science	&	0.0521	\\ \hline
4	&	Management	&	0.0475	\\ \hline
5	&	Linguistics	&	0.0462	\\ \hline
6	&	Music	&	0.0457	\\ \hline
7	&	Economics	&	0.0433	\\ \hline
8	&	Psychology, Applied	&	0.0430	\\ \hline
9	&	Hospitality, Leisure, Sport \& Tourism	&	0.0429	\\ \hline
10	&	Psychology, Social	&	0.0420	\\ \hline
11	&	Psychology, Multidisciplinary	&	0.0418	\\ \hline
12	&	Education \& Educational Research	&	0.0418	\\ \hline
13	&	Criminology \& Penology	&	0.0412	\\ \hline
14	&	Architecture	&	0.0411	\\ \hline
15	&	Psychology, Psychoanalysis	&	0.0363	\\ \hline
16	&	Archaeology	&	0.0362	\\ \hline
17	&	Dance	&	0.0349	\\ \hline
18	&	Family Studies	&	0.0279	\\ \hline
19	&	Psychology, Educational	&	0.0255	\\ \hline
20	&	Business, Finance	&	0.0236	\\ \hline
21	&	Agricultural Economics \& Policy	&	0.0226	\\ \hline
22	&	Education, Scientific Disciplines	&	0.0175	\\ \hline
23	&	Education, Special	&	0.0087	\\ \hline
24	&	Psychology, Mathematical	&	0.0083	\\ \hline
25	&	Health Policy \& Services	&	0.0038	\\ \hline
26	&	Social Sciences, Mathematical Methods	&	0.0014	\\ \hline
27	&	Chemistry, Analytical	&	0.0012	\\ \hline
28	&	Psychology, Experimental	&	0.0010	\\ \hline
29	&	Transportation	&	0.0003	\\ \hline
30	&	Geography, Physical	&	-0.0179	\\ \hline
31	&	Metallurgy \& Metallurgical Engineering	&	-0.0178	\\ \hline
32	&	Materials Science, Textiles	&	-0.0177	\\ \hline
33	&	Physics, Condensed Matter	&	-0.0175	\\ \hline
34	&	Cell Biology	&	-0.0171	\\ \hline
35	&	Agriculture, Dairy \& Animal Science	&	-0.0171	\\ \hline
36	&	Andrology	&	-0.0170	\\ \hline
37	&	Ornithology	&	-0.0169	\\ \hline
38	&	Physics, Atomic, Molecular \& Chemical	&	-0.0169	\\ \hline
39	&	Food Science \& Technology	&	-0.0168	\\ \hline
40	&	Engineering, Petroleum	&	-0.0165	\\ \hline
41	&	Psychology, Biological	&	-0.0164	\\ \hline
42	&	Geology	&	-0.0163	\\ \hline
43	&	Mineralogy	&	-0.0163	\\ \hline
44	&	Meteorology \& Atmospheric Sciences	&	-0.0162	\\ \hline
45	&	Microbiology	&	-0.0161	\\ \hline
46	&	Virology	&	-0.0161	\\ \hline
47	&	Physics, Nuclear	&	-0.0161	\\ \hline
48	&	Optics	&	-0.0156	\\ \hline
49	&	Forestry	&	-0.0156	\\ \hline
50	&	Health Care Sciences \& Services	&	-0.0156	\\ \hline
51	&	Physics, Particles \& Fields	&	-0.0153	\\ \hline
52	&	Nanoscience \& Nanotechnology	&	-0.0151	\\ \hline
53	&	Gerontology	&	-0.0149	\\ \hline
54	&	Materials Science, Composites	&	-0.0148	\\ \hline
55	&	Biotechnology \& Applied Microbiology	&	-0.0144	\\ \hline
56	&	Materials Science, Paper \& Wood	&	-0.0143	\\ \hline
57	&	Soil Science	&	-0.0141	\\ \hline
58	&	Nuclear Science \& Technology	&	-0.0133	\\ \hline
59	&	Thermodynamics	&	-0.0133	\\ \hline
60	&	Polymer Science	&	-0.0132	\\ \hline
61	&	Substance Abuse	&	-0.0130	\\ \hline
62	&	Paleontology	&	-0.0125	\\ \hline
63	&	Chemistry, Inorganic \& Nuclear	&	-0.0124	\\ \hline
64	&	Psychology	&	-0.0123	\\ \hline
65	&	Materials Science, Ceramics	&	-0.0123	\\ \hline
66	&	Statistics \& Probability	&	-0.0122	\\ \hline
67	&	Chemistry, Medicinal	&	-0.0122	\\ \hline
68	&	Mathematical \& Computational Biology	&	-0.0117	\\ \hline
69	&	Crystallography	&	-0.0114	\\ \hline
70	&	Biophysics	&	-0.0109	\\ \hline
71	&	Materials Science, Coatings \& Films	&	-0.0109	\\ \hline
72	&	Mathematics	&	-0.0107	\\ \hline
73	&	Chemistry, Organic	&	-0.0103	\\ \hline
74	&	Mycology	&	-0.0101	\\ \hline
75	&	Cell \& Tissue Engineering	&	-0.0099	\\ \hline
76	&	Astronomy \& Astrophysics	&	-0.0095	\\ \hline
77	&	Acoustics	&	-0.0093	\\ \hline
78	&	Public, Environmental \& Occupational Health	&	-0.0091	\\ \hline
79	&	Electrochemistry	&	-0.0087	\\ \hline
80	&	Logic	&	-0.0087	\\ \hline
81	&	Engineering, Biomedical	&	-0.0066	\\ \hline
82	&	Materials Science, Biomaterials	&	-0.0066	\\ \hline
83	&	Psychology, Clinical	&	-0.0064	\\ \hline
84	&	Spectroscopy	&	-0.0047	\\ \hline
85	&	Medicine, Legal	&	-0.0041	\\ \hline
86	&	Biochemical Research Methods	&	-0.0028	\\ \hline
87	&	Nursing	&	-0.0025	\\ \hline
88	&	Audiology \& Speech-Language Pathology	&	-0.0025	\\ \hline
89	&	Microscopy	&	-0.0019	\\ \hline
90	&	Ergonomics	&	-0.0014	\\ \hline
91	&	Psychology, Developmental	&	-0.0011	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in negative group identified by vector approximation o the $2^{nd}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC2)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Engineering, Multidisciplinary	&	-0.0759	\\ \hline
2	&	Clinical Neurology	&	-0.0686	\\ \hline
3	&	Medicine, General \& Internal	&	-0.0677	\\ \hline
4	&	Engineering, Electrical \& Electronic	&	-0.0655	\\ \hline
5	&	Computer Science, Theory \& Methods	&	-0.0621	\\ \hline
6	&	Gastroenterology \& Hepatology	&	-0.0612	\\ \hline
7	&	Surgery	&	-0.0605	\\ \hline
8	&	Medicine, Research \& Experimental	&	-0.0579	\\ \hline
9	&	Critical Care Medicine	&	-0.0574	\\ \hline
10	&	Computer Science, Interdisciplinary Applications	&	-0.0573	\\ \hline
11	&	Peripheral Vascular Disease	&	-0.0573	\\ \hline
12	&	Respiratory System	&	-0.0570	\\ \hline
13	&	Engineering, Industrial	&	-0.0570	\\ \hline
14	&	Automation \& Control Systems	&	-0.0556	\\ \hline
15	&	Computer Science, Information Systems	&	-0.0555	\\ \hline
16	&	Urology \& Nephrology	&	-0.0554	\\ \hline
17	&	Computer Science, Hardware \& Architecture	&	-0.0550	\\ \hline
18	&	Engineering, Manufacturing	&	-0.0546	\\ \hline
19	&	Computer Science, Artificial Intelligence	&	-0.0540	\\ \hline
20	&	Engineering, Mechanical	&	-0.0532	\\ \hline
21	&	Mathematics, Interdisciplinary Applications	&	-0.0524	\\ \hline
22	&	Computer Science, Software Engineering	&	-0.0524	\\ \hline
23	&	Cardiac \& Cardiovascular Systems	&	-0.0516	\\ \hline
24	&	Computer Science, Cybernetics	&	-0.0512	\\ \hline
25	&	Anesthesiology	&	-0.0510	\\ \hline
26	&	Hematology	&	-0.0506	\\ \hline
27	&	Otorhinolaryngology	&	-0.0503	\\ \hline
28	&	Pediatrics	&	-0.0502	\\ \hline
29	&	Mechanics	&	-0.0497	\\ \hline
30	&	Telecommunications	&	-0.0493	\\ \hline
31	&	Orthopedics	&	-0.0486	\\ \hline
32	&	Emergency Medicine	&	-0.0477	\\ \hline
33	&	Rheumatology	&	-0.0464	\\ \hline
34	&	Endocrinology \& Metabolism	&	-0.0458	\\ \hline
35	&	Engineering, Civil	&	-0.0449	\\ \hline
36	&	Operations Research \& Management Science	&	-0.0447	\\ \hline
37	&	Dermatology	&	-0.0429	\\ \hline
38	&	Medical Laboratory Technology	&	-0.0426	\\ \hline
39	&	Oncology	&	-0.0412	\\ \hline
40	&	Infectious Diseases	&	-0.0403	\\ \hline
41	&	Immunology	&	-0.0392	\\ \hline
42	&	Obstetrics \& Gynecology	&	-0.0391	\\ \hline
43	&	Biology	&	-0.0386	\\ \hline
44	&	Pathology	&	-0.0365	\\ \hline
45	&	Geriatrics \& Gerontology	&	-0.0360	\\ \hline
46	&	Transportation Science \& Technology	&	-0.0352	\\ \hline
47	&	Energy \& Fuels	&	-0.0348	\\ \hline
48	&	Materials Science, Multidisciplinary	&	-0.0334	\\ \hline
49	&	Allergy	&	-0.0332	\\ \hline
50	&	Pharmacology \& Pharmacy	&	-0.0328	\\ \hline
51	&	Engineering, Aerospace	&	-0.0328	\\ \hline
52	&	Transplantation	&	-0.0326	\\ \hline
53	&	Materials Science, Characterization \& Testing	&	-0.0323	\\ \hline
54	&	Sport Sciences	&	-0.0317	\\ \hline
55	&	Tropical Medicine	&	-0.0317	\\ \hline
56	&	Construction \& Building Technology	&	-0.0317	\\ \hline
57	&	Physics, Multidisciplinary	&	-0.0316	\\ \hline
58	&	Multidisciplinary Sciences	&	-0.0316	\\ \hline
59	&	Veterinary Sciences	&	-0.0314	\\ \hline
60	&	Instruments \& Instrumentation	&	-0.0314	\\ \hline
61	&	Mathematics, Applied	&	-0.0313	\\ \hline
62	&	Physics, Mathematical	&	-0.0305	\\ \hline
63	&	Dentistry, Oral Surgery \& Medicine	&	-0.0302	\\ \hline
64	&	Nutrition \& Dietetics	&	-0.0302	\\ \hline
65	&	Physiology	&	-0.0300	\\ \hline
66	&	Engineering, Marine	&	-0.0299	\\ \hline
67	&	Neurosciences	&	-0.0292	\\ \hline
68	&	Robotics	&	-0.0286	\\ \hline
69	&	Geosciences, Multidisciplinary	&	-0.0282	\\ \hline
70	&	Rehabilitation	&	-0.0276	\\ \hline
71	&	Engineering, Ocean	&	-0.0275	\\ \hline
72	&	Psychiatry	&	-0.0273	\\ \hline
73	&	Marine \& Freshwater Biology	&	-0.0272	\\ \hline
74	&	Reproductive Biology	&	-0.0270	\\ \hline
75	&	Engineering, Environmental	&	-0.0267	\\ \hline
76	&	Primary Health Care	&	-0.0266	\\ \hline
77	&	Ecology	&	-0.0259	\\ \hline
78	&	Engineering, Geological	&	-0.0258	\\ \hline
79	&	Agriculture, Multidisciplinary	&	-0.0250	\\ \hline
80	&	Chemistry, Multidisciplinary	&	-0.0248	\\ \hline
81	&	Ophthalmology	&	-0.0247	\\ \hline
82	&	Imaging Science \& Photographic Technology	&	-0.0245	\\ \hline
83	&	Plant Sciences	&	-0.0242	\\ \hline
84	&	Engineering, Chemical	&	-0.0242	\\ \hline
85	&	Parasitology	&	-0.0241	\\ \hline
86	&	Physics, Applied	&	-0.0240	\\ \hline
87	&	Radiology, Nuclear Medicine \& Medical Imaging	&	-0.0239	\\ \hline
88	&	Chemistry, Applied	&	-0.0237	\\ \hline
89	&	Limnology	&	-0.0235	\\ \hline
90	&	Zoology	&	-0.0230	\\ \hline
91	&	Agricultural Engineering	&	-0.0228	\\ \hline
92	&	Integrative \& Complementary Medicine	&	-0.0227	\\ \hline
93	&	Oceanography	&	-0.0227	\\ \hline
94	&	Chemistry, Physical	&	-0.0225	\\ \hline
95	&	Environmental Sciences	&	-0.0225	\\ \hline
96	&	Anatomy \& Morphology	&	-0.0224	\\ \hline
97	&	Entomology	&	-0.0223	\\ \hline
98	&	Agronomy	&	-0.0222	\\ \hline
99	&	Neuroimaging	&	-0.0220	\\ \hline
100	&	Green \& Sustainable Science \& Technology	&	-0.0217	\\ \hline
101	&	Genetics \& Heredity	&	-0.0212	\\ \hline
102	&	Evolutionary Biology	&	-0.0208	\\ \hline
103	&	Remote Sensing	&	-0.0207	\\ \hline
104	&	Mining \& Mineral Processing	&	-0.0207	\\ \hline
105	&	Physics, Fluids \& Plasmas	&	-0.0202	\\ \hline
106	&	Water Resources	&	-0.0200	\\ \hline
107	&	Biochemistry \& Molecular Biology	&	-0.0200	\\ \hline
108	&	Behavioral Sciences	&	-0.0199	\\ \hline
109	&	Geochemistry \& Geophysics	&	-0.0197	\\ \hline
110	&	Biodiversity Conservation	&	-0.0196	\\ \hline
111	&	Medical Informatics	&	-0.0196	\\ \hline
112	&	Horticulture	&	-0.0194	\\ \hline
113	&	Fisheries	&	-0.0192	\\ \hline
114	&	Toxicology	&	-0.0192	\\ \hline
115	&	Developmental Biology	&	-0.0182	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in positive group identified by vector approximation o the $3^{rd}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC3)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Multidisciplinary Sciences	&	0.1711	\\ \hline
2	&	Biochemistry \& Molecular Biology	&	0.1628	\\ \hline
3	&	Cell Biology	&	0.1570	\\ \hline
4	&	Biology	&	0.1392	\\ \hline
5	&	Computer Science, Information Systems	&	0.1324	\\ \hline
6	&	Computer Science, Theory \& Methods	&	0.1320	\\ \hline
7	&	Computer Science, Interdisciplinary Applications	&	0.1303	\\ \hline
8	&	Computer Science, Artificial Intelligence	&	0.1296	\\ \hline
9	&	Biotechnology \& Applied Microbiology	&	0.1262	\\ \hline
10	&	Biophysics	&	0.1261	\\ \hline
11	&	Developmental Biology	&	0.1226	\\ \hline
12	&	Computer Science, Software Engineering	&	0.1199	\\ \hline
13	&	Computer Science, Cybernetics	&	0.1183	\\ \hline
14	&	Automation \& Control Systems	&	0.1140	\\ \hline
15	&	Computer Science, Hardware \& Architecture	&	0.1122	\\ \hline
16	&	Engineering, Industrial	&	0.1109	\\ \hline
17	&	Physiology	&	0.1104	\\ \hline
18	&	Operations Research \& Management Science	&	0.1079	\\ \hline
19	&	Engineering, Electrical \& Electronic	&	0.1044	\\ \hline
20	&	Engineering, Multidisciplinary	&	0.0991	\\ \hline
21	&	Telecommunications	&	0.0950	\\ \hline
22	&	Genetics \& Heredity	&	0.0941	\\ \hline
23	&	Microbiology	&	0.0938	\\ \hline
24	&	Toxicology	&	0.0914	\\ \hline
25	&	Cell \& Tissue Engineering	&	0.0880	\\ \hline
26	&	Pharmacology \& Pharmacy	&	0.0880	\\ \hline
27	&	Medicine, Research \& Experimental	&	0.0777	\\ \hline
28	&	Mathematics, Interdisciplinary Applications	&	0.0746	\\ \hline
29	&	Mathematical \& Computational Biology	&	0.0726	\\ \hline
30	&	Immunology	&	0.0723	\\ \hline
31	&	Transportation Science \& Technology	&	0.0718	\\ \hline
32	&	Plant Sciences	&	0.0652	\\ \hline
33	&	Robotics	&	0.0647	\\ \hline
34	&	Virology	&	0.0634	\\ \hline
35	&	Chemistry, Medicinal	&	0.0630	\\ \hline
36	&	Mycology	&	0.0614	\\ \hline
37	&	Evolutionary Biology	&	0.0601	\\ \hline
38	&	Imaging Science \& Photographic Technology	&	0.0596	\\ \hline
39	&	Ecology	&	0.0526	\\ \hline
40	&	Zoology	&	0.0521	\\ \hline
41	&	Biochemical Research Methods	&	0.0506	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in zero group identified by vector approximation o the $3^{rd}$ principal component. Categories with positive component coefficients are sorted by values of their component coefficients in descending order. Categories with negative component coefficients are sorted by absolute values of their component coefficients in descending order. That is, categories in two directions are sorted from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Zero (PC3)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Biodiversity Conservation	&	0.0485	\\ \hline
2	&	Engineering, Manufacturing	&	0.0469	\\ \hline
3	&	Social Sciences, Mathematical Methods	&	0.0467	\\ \hline
4	&	Parasitology	&	0.0435	\\ \hline
5	&	Anatomy \& Morphology	&	0.0430	\\ \hline
6	&	Veterinary Sciences	&	0.0428	\\ \hline
7	&	Marine \& Freshwater Biology	&	0.0418	\\ \hline
8	&	Engineering, Aerospace	&	0.0412	\\ \hline
9	&	Engineering, Civil	&	0.0406	\\ \hline
10	&	Pathology	&	0.0399	\\ \hline
11	&	Engineering, Marine	&	0.0373	\\ \hline
12	&	Acoustics	&	0.0369	\\ \hline
13	&	Entomology	&	0.0364	\\ \hline
14	&	Ornithology	&	0.0350	\\ \hline
15	&	Engineering, Mechanical	&	0.0342	\\ \hline
16	&	Food Science \& Technology	&	0.0339	\\ \hline
17	&	Mathematics, Applied	&	0.0337	\\ \hline
18	&	Engineering, Ocean	&	0.0329	\\ \hline
19	&	Fisheries	&	0.0325	\\ \hline
20	&	Remote Sensing	&	0.0305	\\ \hline
21	&	Agronomy	&	0.0303	\\ \hline
22	&	Horticulture	&	0.0295	\\ \hline
23	&	Logic	&	0.0293	\\ \hline
24	&	Materials Science, Biomaterials	&	0.0292	\\ \hline
25	&	Transportation	&	0.0290	\\ \hline
26	&	Agriculture, Dairy \& Animal Science	&	0.0283	\\ \hline
27	&	Literature, Romance	&	0.0279	\\ \hline
28	&	Agriculture, Multidisciplinary	&	0.0276	\\ \hline
29	&	Statistics \& Probability	&	0.0273	\\ \hline
30	&	Literary Theory \& Criticism	&	0.0273	\\ \hline
31	&	Reproductive Biology	&	0.0267	\\ \hline
32	&	Literature, British Isles	&	0.0259	\\ \hline
33	&	Engineering, Biomedical	&	0.0258	\\ \hline
34	&	Medieval \& Renaissance Studies	&	0.0255	\\ \hline
35	&	Architecture	&	0.0248	\\ \hline
36	&	Economics	&	0.0244	\\ \hline
37	&	Forestry	&	0.0242	\\ \hline
38	&	Paleontology	&	0.0236	\\ \hline
39	&	Literature	&	0.0232	\\ \hline
40	&	Construction \& Building Technology	&	0.0227	\\ \hline
41	&	Literary Reviews	&	0.0209	\\ \hline
42	&	Classics	&	0.0209	\\ \hline
43	&	Mathematics	&	0.0203	\\ \hline
44	&	Geography, Physical	&	0.0202	\\ \hline
45	&	Humanities, Multidisciplinary	&	0.0198	\\ \hline
46	&	Literature, American	&	0.0198	\\ \hline
47	&	Integrative \& Complementary Medicine	&	0.0196	\\ \hline
48	&	Literature, Slavic	&	0.0191	\\ \hline
49	&	Asian Studies	&	0.0188	\\ \hline
50	&	Neurosciences	&	0.0184	\\ \hline
51	&	History	&	0.0181	\\ \hline
52	&	Oncology	&	0.0181	\\ \hline
53	&	Literature, German, Dutch, Scandinavian	&	0.0177	\\ \hline
54	&	Art	&	0.0176	\\ \hline
55	&	Business, Finance	&	0.0175	\\ \hline
56	&	Information Science \& Library Science	&	0.0173	\\ \hline
57	&	Andrology	&	0.0173	\\ \hline
58	&	History Of Social Sciences	&	0.0167	\\ \hline
59	&	Philosophy	&	0.0167	\\ \hline
60	&	Engineering, Geological	&	0.0159	\\ \hline
61	&	Poetry	&	0.0149	\\ \hline
62	&	Mechanics	&	0.0145	\\ \hline
63	&	Folklore	&	0.0142	\\ \hline
64	&	Soil Science	&	0.0141	\\ \hline
65	&	Environmental Sciences	&	0.0140	\\ \hline
66	&	Literature, African, Australian, Canadian	&	0.0137	\\ \hline
67	&	History \& Philosophy Of Science	&	0.0136	\\ \hline
68	&	Limnology	&	0.0135	\\ \hline
69	&	Archaeology	&	0.0131	\\ \hline
70	&	Language \& Linguistics	&	0.0131	\\ \hline
71	&	Management	&	0.0125	\\ \hline
72	&	Religion	&	0.0117	\\ \hline
73	&	Theater	&	0.0116	\\ \hline
74	&	Hematology	&	0.0099	\\ \hline
75	&	Agricultural Economics \& Policy	&	0.0099	\\ \hline
76	&	Meteorology \& Atmospheric Sciences	&	0.0096	\\ \hline
77	&	Oceanography	&	0.0083	\\ \hline
78	&	Cultural Studies	&	0.0082	\\ \hline
79	&	Linguistics	&	0.0081	\\ \hline
80	&	Planning \& Development	&	0.0078	\\ \hline
81	&	Environmental Studies	&	0.0076	\\ \hline
82	&	Area Studies	&	0.0072	\\ \hline
83	&	Instruments \& Instrumentation	&	0.0066	\\ \hline
84	&	Behavioral Sciences	&	0.0066	\\ \hline
85	&	Business	&	0.0066	\\ \hline
86	&	Geosciences, Multidisciplinary	&	0.0064	\\ \hline
87	&	Film, Radio, Television	&	0.0063	\\ \hline
88	&	Anthropology	&	0.0061	\\ \hline
89	&	Geology	&	0.0053	\\ \hline
90	&	International Relations	&	0.0053	\\ \hline
91	&	Geography	&	0.0047	\\ \hline
92	&	Endocrinology \& Metabolism	&	0.0032	\\ \hline
93	&	Urban Studies	&	0.0032	\\ \hline
94	&	Law	&	0.0028	\\ \hline
95	&	Dance	&	0.0022	\\ \hline
96	&	Music	&	0.0022	\\ \hline
97	&	Political Science	&	0.0019	\\ \hline
98	&	Agricultural Engineering	&	0.0009	\\ \hline
99	&	Geochemistry \& Geophysics	&	0.0006	\\ \hline
100	&	Medicine, Legal	&	0.0002	\\ \hline
101	&	Water Resources	&	0.0002	\\ \hline
102	&	Physics, Atomic, Molecular \& Chemical	&	-0.0439	\\ \hline
103	&	Medical Ethics	&	-0.0419	\\ \hline
104	&	Medical Informatics	&	-0.0412	\\ \hline
105	&	Demography	&	-0.0353	\\ \hline
106	&	Materials Science, Ceramics	&	-0.0344	\\ \hline
107	&	Electrochemistry	&	-0.0339	\\ \hline
108	&	Women's Studies	&	-0.0339	\\ \hline
109	&	Radiology, Nuclear Medicine \& Medical Imaging	&	-0.0336	\\ \hline
110	&	Polymer Science	&	-0.0329	\\ \hline
111	&	Transplantation	&	-0.0307	\\ \hline
112	&	Psychology, Experimental	&	-0.0304	\\ \hline
113	&	Metallurgy \& Metallurgical Engineering	&	-0.0300	\\ \hline
114	&	Materials Science, Textiles	&	-0.0294	\\ \hline
115	&	Crystallography	&	-0.0293	\\ \hline
116	&	Social Issues	&	-0.0276	\\ \hline
117	&	Sociology	&	-0.0273	\\ \hline
118	&	Physics, Fluids \& Plasmas	&	-0.0268	\\ \hline
119	&	Criminology \& Penology	&	-0.0262	\\ \hline
120	&	Nutrition \& Dietetics	&	-0.0258	\\ \hline
121	&	Spectroscopy	&	-0.0246	\\ \hline
122	&	Optics	&	-0.0242	\\ \hline
123	&	Education \& Educational Research	&	-0.0239	\\ \hline
124	&	Infectious Diseases	&	-0.0219	\\ \hline
125	&	Energy \& Fuels	&	-0.0218	\\ \hline
126	&	Audiology \& Speech-Language Pathology	&	-0.0216	\\ \hline
127	&	Materials Science, Composites	&	-0.0202	\\ \hline
128	&	Education, Scientific Disciplines	&	-0.0197	\\ \hline
129	&	Thermodynamics	&	-0.0195	\\ \hline
130	&	Neuroimaging	&	-0.0191	\\ \hline
131	&	Physics, Nuclear	&	-0.0166	\\ \hline
132	&	Microscopy	&	-0.0163	\\ \hline
133	&	Chemistry, Inorganic \& Nuclear	&	-0.0158	\\ \hline
134	&	Materials Science, Characterization \& Testing	&	-0.0145	\\ \hline
135	&	Engineering, Environmental	&	-0.0136	\\ \hline
136	&	Industrial Relations \& Labor	&	-0.0136	\\ \hline
137	&	Materials Science, Paper \& Wood	&	-0.0135	\\ \hline
138	&	Tropical Medicine	&	-0.0134	\\ \hline
139	&	Hospitality, Leisure, Sport \& Tourism	&	-0.0116	\\ \hline
140	&	Physics, Mathematical	&	-0.0116	\\ \hline
141	&	Physics, Particles \& Fields	&	-0.0115	\\ \hline
142	&	Green \& Sustainable Science \& Technology	&	-0.0113	\\ \hline
143	&	Ethics	&	-0.0112	\\ \hline
144	&	Ethnic Studies	&	-0.0110	\\ \hline
145	&	Mineralogy	&	-0.0105	\\ \hline
146	&	Chemistry, Applied	&	-0.0104	\\ \hline
147	&	Mining \& Mineral Processing	&	-0.0102	\\ \hline
148	&	Engineering, Petroleum	&	-0.0092	\\ \hline
149	&	Nuclear Science \& Technology	&	-0.0085	\\ \hline
150	&	Psychology, Mathematical	&	-0.0074	\\ \hline
151	&	Ergonomics	&	-0.0073	\\ \hline
152	&	Communication	&	-0.0071	\\ \hline
153	&	Psychology, Psychoanalysis	&	-0.0070	\\ \hline
154	&	Psychology, Biological	&	-0.0064	\\ \hline
155	&	Chemistry, Organic	&	-0.0046	\\ \hline
156	&	Chemistry, Analytical	&	-0.0032	\\ \hline
157	&	Public Administration	&	-0.0020	\\ \hline
158	&	Astronomy \& Astrophysics	&	-0.0019	\\ \hline
159	&	Social Sciences, Interdisciplinary	&	-0.0017	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in negative group identified by vector approximation o the $3^{rd}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC3)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Medicine, General \& Internal	&	-0.1713	\\ \hline
2	&	Health Care Sciences \& Services	&	-0.1592	\\ \hline
3	&	Primary Health Care	&	-0.1449	\\ \hline
4	&	Public, Environmental \& Occupational Health	&	-0.1448	\\ \hline
5	&	Health Policy \& Services	&	-0.1363	\\ \hline
6	&	Critical Care Medicine	&	-0.1320	\\ \hline
7	&	Clinical Neurology	&	-0.1303	\\ \hline
8	&	Rehabilitation	&	-0.1201	\\ \hline
9	&	Gerontology	&	-0.1180	\\ \hline
10	&	Emergency Medicine	&	-0.1167	\\ \hline
11	&	Geriatrics \& Gerontology	&	-0.1161	\\ \hline
12	&	Pediatrics	&	-0.1160	\\ \hline
13	&	Psychiatry	&	-0.1143	\\ \hline
14	&	Surgery	&	-0.1109	\\ \hline
15	&	Otorhinolaryngology	&	-0.1095	\\ \hline
16	&	Social Sciences, Biomedical	&	-0.1085	\\ \hline
17	&	Anesthesiology	&	-0.1066	\\ \hline
18	&	Respiratory System	&	-0.1051	\\ \hline
19	&	Psychology, Clinical	&	-0.1026	\\ \hline
20	&	Nursing	&	-0.1003	\\ \hline
21	&	Cardiac \& Cardiovascular Systems	&	-0.0977	\\ \hline
22	&	Urology \& Nephrology	&	-0.0928	\\ \hline
23	&	Materials Science, Multidisciplinary	&	-0.0923	\\ \hline
24	&	Rheumatology	&	-0.0885	\\ \hline
25	&	Orthopedics	&	-0.0883	\\ \hline
26	&	Gastroenterology \& Hepatology	&	-0.0880	\\ \hline
27	&	Peripheral Vascular Disease	&	-0.0865	\\ \hline
28	&	Physics, Applied	&	-0.0844	\\ \hline
29	&	Obstetrics \& Gynecology	&	-0.0822	\\ \hline
30	&	Social Work	&	-0.0822	\\ \hline
31	&	Nanoscience \& Nanotechnology	&	-0.0817	\\ \hline
32	&	Psychology, Multidisciplinary	&	-0.0805	\\ \hline
33	&	Psychology, Developmental	&	-0.0801	\\ \hline
34	&	Substance Abuse	&	-0.0768	\\ \hline
35	&	Family Studies	&	-0.0766	\\ \hline
36	&	Psychology	&	-0.0763	\\ \hline
37	&	Physics, Condensed Matter	&	-0.0713	\\ \hline
38	&	Chemistry, Physical	&	-0.0708	\\ \hline
39	&	Medical Laboratory Technology	&	-0.0677	\\ \hline
40	&	Education, Special	&	-0.0629	\\ \hline
41	&	Allergy	&	-0.0629	\\ \hline
42	&	Psychology, Social	&	-0.0580	\\ \hline
43	&	Chemistry, Multidisciplinary	&	-0.0559	\\ \hline
44	&	Physics, Multidisciplinary	&	-0.0513	\\ \hline
45	&	Ophthalmology	&	-0.0508	\\ \hline
46	&	Sport Sciences	&	-0.0506	\\ \hline
47	&	Dentistry, Oral Surgery \& Medicine	&	-0.0495	\\ \hline
48	&	Materials Science, Coatings \& Films	&	-0.0489	\\ \hline
49	&	Engineering, Chemical	&	-0.0485	\\ \hline
50	&	Dermatology	&	-0.0482	\\ \hline
51	&	Psychology, Educational	&	-0.0472	\\ \hline
52	&	Psychology, Applied	&	-0.0464	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in positive group identified by vector approximation o the $4^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC4)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Psychology, Multidisciplinary	&	0.1975	\\ \hline
2	&	Psychology, Applied	&	0.1690	\\ \hline
3	&	Psychology, Social	&	0.1638	\\ \hline
4	&	Social Work	&	0.1593	\\ \hline
5	&	Psychology	&	0.1373	\\ \hline
6	&	Family Studies	&	0.1363	\\ \hline
7	&	Psychology, Clinical	&	0.1331	\\ \hline
8	&	Social Sciences, Biomedical	&	0.1265	\\ \hline
9	&	Management	&	0.1221	\\ \hline
10	&	Psychology, Developmental	&	0.1195	\\ \hline
11	&	Psychology, Educational	&	0.1174	\\ \hline
12	&	Business	&	0.1161	\\ \hline
13	&	Psychology, Experimental	&	0.1103	\\ \hline
14	&	Social Sciences, Interdisciplinary	&	0.1088	\\ \hline
15	&	Education, Special	&	0.1052	\\ \hline
16	&	Behavioral Sciences	&	0.0976	\\ \hline
17	&	Information Science \& Library Science	&	0.0974	\\ \hline
18	&	Psychology, Biological	&	0.0963	\\ \hline
19	&	Planning \& Development	&	0.0947	\\ \hline
20	&	Industrial Relations \& Labor	&	0.0946	\\ \hline
21	&	Demography	&	0.0924	\\ \hline
22	&	Environmental Studies	&	0.0923	\\ \hline
23	&	Education \& Educational Research	&	0.0910	\\ \hline
24	&	Social Issues	&	0.0861	\\ \hline
25	&	Economics	&	0.0855	\\ \hline
26	&	Sociology	&	0.0827	\\ \hline
27	&	Health Policy \& Services	&	0.0786	\\ \hline
28	&	Criminology \& Penology	&	0.0782	\\ \hline
29	&	Ergonomics	&	0.0760	\\ \hline
30	&	Education, Scientific Disciplines	&	0.0757	\\ \hline
31	&	Public Administration	&	0.0742	\\ \hline
32	&	Hospitality, Leisure, Sport \& Tourism	&	0.0742	\\ \hline
33	&	Business, Finance	&	0.0700	\\ \hline
34	&	Psychology, Mathematical	&	0.0637	\\ \hline
35	&	Public, Environmental \& Occupational Health	&	0.0611	\\ \hline
36	&	Agricultural Economics \& Policy	&	0.0600	\\ \hline
37	&	Biophysics	&	0.0559	\\ \hline
38	&	Urban Studies	&	0.0558	\\ \hline
39	&	Gerontology	&	0.0552	\\ \hline
40	&	Psychiatry	&	0.0550	\\ \hline
41	&	Biology	&	0.0543	\\ \hline
42	&	Biochemistry \& Molecular Biology	&	0.0524	\\ \hline
43	&	Women's Studies	&	0.0510	\\ \hline
44	&	Geography	&	0.0491	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in zero group identified by vector approximation o the $4^{th}$ principal component. Categories with positive component coefficients are sorted by values of their component coefficients in descending order. Categories with negative component coefficients are sorted by absolute values of their component coefficients in descending order. That is, categories in two directions are sorted from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Zero (PC4)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Nursing	&	0.04648	\\ \hline
2	&	Biotechnology \& Applied Microbiology	&	0.04589	\\ \hline
3	&	Multidisciplinary Sciences	&	0.04389	\\ \hline
4	&	Substance Abuse	&	0.04214	\\ \hline
5	&	Materials Science, Coatings \& Films	&	0.04184	\\ \hline
6	&	Medical Ethics	&	0.04176	\\ \hline
7	&	Genetics \& Heredity	&	0.04107	\\ \hline
8	&	Nanoscience \& Nanotechnology	&	0.04048	\\ \hline
9	&	Cell Biology	&	0.04041	\\ \hline
10	&	Evolutionary Biology	&	0.04001	\\ \hline
11	&	Developmental Biology	&	0.03994	\\ \hline
12	&	Ecology	&	0.03957	\\ \hline
13	&	Ethics	&	0.03898	\\ \hline
14	&	Chemistry, Physical	&	0.03862	\\ \hline
15	&	Neurosciences	&	0.03823	\\ \hline
16	&	Biodiversity Conservation	&	0.03741	\\ \hline
17	&	Transportation	&	0.03695	\\ \hline
18	&	Materials Science, Biomaterials	&	0.03552	\\ \hline
19	&	Physics, Condensed Matter	&	0.03445	\\ \hline
20	&	Rehabilitation	&	0.03412	\\ \hline
21	&	Social Sciences, Mathematical Methods	&	0.03378	\\ \hline
22	&	Materials Science, Ceramics	&	0.03213	\\ \hline
23	&	Microbiology	&	0.03182	\\ \hline
24	&	Biochemical Research Methods	&	0.03135	\\ \hline
25	&	Communication	&	0.03085	\\ \hline
26	&	Ethnic Studies	&	0.03068	\\ \hline
27	&	Microscopy	&	0.02999	\\ \hline
28	&	Spectroscopy	&	0.02837	\\ \hline
29	&	Zoology	&	0.02801	\\ \hline
30	&	Polymer Science	&	0.02792	\\ \hline
31	&	Mycology	&	0.02721	\\ \hline
32	&	Plant Sciences	&	0.02681	\\ \hline
33	&	Ornithology	&	0.02608	\\ \hline
34	&	Materials Science, Multidisciplinary	&	0.02593	\\ \hline
35	&	Physics, Applied	&	0.02525	\\ \hline
36	&	Electrochemistry	&	0.02495	\\ \hline
37	&	Chemistry, Multidisciplinary	&	0.02231	\\ \hline
38	&	Health Care Sciences \& Services	&	0.02183	\\ \hline
39	&	Chemistry, Applied	&	0.02157	\\ \hline
40	&	Audiology \& Speech-Language Pathology	&	0.02000	\\ \hline
41	&	Metallurgy \& Metallurgical Engineering	&	0.01990	\\ \hline
42	&	Chemistry, Inorganic \& Nuclear	&	0.01859	\\ \hline
43	&	Chemistry, Analytical	&	0.01793	\\ \hline
44	&	Marine \& Freshwater Biology	&	0.01708	\\ \hline
45	&	Mathematical \& Computational Biology	&	0.01674	\\ \hline
46	&	Chemistry, Medicinal	&	0.01671	\\ \hline
47	&	Entomology	&	0.01642	\\ \hline
48	&	Cell \& Tissue Engineering	&	0.01630	\\ \hline
49	&	Anatomy \& Morphology	&	0.01606	\\ \hline
50	&	Forestry	&	0.01589	\\ \hline
51	&	Materials Science, Composites	&	0.01556	\\ \hline
52	&	Engineering, Chemical	&	0.01534	\\ \hline
53	&	Crystallography	&	0.01524	\\ \hline
54	&	Physics, Atomic, Molecular \& Chemical	&	0.01482	\\ \hline
55	&	Virology	&	0.01396	\\ \hline
56	&	Political Science	&	0.01342	\\ \hline
57	&	International Relations	&	0.01296	\\ \hline
58	&	Neuroimaging	&	0.01286	\\ \hline
59	&	Physiology	&	0.01233	\\ \hline
60	&	Agronomy	&	0.01204	\\ \hline
61	&	Geriatrics \& Gerontology	&	0.01113	\\ \hline
62	&	Law	&	0.01097	\\ \hline
63	&	Horticulture	&	0.01089	\\ \hline
64	&	Toxicology	&	0.01060	\\ \hline
65	&	Nuclear Science \& Technology	&	0.00955	\\ \hline
66	&	Acoustics	&	0.00939	\\ \hline
67	&	Materials Science, Textiles	&	0.00926	\\ \hline
68	&	Medical Informatics	&	0.00833	\\ \hline
69	&	Optics	&	0.00825	\\ \hline
70	&	Fisheries	&	0.00817	\\ \hline
71	&	Astronomy \& Astrophysics	&	0.00816	\\ \hline
72	&	Agriculture, Multidisciplinary	&	0.00790	\\ \hline
73	&	Food Science \& Technology	&	0.00790	\\ \hline
74	&	Environmental Sciences	&	0.00778	\\ \hline
75	&	Soil Science	&	0.00776	\\ \hline
76	&	Limnology	&	0.00704	\\ \hline
77	&	Physics, Nuclear	&	0.00627	\\ \hline
78	&	Materials Science, Paper \& Wood	&	0.00604	\\ \hline
79	&	Medicine, Legal	&	0.00584	\\ \hline
80	&	Mineralogy	&	0.00500	\\ \hline
81	&	Green \& Sustainable Science \& Technology	&	0.00449	\\ \hline
82	&	Parasitology	&	0.00438	\\ \hline
83	&	Engineering, Biomedical	&	0.00425	\\ \hline
84	&	Operations Research \& Management Science	&	0.00420	\\ \hline
85	&	Materials Science, Characterization \& Testing	&	0.00384	\\ \hline
86	&	Anthropology	&	0.00288	\\ \hline
87	&	Geography, Physical	&	0.00116	\\ \hline
88	&	Oceanography	&	0.00114	\\ \hline
89	&	Thermodynamics	&	0.00112	\\ \hline
90	&	Physics, Particles \& Fields	&	0.00096	\\ \hline
91	&	Integrative \& Complementary Medicine	&	-0.04716	\\ \hline
92	&	Pediatrics	&	-0.04666	\\ \hline
93	&	Endocrinology \& Metabolism	&	-0.04477	\\ \hline
94	&	Engineering, Multidisciplinary	&	-0.04188	\\ \hline
95	&	History Of Social Sciences	&	-0.04154	\\ \hline
96	&	Infectious Diseases	&	-0.03875	\\ \hline
97	&	Mathematics, Interdisciplinary Applications	&	-0.03662	\\ \hline
98	&	Engineering, Electrical \& Electronic	&	-0.03188	\\ \hline
99	&	Pathology	&	-0.03050	\\ \hline
100	&	Tropical Medicine	&	-0.02927	\\ \hline
101	&	Automation \& Control Systems	&	-0.02893	\\ \hline
102	&	Archaeology	&	-0.02788	\\ \hline
103	&	Language \& Linguistics	&	-0.02619	\\ \hline
104	&	Physics, Mathematical	&	-0.02588	\\ \hline
105	&	Computer Science, Interdisciplinary Applications	&	-0.02418	\\ \hline
106	&	Engineering, Mechanical	&	-0.02278	\\ \hline
107	&	Architecture	&	-0.02272	\\ \hline
108	&	Mechanics	&	-0.02194	\\ \hline
109	&	Computer Science, Theory \& Methods	&	-0.02168	\\ \hline
110	&	Mathematics, Applied	&	-0.01957	\\ \hline
111	&	Pharmacology \& Pharmacy	&	-0.01910	\\ \hline
112	&	Computer Science, Hardware \& Architecture	&	-0.01910	\\ \hline
113	&	Engineering, Aerospace	&	-0.01871	\\ \hline
114	&	Area Studies	&	-0.01860	\\ \hline
115	&	Computer Science, Software Engineering	&	-0.01823	\\ \hline
116	&	Engineering, Manufacturing	&	-0.01806	\\ \hline
117	&	Engineering, Civil	&	-0.01778	\\ \hline
118	&	Computer Science, Artificial Intelligence	&	-0.01776	\\ \hline
119	&	Telecommunications	&	-0.01753	\\ \hline
120	&	Immunology	&	-0.01737	\\ \hline
121	&	Physics, Multidisciplinary	&	-0.01712	\\ \hline
122	&	Music	&	-0.01672	\\ \hline
123	&	Dance	&	-0.01654	\\ \hline
124	&	Logic	&	-0.01641	\\ \hline
125	&	Reproductive Biology	&	-0.01305	\\ \hline
126	&	Primary Health Care	&	-0.01291	\\ \hline
127	&	Mathematics	&	-0.01283	\\ \hline
128	&	Statistics \& Probability	&	-0.01270	\\ \hline
129	&	Psychology, Psychoanalysis	&	-0.01236	\\ \hline
130	&	Instruments \& Instrumentation	&	-0.01165	\\ \hline
131	&	Construction \& Building Technology	&	-0.01116	\\ \hline
132	&	Sport Sciences	&	-0.01064	\\ \hline
133	&	Energy \& Fuels	&	-0.01060	\\ \hline
134	&	Computer Science, Information Systems	&	-0.01037	\\ \hline
135	&	Geosciences, Multidisciplinary	&	-0.01004	\\ \hline
136	&	Engineering, Ocean	&	-0.01001	\\ \hline
137	&	Engineering, Marine	&	-0.00997	\\ \hline
138	&	Veterinary Sciences	&	-0.00907	\\ \hline
139	&	Nutrition \& Dietetics	&	-0.00826	\\ \hline
140	&	Robotics	&	-0.00819	\\ \hline
141	&	Andrology	&	-0.00798	\\ \hline
142	&	Geology	&	-0.00756	\\ \hline
143	&	Mining \& Mineral Processing	&	-0.00711	\\ \hline
144	&	Remote Sensing	&	-0.00661	\\ \hline
145	&	Engineering, Industrial	&	-0.00660	\\ \hline
146	&	Physics, Fluids \& Plasmas	&	-0.00621	\\ \hline
147	&	Imaging Science \& Photographic Technology	&	-0.00612	\\ \hline
148	&	Geochemistry \& Geophysics	&	-0.00589	\\ \hline
149	&	Transportation Science \& Technology	&	-0.00467	\\ \hline
150	&	Engineering, Geological	&	-0.00304	\\ \hline
151	&	Agriculture, Dairy \& Animal Science	&	-0.00266	\\ \hline
152	&	Linguistics	&	-0.00255	\\ \hline
153	&	Computer Science, Cybernetics	&	-0.00201	\\ \hline
154	&	Meteorology \& Atmospheric Sciences	&	-0.00191	\\ \hline
155	&	Chemistry, Organic	&	-0.00190	\\ \hline
156	&	Paleontology	&	-0.00164	\\ \hline
157	&	Engineering, Environmental	&	-0.00151	\\ \hline
158	&	Engineering, Petroleum	&	-0.00147	\\ \hline
159	&	Water Resources	&	-0.00112	\\ \hline
160	&	Agricultural Engineering	&	-0.00001	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in negative group identified by vector approximation o the $4^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC4)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Literature	&	-0.1482	\\ \hline
2	&	Surgery	&	-0.1389	\\ \hline
3	&	Literature, Romance	&	-0.1364	\\ \hline
4	&	Literature, British Isles	&	-0.1318	\\ \hline
5	&	Literary Theory \& Criticism	&	-0.1295	\\ \hline
6	&	Gastroenterology \& Hepatology	&	-0.1279	\\ \hline
7	&	Medieval \& Renaissance Studies	&	-0.1242	\\ \hline
8	&	Critical Care Medicine	&	-0.1241	\\ \hline
9	&	Respiratory System	&	-0.1227	\\ \hline
10	&	Literature, American	&	-0.1203	\\ \hline
11	&	Medicine, General \& Internal	&	-0.1171	\\ \hline
12	&	Cardiac \& Cardiovascular Systems	&	-0.1162	\\ \hline
13	&	Peripheral Vascular Disease	&	-0.1155	\\ \hline
14	&	Urology \& Nephrology	&	-0.1152	\\ \hline
15	&	Classics	&	-0.1145	\\ \hline
16	&	Otorhinolaryngology	&	-0.1128	\\ \hline
17	&	Literature, German, Dutch, Scandinavian	&	-0.1118	\\ \hline
18	&	Anesthesiology	&	-0.1118	\\ \hline
19	&	Medical Laboratory Technology	&	-0.1088	\\ \hline
20	&	Literature, African, Australian, Canadian	&	-0.1088	\\ \hline
21	&	Clinical Neurology	&	-0.1087	\\ \hline
22	&	Poetry	&	-0.1041	\\ \hline
23	&	Asian Studies	&	-0.1015	\\ \hline
24	&	Rheumatology	&	-0.0990	\\ \hline
25	&	Orthopedics	&	-0.0990	\\ \hline
26	&	Emergency Medicine	&	-0.0988	\\ \hline
27	&	Literature, Slavic	&	-0.0953	\\ \hline
28	&	Literary Reviews	&	-0.0949	\\ \hline
29	&	Humanities, Multidisciplinary	&	-0.0907	\\ \hline
30	&	Art	&	-0.0857	\\ \hline
31	&	History	&	-0.0835	\\ \hline
32	&	Dermatology	&	-0.0807	\\ \hline
33	&	Folklore	&	-0.0704	\\ \hline
34	&	Cultural Studies	&	-0.0703	\\ \hline
35	&	Hematology	&	-0.0687	\\ \hline
36	&	Theater	&	-0.0670	\\ \hline
37	&	Dentistry, Oral Surgery \& Medicine	&	-0.0656	\\ \hline
38	&	Allergy	&	-0.0646	\\ \hline
39	&	Transplantation	&	-0.0628	\\ \hline
40	&	Film, Radio, Television	&	-0.0614	\\ \hline
41	&	Obstetrics \& Gynecology	&	-0.0606	\\ \hline
42	&	Oncology	&	-0.0573	\\ \hline
43	&	Ophthalmology	&	-0.0564	\\ \hline
44	&	Medicine, Research \& Experimental	&	-0.0563	\\ \hline
45	&	Philosophy	&	-0.0560	\\ \hline
46	&	Religion	&	-0.0559	\\ \hline
47	&	Radiology, Nuclear Medicine \& Medical Imaging	&	-0.0507	\\ \hline
48	&	History \& Philosophy Of Science	&	-0.0495	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in positive group identified by vector approximation o the $5^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Positive (PC5)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Ecology	&	0.2341	\\ \hline
2	&	Biodiversity Conservation	&	0.2128	\\ \hline
3	&	Environmental Sciences	&	0.2122	\\ \hline
4	&	Marine \& Freshwater Biology	&	0.2103	\\ \hline
5	&	Geosciences, Multidisciplinary	&	0.2101	\\ \hline
6	&	Limnology	&	0.2056	\\ \hline
7	&	Geography, Physical	&	0.1976	\\ \hline
8	&	Oceanography	&	0.1783	\\ \hline
9	&	Water Resources	&	0.1724	\\ \hline
10	&	Zoology	&	0.1493	\\ \hline
11	&	Paleontology	&	0.1397	\\ \hline
12	&	Forestry	&	0.1384	\\ \hline
13	&	Agronomy	&	0.1314	\\ \hline
14	&	Evolutionary Biology	&	0.1306	\\ \hline
15	&	Geology	&	0.1298	\\ \hline
16	&	Environmental Studies	&	0.1263	\\ \hline
17	&	Agriculture, Multidisciplinary	&	0.1263	\\ \hline
18	&	Soil Science	&	0.1261	\\ \hline
19	&	Meteorology \& Atmospheric Sciences	&	0.1226	\\ \hline
20	&	Plant Sciences	&	0.1203	\\ \hline
21	&	Ornithology	&	0.1189	\\ \hline
22	&	Engineering, Environmental	&	0.1185	\\ \hline
23	&	Geochemistry \& Geophysics	&	0.1127	\\ \hline
24	&	Fisheries	&	0.1028	\\ \hline
25	&	Entomology	&	0.1019	\\ \hline
26	&	Horticulture	&	0.0994	\\ \hline
27	&	Geography	&	0.0923	\\ \hline
28	&	Planning \& Development	&	0.0888	\\ \hline
29	&	Agricultural Economics \& Policy	&	0.0876	\\ \hline
30	&	Green \& Sustainable Science \& Technology	&	0.0835	\\ \hline
31	&	Biology	&	0.0835	\\ \hline
32	&	Agricultural Engineering	&	0.0830	\\ \hline
33	&	Urban Studies	&	0.0820	\\ \hline
34	&	Mycology	&	0.0784	\\ \hline
35	&	Economics	&	0.0761	\\ \hline
36	&	Engineering, Geological	&	0.0698	\\ \hline
37	&	Public Administration	&	0.0661	\\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in zero group identified by vector approximation o the $5^{th}$ principal component. Categories with positive component coefficients are sorted by values of their component coefficients in descending order. Categories with negative component coefficients are sorted by absolute values of their component coefficients in descending order. That is, categories in two directions are sorted from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Zero (PC5)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	International Relations	&	0.0635	        \\ \hline
2	&	Mineralogy	&	0.0610	        \\ \hline
3	&	Business, Finance	&	0.0595	        \\ \hline
4	&	Political Science	&	0.0518	        \\ \hline
5	&	Engineering, Ocean	&	0.0501	        \\ \hline
6	&	Area Studies	&	0.0501	        \\ \hline
7	&	Mining \& Mineral Processing	&	0.0475	        \\ \hline
8	&	Business	&	0.0442	        \\ \hline
9	&	Social Sciences, Mathematical Methods	&	0.0441	        \\ \hline
10	&	Engineering, Petroleum	&	0.0433	        \\ \hline
11	&	Archaeology	&	0.0395	        \\ \hline
12	&	Remote Sensing	&	0.0393	        \\ \hline
13	&	Surgery	&	0.0389	        \\ \hline
14	&	Engineering, Chemical	&	0.0385	        \\ \hline
15	&	Anthropology	&	0.0379	        \\ \hline
16	&	Radiology, Nuclear Medicine \& Medical Imaging	&	0.0369	        \\ \hline
17	&	Parasitology	&	0.0357	        \\ \hline
18	&	Management	&	0.0351	        \\ \hline
19	&	Engineering, Marine	&	0.0307	        \\ \hline
20	&	History Of Social Sciences	&	0.0301	        \\ \hline
21	&	Genetics \& Heredity	&	0.0294	        \\ \hline
22	&	Medical Laboratory Technology	&	0.0290	        \\ \hline
23	&	Gastroenterology \& Hepatology	&	0.0286	        \\ \hline
24	&	Industrial Relations \& Labor	&	0.0258	        \\ \hline
25	&	Tropical Medicine	&	0.0257	        \\ \hline
26	&	Physics, Multidisciplinary	&	0.0251	        \\ \hline
27	&	Physics, Applied	&	0.0245	        \\ \hline
28	&	Engineering, Biomedical	&	0.0243	        \\ \hline
29	&	Emergency Medicine	&	0.0236	        \\ \hline
30	&	Materials Science, Multidisciplinary	&	0.0232	        \\ \hline
31	&	Demography	&	0.0227	        \\ \hline
32	&	Cardiac \& Cardiovascular Systems	&	0.0226	        \\ \hline
33	&	Engineering, Civil	&	0.0215	        \\ \hline
34	&	Respiratory System	&	0.0210	        \\ \hline
35	&	Anesthesiology	&	0.0209	        \\ \hline
36	&	Materials Science, Paper \& Wood	&	0.0209	        \\ \hline
37	&	Microbiology	&	0.0198	        \\ \hline
38	&	Critical Care Medicine	&	0.0194	        \\ \hline
39	&	Orthopedics	&	0.0193	        \\ \hline
40	&	Food Science \& Technology	&	0.0183	        \\ \hline
41	&	Physics, Condensed Matter	&	0.0182	        \\ \hline
42	&	Agriculture, Dairy \& Animal Science	&	0.0179	        \\ \hline
43	&	History	&	0.0172	        \\ \hline
44	&	Materials Science, Characterization \& Testing	&	0.0172	        \\ \hline
45	&	Energy \& Fuels	&	0.0170	        \\ \hline
46	&	Law	&	0.0170	        \\ \hline
47	&	Nanoscience \& Nanotechnology	&	0.0169	        \\ \hline
48	&	Urology \& Nephrology	&	0.0168	        \\ \hline
49	&	Dermatology	&	0.0154	        \\ \hline
50	&	Rheumatology	&	0.0153	        \\ \hline
51	&	Ethnic Studies	&	0.0152	        \\ \hline
52	&	Otorhinolaryngology	&	0.0150	        \\ \hline
53	&	Materials Science, Composites	&	0.0147	        \\ \hline
54	&	Sociology	&	0.0146	        \\ \hline
55	&	Transportation	&	0.0143	        \\ \hline
56	&	Materials Science, Coatings \& Films	&	0.0140	        \\ \hline
57	&	Architecture	&	0.0139	        \\ \hline
58	&	Physics, Fluids \& Plasmas	&	0.0137	        \\ \hline
59	&	Biotechnology \& Applied Microbiology	&	0.0136	        \\ \hline
60	&	Social Issues	&	0.0128	        \\ \hline
61	&	Oncology	&	0.0127	        \\ \hline
62	&	Metallurgy \& Metallurgical Engineering	&	0.0127	        \\ \hline
63	&	Clinical Neurology	&	0.0122	        \\ \hline
64	&	Materials Science, Textiles	&	0.0122	        \\ \hline
65	&	Chemistry, Physical	&	0.0120	        \\ \hline
66	&	Medicine, General \& Internal	&	0.0113	        \\ \hline
67	&	Astronomy \& Astrophysics	&	0.0106	        \\ \hline
68	&	Microscopy	&	0.0102	        \\ \hline
69	&	Optics	&	0.0100	        \\ \hline
70	&	Physics, Atomic, Molecular \& Chemical	&	0.0098	        \\ \hline
71	&	Construction \& Building Technology	&	0.0096	        \\ \hline
72	&	Transplantation	&	0.0096	        \\ \hline
73	&	Peripheral Vascular Disease	&	0.0085	        \\ \hline
74	&	Electrochemistry	&	0.0085	        \\ \hline
75	&	Nuclear Science \& Technology	&	0.0084	        \\ \hline
76	&	Physics, Particles \& Fields	&	0.0083	        \\ \hline
77	&	Cultural Studies	&	0.0079	        \\ \hline
78	&	Hospitality, Leisure, Sport \& Tourism	&	0.0077	        \\ \hline
79	&	Thermodynamics	&	0.0072	        \\ \hline
80	&	Hematology	&	0.0071	        \\ \hline
81	&	Infectious Diseases	&	0.0071	        \\ \hline
82	&	Physics, Nuclear	&	0.0069	        \\ \hline
83	&	Physics, Mathematical	&	0.0058	        \\ \hline
84	&	Dentistry, Oral Surgery \& Medicine	&	0.0052	        \\ \hline
85	&	Veterinary Sciences	&	0.0049	        \\ \hline
86	&	Asian Studies	&	0.0047	        \\ \hline
87	&	Materials Science, Ceramics	&	0.0045	        \\ \hline
88	&	Pathology	&	0.0045	        \\ \hline
89	&	Social Sciences, Interdisciplinary	&	0.0041	        \\ \hline
90	&	Ophthalmology	&	0.0036	        \\ \hline
91	&	Polymer Science	&	0.0031	        \\ \hline
92	&	Chemistry, Applied	&	0.0018	        \\ \hline
93	&	Allergy	&	0.0014	        \\ \hline
94	&	Virology	&	0.0007	        \\ \hline
95	&	Literature, Slavic	&	-0.0280	        \\ \hline
96	&	Mathematical \& Computational Biology	&	-0.0271	        \\ \hline
97	&	Psychology, Mathematical	&	-0.0270	        \\ \hline
98	&	Chemistry, Medicinal	&	-0.0259	        \\ \hline
99	&	Nutrition \& Dietetics	&	-0.0243	        \\ \hline
100	&	Literature, African, Australian, Canadian	&	-0.0243	        \\ \hline
101	&	Literature, Romance	&	-0.0239	        \\ \hline
102	&	Classics	&	-0.0222	        \\ \hline
103	&	Nursing	&	-0.0221	        \\ \hline
104	&	Imaging Science \& Photographic Technology	&	-0.0208	        \\ \hline
105	&	Pediatrics	&	-0.0208	        \\ \hline
106	&	Criminology \& Penology	&	-0.0207	        \\ \hline
107	&	Information Science \& Library Science	&	-0.0199	        \\ \hline
108	&	Instruments \& Instrumentation	&	-0.0199	        \\ \hline
109	&	Mathematics, Applied	&	-0.0195	        \\ \hline
110	&	Engineering, Aerospace	&	-0.0188	        \\ \hline
111	&	Medical Informatics	&	-0.0182	        \\ \hline
112	&	Integrative \& Complementary Medicine	&	-0.0177	        \\ \hline
113	&	Immunology	&	-0.0176	        \\ \hline
114	&	Developmental Biology	&	-0.0175	        \\ \hline
115	&	Women's Studies	&	-0.0175	        \\ \hline
116	&	Engineering, Mechanical	&	-0.0172	        \\ \hline
117	&	Chemistry, Organic	&	-0.0172	        \\ \hline
118	&	Health Policy \& Services	&	-0.0170	        \\ \hline
119	&	Engineering, Manufacturing	&	-0.0170	        \\ \hline
120	&	Toxicology	&	-0.0166	        \\ \hline
121	&	Medieval \& Renaissance Studies	&	-0.0158	        \\ \hline
122	&	Reproductive Biology	&	-0.0157	        \\ \hline
123	&	Logic	&	-0.0153	        \\ \hline
124	&	Medicine, Research \& Experimental	&	-0.0144	        \\ \hline
125	&	Acoustics	&	-0.0142	        \\ \hline
126	&	Cell \& Tissue Engineering	&	-0.0141	        \\ \hline
127	&	Andrology	&	-0.0140	        \\ \hline
128	&	Theater	&	-0.0136	        \\ \hline
129	&	Philosophy	&	-0.0131	        \\ \hline
130	&	Music	&	-0.0121	        \\ \hline
131	&	Multidisciplinary Sciences	&	-0.0118	        \\ \hline
132	&	Biochemical Research Methods	&	-0.0117	        \\ \hline
133	&	Chemistry, Inorganic \& Nuclear	&	-0.0116	        \\ \hline
134	&	Psychology, Psychoanalysis	&	-0.0112	        \\ \hline
135	&	History \& Philosophy Of Science	&	-0.0111	        \\ \hline
136	&	Statistics \& Probability	&	-0.0107	        \\ \hline
137	&	Chemistry, Multidisciplinary	&	-0.0106	        \\ \hline
138	&	Mechanics	&	-0.0102	        \\ \hline
139	&	Art	&	-0.0100	        \\ \hline
140	&	Humanities, Multidisciplinary	&	-0.0099	        \\ \hline
141	&	Religion	&	-0.0090	        \\ \hline
142	&	Obstetrics \& Gynecology	&	-0.0090	        \\ \hline
143	&	Dance	&	-0.0089	        \\ \hline
144	&	Medicine, Legal	&	-0.0086	        \\ \hline
145	&	Medical Ethics	&	-0.0079	        \\ \hline
146	&	Neuroimaging	&	-0.0078	        \\ \hline
147	&	Anatomy \& Morphology	&	-0.0067	        \\ \hline
148	&	Spectroscopy	&	-0.0054	        \\ \hline
149	&	Ethics	&	-0.0054	        \\ \hline
150	&	Mathematics	&	-0.0053	        \\ \hline
151	&	Folklore	&	-0.0049	        \\ \hline
152	&	Health Care Sciences \& Services	&	-0.0048	        \\ \hline
153	&	Materials Science, Biomaterials	&	-0.0040	        \\ \hline
154	&	Chemistry, Analytical	&	-0.0037	        \\ \hline
155	&	Crystallography	&	-0.0032	        \\ \hline
156	&	Film, Radio, Television	&	-0.0031	        \\ \hline
157	&	Primary Health Care	&	-0.0020	        \\ \hline
158	&	Communication	&	-0.0002	        \\ \hline

\end{longtable}

\begin{longtable}[h]{|C{1cm}| L{8cm} |R{3cm}| }
	
		\caption{List of original attributes (categories) in negative group identified by vector approximation o the $5^{th}$ principal component. Categories are sorted by values of their component coefficients in descending order, that is, from the greatest contribution to lowest contribution to the component.}\\ 
		\hline
  	  \multicolumn{3}{|C{12cm}|}{\textbf{Negative (PC5)}}  \\ \hline
\multicolumn{1}{|C{1cm}|}{\textbf{No.}} &\multicolumn{1}{|C{8cm}}{\textbf{Attribute}} &\multicolumn{1}{|C{3cm}|}{\textbf{Component Coefficient}}  \\ \hline

\endhead
\hline
\endfoot

1	&	Computer Science, Interdisciplinary Applications	&	-0.1071	\\ \hline
2	&	Computer Science, Artificial Intelligence	&	-0.1066	\\ \hline
3	&	Computer Science, Information Systems	&	-0.1022	\\ \hline
4	&	Computer Science, Theory \& Methods	&	-0.1016	\\ \hline
5	&	Computer Science, Cybernetics	&	-0.0991	\\ \hline
6	&	Psychology	&	-0.0978	\\ \hline
7	&	Computer Science, Software Engineering	&	-0.0934	\\ \hline
8	&	Computer Science, Hardware \& Architecture	&	-0.0922	\\ \hline
9	&	Automation \& Control Systems	&	-0.0921	\\ \hline
10	&	Psychology, Clinical	&	-0.0865	\\ \hline
11	&	Psychology, Multidisciplinary	&	-0.0830	\\ \hline
12	&	Engineering, Electrical \& Electronic	&	-0.0817	\\ \hline
13	&	Psychology, Developmental	&	-0.0813	\\ \hline
14	&	Telecommunications	&	-0.0807	\\ \hline
15	&	Psychology, Experimental	&	-0.0757	\\ \hline
16	&	Engineering, Multidisciplinary	&	-0.0717	\\ \hline
17	&	Psychology, Educational	&	-0.0651	\\ \hline
18	&	Education, Special	&	-0.0650	\\ \hline
19	&	Psychiatry	&	-0.0617	\\ \hline
20	&	Behavioral Sciences	&	-0.0608	\\ \hline
21	&	Family Studies	&	-0.0602	\\ \hline
22	&	Psychology, Social	&	-0.0597	\\ \hline
23	&	Psychology, Biological	&	-0.0590	\\ \hline
24	&	Gerontology	&	-0.0549	\\ \hline
25	&	Robotics	&	-0.0536	\\ \hline
26	&	Physiology	&	-0.0532	\\ \hline
27	&	Geriatrics \& Gerontology	&	-0.0524	\\ \hline
28	&	Mathematics, Interdisciplinary Applications	&	-0.0515	\\ \hline
29	&	Rehabilitation	&	-0.0511	\\ \hline
30	&	Operations Research \& Management Science	&	-0.0500	\\ \hline
31	&	Substance Abuse	&	-0.0480	\\ \hline
32	&	Neurosciences	&	-0.0445	\\ \hline
33	&	Literary Theory \& Criticism	&	-0.0419	\\ \hline
34	&	Public, Environmental \& Occupational Health	&	-0.0417	\\ \hline
35	&	Education, Scientific Disciplines	&	-0.0396	\\ \hline
36	&	Audiology \& Speech-Language Pathology	&	-0.0395	\\ \hline
37	&	Linguistics	&	-0.0393	\\ \hline
38	&	Literature, British Isles	&	-0.0379	\\ \hline
39	&	Education \& Educational Research	&	-0.0378	\\ \hline
40	&	Engineering, Industrial	&	-0.0377	\\ \hline
41	&	Transportation Science \& Technology	&	-0.0375	\\ \hline
42	&	Language \& Linguistics	&	-0.0375	\\ \hline
43	&	Social Work	&	-0.0366	\\ \hline
44	&	Literature, American	&	-0.0363	\\ \hline
45	&	Ergonomics	&	-0.0354	\\ \hline
46	&	Social Sciences, Biomedical	&	-0.0349	\\ \hline
47	&	Psychology, Applied	&	-0.0346	\\ \hline
48	&	Literature	&	-0.0341	\\ \hline
49	&	Biophysics	&	-0.0339	\\ \hline
50	&	Pharmacology \& Pharmacy	&	-0.0328	\\ \hline
51	&	Biochemistry \& Molecular Biology	&	-0.0328	\\ \hline
52	&	Poetry	&	-0.0326	\\ \hline
53	&	Cell Biology	&	-0.0325	\\ \hline
54	&	Literary Reviews	&	-0.0322	\\ \hline
55	&	Endocrinology \& Metabolism	&	-0.0319	\\ \hline
56	&	Literature, German, Dutch, Scandinavian	&	-0.0301	\\ \hline
57	&	Sport Sciences	&	-0.0292	\\ \hline

\end{longtable}

==> tablecodes/RIG1_100_1.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Acoustics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & acoust & $ 9.4\times10^{-2} $ &   & 51 & recognit & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & ultrasound & $ 6.2\times10^{-2} $ &   & 52 & activ & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & sound & $ 4.1\times10^{-2} $ &   & 53 & modal & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & speech & $ 4.1\times10^{-2} $ &   & 54 & gaussian & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & frequenc & $ 4\times10^{-2} $ &   & 55 & simul & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & nois & $ 3.3\times10^{-2} $ &   & 56 & accuraci & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ultrason & $ 2.7\times10^{-2} $ &   & 57 & model & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & wave & $ 2.4\times10^{-2} $ &   & 58 & experiment & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & transduc & $ 2.3\times10^{-2} $ &   & 59 & acid & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & vibrat & $ 2.2\times10^{-2} $ &   & 60 & impuls & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & signal & $ 2\times10^{-2} $ &   & 61 & techniqu & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & propos & $ 1.8\times10^{-2} $ &   & 62 & puls & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & audio & $ 1.3\times10^{-2} $ &   & 63 & approach & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & speaker & $ 1.3\times10^{-2} $ &   & 64 & perceptu & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & listen & $ 1.2\times10^{-2} $ &   & 65 & voic & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & paper & $ 1.2\times10^{-2} $ &   & 66 & year & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & propag & $ 1.2\times10^{-2} $ &   & 67 & outperform & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mhz & $ 1.2\times10^{-2} $ &   & 68 & beam & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & algorithm & $ 1.1\times10^{-2} $ &   & 69 & displac & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & filter & $ 1.1\times10^{-2} $ &   & 70 & regul & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & amplitud & $ 1\times10^{-2} $ &   & 71 & speci & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & khz & $ 1\times10^{-2} $ &   & 72 & paramet & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & estim & $ 9.9\times10^{-3} $ &   & 73 & reson & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & imag & $ 9.8\times10^{-3} $ &   & 74 & transmit & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & numer & $ 8.8\times10^{-3} $ &   & 75 & shear & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & method & $ 8.7\times10^{-3} $ &   & 76 & utter & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & phantom & $ 8.5\times10^{-3} $ &   & 77 & vocal & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & echo & $ 7.9\times10^{-3} $ &   & 78 & hear & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & mode & $ 7.9\times10^{-3} $ &   & 79 & snr & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & piezoelectr & $ 7.8\times10^{-3} $ &   & 80 & fetal & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & elast & $ 7.6\times10^{-3} $ &   & 81 & problem & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & perform & $ 7.4\times10^{-3} $ &   & 82 & associ & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & array & $ 7.2\times10^{-3} $ &   & 83 & measur & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & damp & $ 7.2\times10^{-3} $ &   & 84 & automat & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & error & $ 7\times10^{-3} $ &   & 85 & fetus & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & harmon & $ 6.9\times10^{-3} $ &   & 86 & inhibit & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & excit & $ 6.9\times10^{-3} $ &   & 87 & role & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & protein & $ 6.9\times10^{-3} $ &   & 88 & auditori & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & doppler & $ 6.8\times10^{-3} $ &   & 89 & sourc & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & cell & $ 6.7\times10^{-3} $ &   & 90 & motion & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & nonlinear & $ 6.6\times10^{-3} $ &   & 91 & molecular & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & finit & $ 6.6\times10^{-3} $ &   & 92 & comput & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & veloc & $ 6.5\times10^{-3} $ &   & 93 & pitch & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & spars & $ 6.5\times10^{-3} $ &   & 94 & treatment & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & music & $ 6.1\times10^{-3} $ &   & 95 & element & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & gene & $ 6.1\times10^{-3} $ &   & 96 & vector & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & linear & $ 6.1\times10^{-3} $ &   & 97 & coeffici & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & spectral & $ 6.1\times10^{-3} $ &   & 98 & use & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & noisi & $ 6\times10^{-3} $ &   & 99 & base & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & stiff & $ 6\times10^{-3} $ &   & 100 & equat & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_10.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Anesthesiology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & pain & $ 1.4\times10^{-1} $ &   & 51 & hour & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & patient & $ 1.2\times10^{-1} $ &   & 52 & trial & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & anesthesia & $ 9.7\times10^{-2} $ &   & 53 & intraven & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 9\times10^{-2} $ &   & 54 & incid & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & surgeri & $ 8.4\times10^{-2} $ &   & 55 & median & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & background & $ 8\times10^{-2} $ &   & 56 & blood & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & anesthet & $ 6\times10^{-2} $ &   & 57 & dose & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & postop & $ 5.6\times10^{-2} $ &   & 58 & complic & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & analgesia & $ 5.2\times10^{-2} $ &   & 59 & medic & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & undergo & $ 5.1\times10^{-2} $ &   & 60 & minut & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & analges & $ 4.2\times10^{-2} $ &   & 61 & injuri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & anaesthesia & $ 4\times10^{-2} $ &   & 62 & studi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & opioid & $ 3.8\times10^{-2} $ &   & 63 & min & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & random & $ 3.3\times10^{-2} $ &   & 64 & record & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & receiv & $ 3.2\times10^{-2} $ &   & 65 & administ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & prospect & $ 3.2\times10^{-2} $ &   & 66 & day & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & ventil & $ 3.1\times10^{-2} $ &   & 67 & sensori & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & hospit & $ 3\times10^{-2} $ &   & 68 & associ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & spinal & $ 3\times10^{-2} $ &   & 69 & cardiopulmonari & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & care & $ 2.9\times10^{-2} $ &   & 70 & placebo & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & periop & $ 2.9\times10^{-2} $ &   & 71 & baselin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & score & $ 2.8\times10^{-2} $ &   & 72 & compar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & nerv & $ 2.8\times10^{-2} $ &   & 73 & cathet & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & outcom & $ 2.7\times10^{-2} $ &   & 74 & acut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & chronic & $ 2.6\times10^{-2} $ &   & 75 & intens & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & clinic & $ 2.6\times10^{-2} $ &   & 76 & inject & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & elect & $ 2.6\times10^{-2} $ &   & 77 & hemodynam & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & group & $ 2.5\times10^{-2} $ &   & 78 & measur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & method & $ 2.5\times10^{-2} $ &   & 79 & block & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cardiac & $ 2.4\times10^{-2} $ &   & 80 & relief & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & infus & $ 2.4\times10^{-2} $ &   & 81 & durat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & object & $ 2.4\times10^{-2} $ &   & 82 & procedur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & intub & $ 2.4\times10^{-2} $ &   & 83 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & paper & $ 2.4\times10^{-2} $ &   & 84 & primari & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & intraop & $ 2.3\times10^{-2} $ &   & 85 & may & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & assess & $ 2.3\times10^{-2} $ &   & 86 & mean & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & signific & $ 2.2\times10^{-2} $ &   & 87 & particip & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & arteri & $ 2.2\times10^{-2} $ &   & 88 & risk & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & blind & $ 2.2\times10^{-2} $ &   & 89 & advers & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & result & $ 2.1\times10^{-2} $ &   & 90 & pressur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & preoper & $ 2.1\times10^{-2} $ &   & 91 & peripher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & administr & $ 2.1\times10^{-2} $ &   & 92 & hundr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & surgic & $ 2\times10^{-2} $ &   & 93 & bypass & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & sedat & $ 2\times10^{-2} $ &   & 94 & adult & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & befor & $ 2\times10^{-2} $ &   & 95 & respiratori & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & intervent & $ 1.9\times10^{-2} $ &   & 96 & schedul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & dure & $ 1.9\times10^{-2} $ &   & 97 & cord & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & airway & $ 1.9\times10^{-2} $ &   & 98 & whether & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & confid & $ 1.8\times10^{-2} $ &   & 99 & retrospect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & interv & $ 1.8\times10^{-2} $ &   & 100 & salin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_100.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Geology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & rock & $ 1.2\times10^{-1} $ &   & 51 & quartz & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & deposit & $ 9.3\times10^{-2} $ &   & 52 & outcrop & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & sediment & $ 8.6\times10^{-2} $ &   & 53 & granit & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & basin & $ 8.2\times10^{-2} $ &   & 54 & strata & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & sedimentari & $ 7.4\times10^{-2} $ &   & 55 & preserv & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & stratigraph & $ 6.9\times10^{-2} $ &   & 56 & miocen & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & late & $ 6.4\times10^{-2} $ &   & 57 & south & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & faci & $ 6.1\times10^{-2} $ &   & 58 & magma & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & tecton & $ 6\times10^{-2} $ &   & 59 & domin & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cretac & $ 6\times10^{-2} $ &   & 60 & crustal & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & zone & $ 5.5\times10^{-2} $ &   & 61 & ore & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & format & $ 4.9\times10^{-2} $ &   & 62 & carbon & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & geolog & $ 4.8\times10^{-2} $ &   & 63 & sedimentolog & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & isotop & $ 4.8\times10^{-2} $ &   & 64 & mineralog & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & zircon & $ 4.7\times10^{-2} $ &   & 65 & emplac & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & upper & $ 4.6\times10^{-2} $ &   & 66 & permian & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & assemblag & $ 4.5\times10^{-2} $ &   & 67 & dure & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & miner & $ 4.3\times10^{-2} $ &   & 68 & litholog & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & geochem & $ 4.1\times10^{-2} $ &   & 69 & stratigraphi & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & volcan & $ 4.1\times10^{-2} $ &   & 70 & method & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & magmat & $ 4\times10^{-2} $ &   & 71 & geochemistri & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & marin & $ 3.6\times10^{-2} $ &   & 72 & grain & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & sandston & $ 3.6\times10^{-2} $ &   & 73 & ocean & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & metamorph & $ 3.5\times10^{-2} $ &   & 74 & uplift & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & jurass & $ 3.4\times10^{-2} $ &   & 75 & form & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & middl & $ 3.3\times10^{-2} $ &   & 76 & date & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & continent & $ 3.3\times10^{-2} $ &   & 77 & fauna & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & shallow & $ 3.3\times10^{-2} $ &   & 78 & eocen & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & crust & $ 3.2\times10^{-2} $ &   & 79 & cambrian & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & earli & $ 3.2\times10^{-2} $ &   & 80 & occur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & north & $ 3.2\times10^{-2} $ &   & 81 & western & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & fossil & $ 3.2\times10^{-2} $ &   & 82 & central & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & southern & $ 3.2\times10^{-2} $ &   & 83 & rich & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & limeston & $ 3.1\times10^{-2} $ &   & 84 & basalt & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & northern & $ 3\times10^{-2} $ &   & 85 & pluton & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & interpret & $ 3\times10^{-2} $ &   & 86 & transgress & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & belt & $ 3\times10^{-2} $ &   & 87 & along & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & sea & $ 3\times10^{-2} $ &   & 88 & sand & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & orogen & $ 2.9\times10^{-2} $ &   & 89 & geochronolog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & eastern & $ 2.9\times10^{-2} $ &   & 90 & climat & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & subduct & $ 2.9\times10^{-2} $ &   & 91 & water & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & part & $ 2.9\times10^{-2} $ &   & 92 & area & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & margin & $ 2.8\times10^{-2} $ &   & 93 & repres & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & ordovician & $ 2.8\times10^{-2} $ &   & 94 & fault & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & record & $ 2.7\times10^{-2} $ &   & 95 & igneous & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & triassic & $ 2.6\times10^{-2} $ &   & 96 & river & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & bed & $ 2.6\times10^{-2} $ &   & 97 & clay & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & calcit & $ 2.6\times10^{-2} $ &   & 98 & evolut & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & fluvial & $ 2.5\times10^{-2} $ &   & 99 & eros & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & mantl & $ 2.5\times10^{-2} $ &   & 100 & patient & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_101.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Geosciences, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & rock & $ 5.8\times10^{-2} $ &   & 51 & flood & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & sediment & $ 5.7\times10^{-2} $ &   & 52 & lake & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & basin & $ 5.4\times10^{-2} $ &   & 53 & marin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & climat & $ 4.1\times10^{-2} $ &   & 54 & faci & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & geolog & $ 3.7\times10^{-2} $ &   & 55 & aquif & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & area & $ 3.5\times10^{-2} $ &   & 56 & clinic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & water & $ 3.4\times10^{-2} $ &   & 57 & event & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & soil & $ 3.4\times10^{-2} $ &   & 58 & assemblag & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & sea & $ 3.3\times10^{-2} $ &   & 59 & along & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & zone & $ 3.2\times10^{-2} $ &   & 60 & precipit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & tecton & $ 3.1\times10^{-2} $ &   & 61 & rainfal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & river & $ 3.1\times10^{-2} $ &   & 62 & sand & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sedimentari & $ 3\times10^{-2} $ &   & 63 & earth & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ocean & $ 2.7\times10^{-2} $ &   & 64 & fault & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & region & $ 2.7\times10^{-2} $ &   & 65 & record & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & southern & $ 2.5\times10^{-2} $ &   & 66 & season & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & deposit & $ 2.5\times10^{-2} $ &   & 67 & coastal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & seismic & $ 2.5\times10^{-2} $ &   & 68 & catchment & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & volcan & $ 2.4\times10^{-2} $ &   & 69 & belt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & patient & $ 2.4\times10^{-2} $ &   & 70 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & geochem & $ 2.4\times10^{-2} $ &   & 71 & pleistocen & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & north & $ 2.4\times10^{-2} $ &   & 72 & satellit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & northern & $ 2.4\times10^{-2} $ &   & 73 & crust & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & hydrolog & $ 2.3\times10^{-2} $ &   & 74 & date & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ice & $ 2.3\times10^{-2} $ &   & 75 & reservoir & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & land & $ 2.3\times10^{-2} $ &   & 76 & surfac & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & groundwat & $ 2.2\times10^{-2} $ &   & 77 & crustal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & holocen & $ 2.2\times10^{-2} $ &   & 78 & clay & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & isotop & $ 2.2\times10^{-2} $ &   & 79 & interpret & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & stratigraph & $ 2.1\times10^{-2} $ &   & 80 & landslid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & depth & $ 2.1\times10^{-2} $ &   & 81 & domin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & shallow & $ 2.1\times10^{-2} $ &   & 82 & weather & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & late & $ 2.1\times10^{-2} $ &   & 83 & period & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & continent & $ 2\times10^{-2} $ &   & 84 & zircon & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & slope & $ 2\times10^{-2} $ &   & 85 & glacier & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & eastern & $ 1.9\times10^{-2} $ &   & 86 & litholog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & spatial & $ 1.9\times10^{-2} $ &   & 87 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & dure & $ 1.8\times10^{-2} $ &   & 88 & cover & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & glacial & $ 1.8\times10^{-2} $ &   & 89 & indic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & conclus & $ 1.8\times10^{-2} $ &   & 90 & part & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & data & $ 1.7\times10^{-2} $ &   & 91 & metamorph & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & south & $ 1.7\times10^{-2} $ &   & 92 & fluvial & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & locat & $ 1.7\times10^{-2} $ &   & 93 & warm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & eros & $ 1.7\times10^{-2} $ &   & 94 & granit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & magmat & $ 1.6\times10^{-2} $ &   & 95 & site & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & earthquak & $ 1.6\times10^{-2} $ &   & 96 & atmospher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & miner & $ 1.5\times10^{-2} $ &   & 97 & cretac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & upper & $ 1.5\times10^{-2} $ &   & 98 & geomorpholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & east & $ 1.5\times10^{-2} $ &   & 99 & deep & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & mountain & $ 1.5\times10^{-2} $ &   & 100 & west & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_102.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Geriatrics and Gerontology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & older & $ 1.7\times10^{-1} $ &   & 51 & medic & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & age & $ 1.6\times10^{-1} $ &   & 52 & person & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & elder & $ 1\times10^{-1} $ &   & 53 & caregiv & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & dementia & $ 7.5\times10^{-2} $ &   & 54 & adjust & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cognit & $ 6.9\times10^{-2} $ &   & 55 & daili & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & adult & $ 6.5\times10^{-2} $ &   & 56 & comorbid & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & conclus & $ 6\times10^{-2} $ &   & 57 & result & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & particip & $ 5.7\times10^{-2} $ &   & 58 & memori & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & geriatr & $ 5.2\times10^{-2} $ &   & 59 & relat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & alzheim & $ 5\times10^{-2} $ &   & 60 & resid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & associ & $ 4.8\times10^{-2} $ &   & 61 & physic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & year & $ 4.4\times10^{-2} $ &   & 62 & function & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & health & $ 4\times10^{-2} $ &   & 63 & month & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & dwell & $ 4\times10^{-2} $ &   & 64 & measur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & impair & $ 3.7\times10^{-2} $ &   & 65 & outcom & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & diseas & $ 3.3\times10^{-2} $ &   & 66 & healthi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & declin & $ 3.3\times10^{-2} $ &   & 67 & hospit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & depress & $ 3.1\times10^{-2} $ &   & 68 & younger & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & assess & $ 3\times10^{-2} $ &   & 69 & confid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & care & $ 2.9\times10^{-2} $ &   & 70 & mild & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & object & $ 2.8\times10^{-2} $ &   & 71 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & score & $ 2.7\times10^{-2} $ &   & 72 & preval & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & risk & $ 2.6\times10^{-2} $ &   & 73 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & peopl & $ 2.5\times10^{-2} $ &   & 74 & fall & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & mental & $ 2.5\times10^{-2} $ &   & 75 & subject & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & live & $ 2.5\times10^{-2} $ &   & 76 & whether & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & home & $ 2.4\times10^{-2} $ &   & 77 & section & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & life & $ 2.3\times10^{-2} $ &   & 78 & may & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & intervent & $ 2.3\times10^{-2} $ &   & 79 & aim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & studi & $ 2.2\times10^{-2} $ &   & 80 & neuropsycholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & paper & $ 2.2\times10^{-2} $ &   & 81 & young & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & patient & $ 2.2\times10^{-2} $ &   & 82 & longitudin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & nurs & $ 2.1\times10^{-2} $ &   & 83 & factor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & women & $ 2.1\times10^{-2} $ &   & 84 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mini & $ 2.1\times10^{-2} $ &   & 85 & includ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & communiti & $ 2.1\times10^{-2} $ &   & 86 & sex & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & baselin & $ 2\times10^{-2} $ &   & 87 & walk & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & old & $ 2\times10^{-2} $ &   & 88 & brain & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & individu & $ 2\times10^{-2} $ &   & 89 & odd & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & regress & $ 2\times10^{-2} $ &   & 90 & logist & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & examin & $ 2\times10^{-2} $ &   & 91 & interview & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & status & $ 1.9\times10^{-2} $ &   & 92 & amyloid & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & symptom & $ 1.9\times10^{-2} $ &   & 93 & method & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & men & $ 1.9\times10^{-2} $ &   & 94 & muscl & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & signific & $ 1.9\times10^{-2} $ &   & 95 & questionnair & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & cohort & $ 1.8\times10^{-2} $ &   & 96 & among & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & popul & $ 1.8\times10^{-2} $ &   & 97 & selfreport & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & background & $ 1.8\times10^{-2} $ &   & 98 & disabl & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & group & $ 1.8\times10^{-2} $ &   & 99 & independ & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & clinic & $ 1.8\times10^{-2} $ &   & 100 & increas & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_103.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Gerontology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & older & $ 2.5\times10^{-1} $ &   & 51 & daili & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & age & $ 1.4\times10^{-1} $ &   & 52 & among & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & adult & $ 1.1\times10^{-1} $ &   & 53 & cohort & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & dementia & $ 8.5\times10^{-2} $ &   & 54 & method & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & particip & $ 8.4\times10^{-2} $ &   & 55 & group & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & elder & $ 7.3\times10^{-2} $ &   & 56 & adjust & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & health & $ 7.3\times10^{-2} $ &   & 57 & result & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cognit & $ 6\times10^{-2} $ &   & 58 & popul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & care & $ 5.7\times10^{-2} $ &   & 59 & outcom & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & dwell & $ 4.9\times10^{-2} $ &   & 60 & selfreport & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & geriatr & $ 4.8\times10^{-2} $ &   & 61 & younger & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & conclus & $ 4.8\times10^{-2} $ &   & 62 & survey & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & depress & $ 4.7\times10^{-2} $ &   & 63 & measur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & life & $ 4.5\times10^{-2} $ &   & 64 & confid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & home & $ 4.2\times10^{-2} $ &   & 65 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & communiti & $ 3.9\times10^{-2} $ &   & 66 & memori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & peopl & $ 3.8\times10^{-2} $ &   & 67 & comorbid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & person & $ 3.8\times10^{-2} $ &   & 68 & paper & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & live & $ 3.8\times10^{-2} $ &   & 69 & logist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & object & $ 3.7\times10^{-2} $ &   & 70 & old & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & caregiv & $ 3.4\times10^{-2} $ &   & 71 & disabl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & examin & $ 3.4\times10^{-2} $ &   & 72 & relationship & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & mental & $ 3.3\times10^{-2} $ &   & 73 & greater & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & nurs & $ 3.3\times10^{-2} $ &   & 74 & demograph & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & associ & $ 3.1\times10^{-2} $ &   & 75 & preval & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & interview & $ 3.1\times10^{-2} $ &   & 76 & psycholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & year & $ 3.1\times10^{-2} $ &   & 77 & predictor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & individu & $ 2.9\times10^{-2} $ &   & 78 & questionnair & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & social & $ 2.8\times10^{-2} $ &   & 79 & staff & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & intervent & $ 2.8\times10^{-2} $ &   & 80 & aim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & assess & $ 2.7\times10^{-2} $ &   & 81 & whether & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & score & $ 2.5\times10^{-2} $ &   & 82 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & resid & $ 2.4\times10^{-2} $ &   & 83 & gender & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & symptom & $ 2.4\times10^{-2} $ &   & 84 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & studi & $ 2.4\times10^{-2} $ &   & 85 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & regress & $ 2.3\times10^{-2} $ &   & 86 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & impair & $ 2.3\times10^{-2} $ &   & 87 & section & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & physic & $ 2.2\times10^{-2} $ &   & 88 & item & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & declin & $ 2.1\times10^{-2} $ &   & 89 & odd & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & retir & $ 2\times10^{-2} $ &   & 90 & servic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & medic & $ 2\times10^{-2} $ &   & 91 & cell & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & baselin & $ 1.9\times10^{-2} $ &   & 92 & hospit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & status & $ 1.9\times10^{-2} $ &   & 93 & need & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & women & $ 1.8\times10^{-2} $ &   & 94 & support & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & alzheim & $ 1.8\times10^{-2} $ &   & 95 & relat & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & longitudin & $ 1.8\times10^{-2} $ &   & 96 & perceiv & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & men & $ 1.7\times10^{-2} $ &   & 97 & sociodemograph & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & educ & $ 1.7\times10^{-2} $ &   & 98 & spous & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & mini & $ 1.7\times10^{-2} $ &   & 99 & famili & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & risk & $ 1.7\times10^{-2} $ &   & 100 & factor & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_104.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Green and Sustainable Science, and Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & energi & $ 3.9\times10^{-2} $ &   & 51 & system & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & sustain & $ 3.7\times10^{-2} $ &   & 52 & oper & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & environment & $ 3.3\times10^{-2} $ &   & 53 & yield & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & renew & $ 2.7\times10^{-2} $ &   & 54 & develop & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & co2 & $ 2.3\times10^{-2} $ &   & 55 & gene & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & product & $ 2.3\times10^{-2} $ &   & 56 & plant & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & econom & $ 2.2\times10^{-2} $ &   & 57 & biodiesel & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & fuel & $ 2.2\times10^{-2} $ &   & 58 & climat & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & patient & $ 1.9\times10^{-2} $ &   & 59 & solvent & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & wast & $ 1.8\times10^{-2} $ &   & 60 & age & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & turbin & $ 1.7\times10^{-2} $ &   & 61 & express & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & carbon & $ 1.6\times10^{-2} $ &   & 62 & catalyt & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & catalyst & $ 1.6\times10^{-2} $ &   & 63 & save & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & solar & $ 1.6\times10^{-2} $ &   & 64 & temperatur & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & wind & $ 1.5\times10^{-2} $ &   & 65 & coal & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & biomass & $ 1.5\times10^{-2} $ &   & 66 & biofuel & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & electr & $ 1.5\times10^{-2} $ &   & 67 & protein & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & effici & $ 1.5\times10^{-2} $ &   & 68 & reaction & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & emiss & $ 1.4\times10^{-2} $ &   & 69 & cancer & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & conclus & $ 1.4\times10^{-2} $ &   & 70 & instal & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & industri & $ 1.4\times10^{-2} $ &   & 71 & price & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & power & $ 1.4\times10^{-2} $ &   & 72 & pollut & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & consumpt & $ 1.2\times10^{-2} $ &   & 73 & agricultur & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & cost & $ 1.2\times10^{-2} $ &   & 74 & dioxid & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & gas & $ 1.2\times10^{-2} $ &   & 75 & diesel & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & demand & $ 1.1\times10^{-2} $ &   & 76 & process & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & recycl & $ 1.1\times10^{-2} $ &   & 77 & produc & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & greenhous & $ 1.1\times10^{-2} $ &   & 78 & therapi & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & clinic & $ 1.1\times10^{-2} $ &   & 79 & lignin & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & photovolta & $ 1.1\times10^{-2} $ &   & 80 & wastewat & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & water & $ 1.1\times10^{-2} $ &   & 81 & paper & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & polici & $ 8.8\times10^{-3} $ &   & 82 & build & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & diseas & $ 8.8\times10^{-3} $ &   & 83 & capac & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & impact & $ 8.6\times10^{-3} $ &   & 84 & detect & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & green & $ 8.5\times10^{-3} $ &   & 85 & imag & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & fossil & $ 8.2\times10^{-3} $ &   & 86 & tissu & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & background & $ 8.2\times10^{-3} $ &   & 87 & sourc & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & convers & $ 8.2\times10^{-3} $ &   & 88 & convert & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & heat & $ 8.1\times10^{-3} $ &   & 89 & stakehold & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & feedstock & $ 8\times10^{-3} $ &   & 90 & invest & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & cycl & $ 8\times10^{-3} $ &   & 91 & cellulos & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & suppli & $ 7.8\times10^{-3} $ &   & 92 & blood & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & technolog & $ 7.8\times10^{-3} $ &   & 93 & optim & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & resourc & $ 7.6\times10^{-3} $ &   & 94 & induc & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & storag & $ 7.5\times10^{-3} $ &   & 95 & infect & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & generat & $ 7.3\times10^{-3} $ &   & 96 & scenario & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & farm & $ 7.3\times10^{-3} $ &   & 97 & aqueous & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & sector & $ 7.3\times10^{-3} $ &   & 98 & signal & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & oil & $ 7.2\times10^{-3} $ &   & 99 & china & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & grid & $ 7.2\times10^{-3} $ &   & 100 & tumor & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_105.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Health Care Sciences and Services}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & health & $ 1.5\times10^{-1} $ &   & 51 & among & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & care & $ 1.5\times10^{-1} $ &   & 52 & public & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conclus & $ 7.5\times10^{-2} $ &   & 53 & manag & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & medic & $ 7.5\times10^{-2} $ &   & 54 & clinician & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & patient & $ 7.5\times10^{-2} $ &   & 55 & program & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & background & $ 4.8\times10^{-2} $ &   & 56 & semistructur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & hospit & $ 4.6\times10^{-2} $ &   & 57 & studi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & particip & $ 3.9\times10^{-2} $ &   & 58 & conduct & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & healthcar & $ 3.8\times10^{-2} $ &   & 59 & qualit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & physician & $ 3.7\times10^{-2} $ &   & 60 & respond & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & object & $ 3.7\times10^{-2} $ &   & 61 & primari & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & clinic & $ 3.7\times10^{-2} $ &   & 62 & receiv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & servic & $ 3.7\times10^{-2} $ &   & 63 & regress & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & interview & $ 3.4\times10^{-2} $ &   & 64 & cost & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & qualiti & $ 3.2\times10^{-2} $ &   & 65 & ill & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & intervent & $ 3.2\times10^{-2} $ &   & 66 & access & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & outcom & $ 3.2\times10^{-2} $ &   & 67 & popul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & survey & $ 3.1\times10^{-2} $ &   & 68 & home & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & assess & $ 2.7\times10^{-2} $ &   & 69 & aim & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & profession & $ 2.7\times10^{-2} $ &   & 70 & practition & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & palliat & $ 2.5\times10^{-2} $ &   & 71 & perceiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & practic & $ 2.5\times10^{-2} $ &   & 72 & medicaid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & need & $ 2.5\times10^{-2} $ &   & 73 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & questionnair & $ 2.5\times10^{-2} $ &   & 74 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & method & $ 2.4\times10^{-2} $ &   & 75 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & nurs & $ 2.3\times10^{-2} $ &   & 76 & across & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & educ & $ 2.3\times10^{-2} $ &   & 77 & consult & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & life & $ 2\times10^{-2} $ &   & 78 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & inform & $ 2\times10^{-2} $ &   & 79 & recommend & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & data & $ 1.9\times10^{-2} $ &   & 80 & outpati & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & research & $ 1.9\times10^{-2} $ &   & 81 & set & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & score & $ 1.9\times10^{-2} $ &   & 82 & peopl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & nation & $ 1.8\times10^{-2} $ &   & 83 & plan & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & year & $ 1.8\times10^{-2} $ &   & 84 & doctor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & medicar & $ 1.7\times10^{-2} $ &   & 85 & age & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & staff & $ 1.7\times10^{-2} $ &   & 86 & train & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & support & $ 1.7\times10^{-2} $ &   & 87 & theme & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & insur & $ 1.6\times10^{-2} $ &   & 88 & person & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & provid & $ 1.6\times10^{-2} $ &   & 89 & review & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & polici & $ 1.6\times10^{-2} $ &   & 90 & evid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & visit & $ 1.6\times10^{-2} $ &   & 91 & cancer & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & team & $ 1.6\times10^{-2} $ &   & 92 & benefit & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & item & $ 1.6\times10^{-2} $ &   & 93 & month & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & medicin & $ 1.6\times10^{-2} $ &   & 94 & examin & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & improv & $ 1.6\times10^{-2} $ &   & 95 & group & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & includ & $ 1.5\times10^{-2} $ &   & 96 & report & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & inpati & $ 1.5\times10^{-2} $ &   & 97 & result & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & identifi & $ 1.5\times10^{-2} $ &   & 98 & trial & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & decis & $ 1.5\times10^{-2} $ &   & 99 & satisfact & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & implement & $ 1.5\times10^{-2} $ &   & 100 & impact & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_106.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Health Policy and Services}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & health & $ 1.9\times10^{-1} $ &   & 51 & perceiv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & care & $ 1.4\times10^{-1} $ &   & 52 & individu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & servic & $ 5.1\times10^{-2} $ &   & 53 & support & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & interview & $ 4.2\times10^{-2} $ &   & 54 & visit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & medic & $ 4\times10^{-2} $ &   & 55 & inform & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 4\times10^{-2} $ &   & 56 & age & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & hospit & $ 3.7\times10^{-2} $ &   & 57 & provid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & survey & $ 3.7\times10^{-2} $ &   & 58 & item & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & particip & $ 3.5\times10^{-2} $ &   & 59 & score & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & healthcar & $ 3.2\times10^{-2} $ &   & 60 & countri & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mental & $ 3.2\times10^{-2} $ &   & 61 & cost & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & polici & $ 3.2\times10^{-2} $ &   & 62 & evid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & qualiti & $ 3.1\times10^{-2} $ &   & 63 & qualit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & intervent & $ 3.1\times10^{-2} $ &   & 64 & decis & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & insur & $ 2.6\times10^{-2} $ &   & 65 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & outcom & $ 2.6\times10^{-2} $ &   & 66 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & nation & $ 2.5\times10^{-2} $ &   & 67 & surfac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & need & $ 2.4\times10^{-2} $ &   & 68 & fund & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & among & $ 2.4\times10^{-2} $ &   & 69 & engag & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & conclus & $ 2.4\times10^{-2} $ &   & 70 & inpati & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & physician & $ 2.3\times10^{-2} $ &   & 71 & includ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & practic & $ 2.2\times10^{-2} $ &   & 72 & person & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & public & $ 2.2\times10^{-2} $ &   & 73 & improv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & object & $ 2.2\times10^{-2} $ &   & 74 & across & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & communiti & $ 2.1\times10^{-2} $ &   & 75 & respond & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & profession & $ 2.1\times10^{-2} $ &   & 76 & studi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & assess & $ 2\times10^{-2} $ &   & 77 & adult & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & questionnair & $ 2\times10^{-2} $ &   & 78 & conduct & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & medicar & $ 1.9\times10^{-2} $ &   & 79 & maker & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & peopl & $ 1.9\times10^{-2} $ &   & 80 & older & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & medicaid & $ 1.9\times10^{-2} $ &   & 81 & semistructur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & clinic & $ 1.9\times10^{-2} $ &   & 82 & impact & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & hiv & $ 1.8\times10^{-2} $ &   & 83 & status & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & nurs & $ 1.8\times10^{-2} $ &   & 84 & percent & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & educ & $ 1.8\times10^{-2} $ &   & 85 & practition & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & life & $ 1.8\times10^{-2} $ &   & 86 & associ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & popul & $ 1.8\times10^{-2} $ &   & 87 & demograph & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & examin & $ 1.7\times10^{-2} $ &   & 88 & find & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & program & $ 1.7\times10^{-2} $ &   & 89 & team & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & staff & $ 1.7\times10^{-2} $ &   & 90 & outpati & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & social & $ 1.7\times10^{-2} $ &   & 91 & expenditur & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & research & $ 1.6\times10^{-2} $ &   & 92 & payment & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & year & $ 1.6\times10^{-2} $ &   & 93 & address & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & regress & $ 1.6\times10^{-2} $ &   & 94 & live & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & data & $ 1.6\times10^{-2} $ &   & 95 & satisfact & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & incom & $ 1.5\times10^{-2} $ &   & 96 & identifi & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & background & $ 1.5\times10^{-2} $ &   & 97 & report & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & access & $ 1.5\times10^{-2} $ &   & 98 & receiv & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & implement & $ 1.5\times10^{-2} $ &   & 99 & energi & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & ill & $ 1.5\times10^{-2} $ &   & 100 & plan & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_107.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Hematology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1\times10^{-1} $ &   & 51 & prognost & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cell & $ 8.1\times10^{-2} $ &   & 52 & plasma & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & leukemia & $ 7.8\times10^{-2} $ &   & 53 & venous & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & hematopoiet & $ 5.9\times10^{-2} $ &   & 54 & propos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & blood & $ 5.8\times10^{-2} $ &   & 55 & outcom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & transplant & $ 5.2\times10^{-2} $ &   & 56 & autolog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & platelet & $ 5.1\times10^{-2} $ &   & 57 & engraft & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & acut & $ 4.6\times10^{-2} $ &   & 58 & receiv & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & stem & $ 4.6\times10^{-2} $ &   & 59 & year & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & myeloid & $ 4.5\times10^{-2} $ &   & 60 & syndrom & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & marrow & $ 4.3\times10^{-2} $ &   & 61 & count & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & diseas & $ 4.3\times10^{-2} $ &   & 62 & vivo & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & surviv & $ 4\times10^{-2} $ &   & 63 & cd34 & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & therapi & $ 4\times10^{-2} $ &   & 64 & gene & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & allogen & $ 3.6\times10^{-2} $ &   & 65 & endotheli & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & lymphoma & $ 3.5\times10^{-2} $ &   & 66 & diagnosi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & transfus & $ 3.4\times10^{-2} $ &   & 67 & structur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & paper & $ 3.3\times10^{-2} $ &   & 68 & induc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & relaps & $ 3.3\times10^{-2} $ &   & 69 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & clinic & $ 3\times10^{-2} $ &   & 70 & overal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & treatment & $ 2.8\times10^{-2} $ &   & 71 & defici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & median & $ 2.6\times10^{-2} $ &   & 72 & neutrophil & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & risk & $ 2.5\times10^{-2} $ &   & 73 & mortal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & hematolog & $ 2.5\times10^{-2} $ &   & 74 & hemoglobin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & thrombosi & $ 2.4\times10^{-2} $ &   & 75 & receptor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & bone & $ 2.4\times10^{-2} $ &   & 76 & refractori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & bleed & $ 2.3\times10^{-2} $ &   & 77 & signific & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & conclus & $ 2.2\times10^{-2} $ &   & 78 & background & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & associ & $ 2.1\times10^{-2} $ &   & 79 & pediatr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & anemia & $ 2\times10^{-2} $ &   & 80 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & factor & $ 2\times10^{-2} $ &   & 81 & month & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & donor & $ 2\times10^{-2} $ &   & 82 & peripher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & gvhd & $ 2\times10^{-2} $ &   & 83 & progress & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & remiss & $ 1.9\times10^{-2} $ &   & 84 & antigen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & express & $ 1.9\times10^{-2} $ &   & 85 & antibodi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & chemotherapi & $ 1.9\times10^{-2} $ &   & 86 & incid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & inhibitor & $ 1.8\times10^{-2} $ &   & 87 & immun & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & regimen & $ 1.8\times10^{-2} $ &   & 88 & protein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & chronic & $ 1.8\times10^{-2} $ &   & 89 & retrospect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & coagul & $ 1.7\times10^{-2} $ &   & 90 & age & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & anticoagul & $ 1.7\times10^{-2} $ &   & 91 & recipi & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & thromboembol & $ 1.7\times10^{-2} $ &   & 92 & versus & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & treat & $ 1.7\times10^{-2} $ &   & 93 & activ & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mutat & $ 1.7\times10^{-2} $ &   & 94 & arteri & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & dose & $ 1.7\times10^{-2} $ &   & 95 & vitro & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & progenitor & $ 1.6\times10^{-2} $ &   & 96 & diagnos & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & lymphocyt & $ 1.6\times10^{-2} $ &   & 97 & cohort & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & malign & $ 1.6\times10^{-2} $ &   & 98 & inhibit & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & therapeut & $ 1.6\times10^{-2} $ &   & 99 & energi & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & mice & $ 1.6\times10^{-2} $ &   & 100 & mediat & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_108.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{History}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & articl & $ 1.5\times10^{-1} $ &   & 51 & archiv & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & centuri & $ 1.1\times10^{-1} $ &   & 52 & militari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polit & $ 9.9\times10^{-2} $ &   & 53 & author & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & war & $ 8.8\times10^{-2} $ &   & 54 & german & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & argu & $ 6\times10^{-2} $ &   & 55 & patient & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & historian & $ 5.7\times10^{-2} $ &   & 56 & measur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & histori & $ 5.4\times10^{-2} $ &   & 57 & evalu & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & result & $ 4.8\times10^{-2} $ &   & 58 & data & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & histor & $ 4.6\times10^{-2} $ &   & 59 & earli & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & british & $ 4.5\times10^{-2} $ &   & 60 & struggl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & nineteenth & $ 4.4\times10^{-2} $ &   & 61 & obtain & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & twentieth & $ 3.5\times10^{-2} $ &   & 62 & govern & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & nation & $ 3.3\times10^{-2} $ &   & 63 & studi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & method & $ 3.1\times10^{-2} $ &   & 64 & 1930s & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & essay & $ 3.1\times10^{-2} $ &   & 65 & model & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & britain & $ 3\times10^{-2} $ &   & 66 & era & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & imperi & $ 2.9\times10^{-2} $ &   & 67 & ottoman & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & modern & $ 2.7\times10^{-2} $ &   & 68 & econom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cultur & $ 2.6\times10^{-2} $ &   & 69 & europ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & scholar & $ 2.6\times10^{-2} $ &   & 70 & cathol & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & social & $ 2.5\times10^{-2} $ &   & 71 & nationalist & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & world & $ 2.5\times10^{-2} $ &   & 72 & communist & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & use & $ 2.5\times10^{-2} $ &   & 73 & idea & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & debat & $ 2.4\times10^{-2} $ &   & 74 & 1970s & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & religi & $ 2.4\times10^{-2} $ &   & 75 & elit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & narrat & $ 2.3\times10^{-2} $ &   & 76 & civil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & historiographi & $ 2.3\times10^{-2} $ &   & 77 & question & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & offici & $ 2.2\times10^{-2} $ &   & 78 & claim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & postwar & $ 2.2\times10^{-2} $ &   & 79 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & soviet & $ 2.2\times10^{-2} $ &   & 80 & 1960s & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & societi & $ 2.2\times10^{-2} $ &   & 81 & way & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & effect & $ 2.1\times10^{-2} $ &   & 82 & context & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ideolog & $ 2\times10^{-2} $ &   & 83 & stori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & public & $ 1.9\times10^{-2} $ &   & 84 & compar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & coloni & $ 1.8\times10^{-2} $ &   & 85 & european & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & christian & $ 1.8\times10^{-2} $ &   & 86 & union & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & contemporari & $ 1.8\times10^{-2} $ &   & 87 & book & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & discours & $ 1.8\times10^{-2} $ &   & 88 & seventeenth & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & perform & $ 1.8\times10^{-2} $ &   & 89 & reform & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & high & $ 1.7\times10^{-2} $ &   & 90 & religion & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & eighteenth & $ 1.7\times10^{-2} $ &   & 91 & test & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & american & $ 1.7\times10^{-2} $ &   & 92 & movement & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & becam & $ 1.7\times10^{-2} $ &   & 93 & protest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & late & $ 1.7\times10^{-2} $ &   & 94 & improv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & french & $ 1.7\times10^{-2} $ &   & 95 & low & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & write & $ 1.7\times10^{-2} $ &   & 96 & labour & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & church & $ 1.7\times10^{-2} $ &   & 97 & came & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & jewish & $ 1.6\times10^{-2} $ &   & 98 & reduc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cell & $ 1.6\times10^{-2} $ &   & 99 & ident & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & revolut & $ 1.6\times10^{-2} $ &   & 100 & decreas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_109.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{History and Philosophy Of Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & scienc & $ 7.9\times10^{-2} $ &   & 51 & think & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & argu & $ 7.5\times10^{-2} $ &   & 52 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & scientif & $ 6.2\times10^{-2} $ &   & 53 & belief & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & centuri & $ 4.3\times10^{-2} $ &   & 54 & societi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & philosoph & $ 3.6\times10^{-2} $ &   & 55 & polit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & ethic & $ 3.1\times10^{-2} $ &   & 56 & context & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & result & $ 3\times10^{-2} $ &   & 57 & discuss & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & argument & $ 2.9\times10^{-2} $ &   & 58 & decreas & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & scientist & $ 2.8\times10^{-2} $ &   & 59 & british & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & articl & $ 2.5\times10^{-2} $ &   & 60 & higher & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & claim & $ 2.3\times10^{-2} $ &   & 61 & draw & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & philosophi & $ 2.3\times10^{-2} $ &   & 62 & obtain & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & epistem & $ 2.2\times10^{-2} $ &   & 63 & measur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & view & $ 2\times10^{-2} $ &   & 64 & contemporari & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & histori & $ 2\times10^{-2} $ &   & 65 & temperatur & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & theori & $ 1.9\times10^{-2} $ &   & 66 & increas & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & essay & $ 1.9\times10^{-2} $ &   & 67 & research & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & nineteenth & $ 1.8\times10^{-2} $ &   & 68 & control & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & debat & $ 1.7\times10^{-2} $ &   & 69 & effici & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & histor & $ 1.7\times10^{-2} $ &   & 70 & becam & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & method & $ 1.6\times10^{-2} $ &   & 71 & sampl & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & way & $ 1.6\times10^{-2} $ &   & 72 & lower & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & perform & $ 1.6\times10^{-2} $ &   & 73 & scholar & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & concept & $ 1.6\times10^{-2} $ &   & 74 & conceptu & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & twentieth & $ 1.6\times10^{-2} $ &   & 75 & univers & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & effect & $ 1.6\times10^{-2} $ &   & 76 & simul & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & epistemolog & $ 1.5\times10^{-2} $ &   & 77 & book & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & world & $ 1.5\times10^{-2} $ &   & 78 & john & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & war & $ 1.5\times10^{-2} $ &   & 79 & data & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & social & $ 1.5\times10^{-2} $ &   & 80 & induc & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & idea & $ 1.5\times10^{-2} $ &   & 81 & paramet & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & high & $ 1.4\times10^{-2} $ &   & 82 & author & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & public & $ 1.4\times10^{-2} $ &   & 83 & understand & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & question & $ 1.4\times10^{-2} $ &   & 84 & discours & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & notion & $ 1.4\times10^{-2} $ &   & 85 & reduc & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & historian & $ 1.3\times10^{-2} $ &   & 86 & eighteenth & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & use & $ 1.2\times10^{-2} $ &   & 87 & 1950s & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & practic & $ 1.2\times10^{-2} $ &   & 88 & improv & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & defend & $ 1.2\times10^{-2} $ &   & 89 & evalu & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & rate & $ 1.2\times10^{-2} $ &   & 90 & account & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & concern & $ 1.1\times10^{-2} $ &   & 91 & mathemat & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & compar & $ 1.1\times10^{-2} $ &   & 92 & stori & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & explan & $ 1.1\times10^{-2} $ &   & 93 & issu & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & modern & $ 1.1\times10^{-2} $ &   & 94 & surfac & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & natur & $ 1.1\times10^{-2} $ &   & 95 & investig & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & knowledg & $ 1.1\times10^{-2} $ &   & 96 & particular & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & studi & $ 1.1\times10^{-2} $ &   & 97 & concentr & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & low & $ 1.1\times10^{-2} $ &   & 98 & write & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & moral & $ 1.1\times10^{-2} $ &   & 99 & focus & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & attempt & $ 1.1\times10^{-2} $ &   & 100 & test & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_11.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Anthropology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & archaeolog & $ 8.7\times10^{-2} $ &   & 51 & chronolog & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & anthropolog & $ 4.7\times10^{-2} $ &   & 52 & individu & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & ethnograph & $ 4.5\times10^{-2} $ &   & 53 & world & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & social & $ 4.3\times10^{-2} $ &   & 54 & earli & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & polit & $ 3.1\times10^{-2} $ &   & 55 & debat & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cultur & $ 3.1\times10^{-2} $ &   & 56 & effect & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & argu & $ 2.7\times10^{-2} $ &   & 57 & interpret & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & articl & $ 2.4\times10^{-2} $ &   & 58 & pleistocen & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & peopl & $ 2.3\times10^{-2} $ &   & 59 & understand & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & centuri & $ 2.1\times10^{-2} $ &   & 60 & middl & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & histor & $ 2.1\times10^{-2} $ &   & 61 & moral & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & neolith & $ 2\times10^{-2} $ &   & 62 & simul & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & site & $ 2\times10^{-2} $ &   & 63 & econom & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & excav & $ 1.9\times10^{-2} $ &   & 64 & christian & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & societi & $ 1.9\times10^{-2} $ &   & 65 & examin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fieldwork & $ 1.8\times10^{-2} $ &   & 66 & popul & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & prehistor & $ 1.8\times10^{-2} $ &   & 67 & cal & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & indigen & $ 1.8\times10^{-2} $ &   & 68 & research & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & assemblag & $ 1.7\times10^{-2} $ &   & 69 & narrat & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & context & $ 1.6\times10^{-2} $ &   & 70 & northern & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & modern & $ 1.6\times10^{-2} $ &   & 71 & religi & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & communiti & $ 1.6\times10^{-2} $ &   & 72 & holocen & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & subsist & $ 1.6\times10^{-2} $ &   & 73 & scholar & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & settlement & $ 1.5\times10^{-2} $ &   & 74 & roman & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ritual & $ 1.4\times10^{-2} $ &   & 75 & engag & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & contemporari & $ 1.4\times10^{-2} $ &   & 76 & ideolog & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & draw & $ 1.4\times10^{-2} $ &   & 77 & evid & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & date & $ 1.3\times10^{-2} $ &   & 78 & southern & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & human & $ 1.3\times10^{-2} $ &   & 79 & effici & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cell & $ 1.3\times10^{-2} $ &   & 80 & question & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & histori & $ 1.3\times10^{-2} $ &   & 81 & villag & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & explor & $ 1.3\times10^{-2} $ &   & 82 & central & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ancient & $ 1.2\times10^{-2} $ &   & 83 & temperatur & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & discours & $ 1.2\times10^{-2} $ &   & 84 & artefact & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & south & $ 1.2\times10^{-2} $ &   & 85 & gather & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & africa & $ 1.2\times10^{-2} $ &   & 86 & algorithm & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & late & $ 1.2\times10^{-2} $ &   & 87 & hunt & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & african & $ 1.1\times10^{-2} $ &   & 88 & past & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & practic & $ 1.1\times10^{-2} $ &   & 89 & faunal & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & bronz & $ 1.1\times10^{-2} $ &   & 90 & north & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & way & $ 1.1\times10^{-2} $ &   & 91 & primat & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & perform & $ 1.1\times10^{-2} $ &   & 92 & focus & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & ethnographi & $ 1.1\times10^{-2} $ &   & 93 & bone & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & patient & $ 1\times10^{-2} $ &   & 94 & document & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & burial & $ 1\times10^{-2} $ &   & 95 & isotop & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & archaeologist & $ 1\times10^{-2} $ &   & 96 & suggest & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & landscap & $ 1\times10^{-2} $ &   & 97 & place & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & radiocarbon & $ 9.8\times10^{-3} $ &   & 98 & optim & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & stone & $ 9.8\times10^{-3} $ &   & 99 & mediev & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & live & $ 9.7\times10^{-3} $ &   & 100 & induc & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_110.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{History Of Social Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & articl & $ 9.6\times10^{-2} $ &   & 51 & firm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & centuri & $ 9.3\times10^{-2} $ &   & 52 & german & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & histor & $ 5.4\times10^{-2} $ &   & 53 & govern & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & nineteenth & $ 5\times10^{-2} $ &   & 54 & 1950s & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & twentieth & $ 4.9\times10^{-2} $ &   & 55 & scholarship & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & argu & $ 4.2\times10^{-2} $ &   & 56 & evalu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & polit & $ 4\times10^{-2} $ &   & 57 & draw & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & histori & $ 4\times10^{-2} $ &   & 58 & discours & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & war & $ 3.5\times10^{-2} $ &   & 59 & cultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & historian & $ 3.1\times10^{-2} $ &   & 60 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & result & $ 3\times10^{-2} $ &   & 61 & patient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & econom & $ 2.8\times10^{-2} $ &   & 62 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & social & $ 2.6\times10^{-2} $ &   & 63 & book & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & becam & $ 2.2\times10^{-2} $ &   & 64 & obtain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & educ & $ 2.1\times10^{-2} $ &   & 65 & historiographi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & scholar & $ 2.1\times10^{-2} $ &   & 66 & effect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & british & $ 2.1\times10^{-2} $ &   & 67 & focus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & institut & $ 2\times10^{-2} $ &   & 68 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & britain & $ 1.9\times10^{-2} $ &   & 69 & write & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & market & $ 1.9\times10^{-2} $ &   & 70 & detect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & 1970s & $ 1.9\times10^{-2} $ &   & 71 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & 1930s & $ 1.8\times10^{-2} $ &   & 72 & paramet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & earli & $ 1.8\times10^{-2} $ &   & 73 & high & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & method & $ 1.7\times10^{-2} $ &   & 74 & intern & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & debat & $ 1.7\times10^{-2} $ &   & 75 & intellectu & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & nation & $ 1.7\times10^{-2} $ &   & 76 & eighteenth & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & busi & $ 1.7\times10^{-2} $ &   & 77 & trade & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & economi & $ 1.7\times10^{-2} $ &   & 78 & 1960s & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & american & $ 1.6\times10^{-2} $ &   & 79 & surfac & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & modern & $ 1.6\times10^{-2} $ &   & 80 & urban & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & world & $ 1.5\times10^{-2} $ &   & 81 & offici & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & 1920s & $ 1.5\times10^{-2} $ &   & 82 & question & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & idea & $ 1.5\times10^{-2} $ &   & 83 & period & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & capit & $ 1.5\times10^{-2} $ &   & 84 & explor & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & und & $ 1.5\times10^{-2} $ &   & 85 & geographi & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & perform & $ 1.4\times10^{-2} $ &   & 86 & view & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & citi & $ 1.4\times10^{-2} $ &   & 87 & industri & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & cell & $ 1.4\times10^{-2} $ &   & 88 & narrat & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & archiv & $ 1.4\times10^{-2} $ &   & 89 & measur & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & reform & $ 1.4\times10^{-2} $ &   & 90 & transnat & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & revolut & $ 1.4\times10^{-2} $ &   & 91 & polici & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & school & $ 1.4\times10^{-2} $ &   & 92 & census & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & societi & $ 1.3\times10^{-2} $ &   & 93 & labor & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & public & $ 1.3\times10^{-2} $ &   & 94 & compani & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & use & $ 1.3\times10^{-2} $ &   & 95 & essay & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & contemporari & $ 1.3\times10^{-2} $ &   & 96 & perspect & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & late & $ 1.3\times10^{-2} $ &   & 97 & wage & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & postwar & $ 1.3\times10^{-2} $ &   & 98 & studi & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & countri & $ 1.3\times10^{-2} $ &   & 99 & organis & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & labour & $ 1.3\times10^{-2} $ &   & 100 & coloni & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_111.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Horticulture}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & cultivar & $ 1.7\times10^{-1} $ &   & 51 & speci & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & fruit & $ 1.5\times10^{-1} $ &   & 52 & matur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & plant & $ 1.3\times10^{-1} $ &   & 53 & inocul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & crop & $ 7.7\times10^{-2} $ &   & 54 & gene & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & breed & $ 5.8\times10^{-2} $ &   & 55 & paper & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & flower & $ 5.1\times10^{-2} $ &   & 56 & chromosom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & leaf & $ 5\times10^{-2} $ &   & 57 & progeni & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & orchard & $ 4.3\times10^{-2} $ &   & 58 & highest & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & harvest & $ 4.2\times10^{-2} $ &   & 59 & wine & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & trait & $ 3.8\times10^{-2} $ &   & 60 & day & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cultiv & $ 3.6\times10^{-2} $ &   & 61 & total & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & shoot & $ 3.5\times10^{-2} $ &   & 62 & agronom & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & grown & $ 3.5\times10^{-2} $ &   & 63 & ornament & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & tree & $ 3.4\times10^{-2} $ &   & 64 & germin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & greenhous & $ 3.1\times10^{-2} $ &   & 65 & nutrient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & product & $ 3.1\times10^{-2} $ &   & 66 & sugar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & grape & $ 3\times10^{-2} $ &   & 67 & acid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & seedl & $ 3\times10^{-2} $ &   & 68 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & genotyp & $ 3\times10^{-2} $ &   & 69 & weight & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & genet & $ 3\times10^{-2} $ &   & 70 & pathogen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & yield & $ 2.9\times10^{-2} $ &   & 71 & phenol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & irrig & $ 2.9\times10^{-2} $ &   & 72 & solubl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & germplasm & $ 2.9\times10^{-2} $ &   & 73 & per & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & postharvest & $ 2.9\times10^{-2} $ &   & 74 & model & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & grower & $ 2.8\times10^{-2} $ &   & 75 & polymorph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & seed & $ 2.7\times10^{-2} $ &   & 76 & locus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & leav & $ 2.7\times10^{-2} $ &   & 77 & allel & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & content & $ 2.6\times10^{-2} $ &   & 78 & produc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & qualiti & $ 2.6\times10^{-2} $ &   & 79 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & root & $ 2.5\times10^{-2} $ &   & 80 & genom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & soil & $ 2.5\times10^{-2} $ &   & 81 & canopi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & fresh & $ 2.4\times10^{-2} $ &   & 82 & three & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & qtl & $ 2.4\times10^{-2} $ &   & 83 & compost & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & season & $ 2.3\times10^{-2} $ &   & 84 & pest & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & appl & $ 2.3\times10^{-2} $ &   & 85 & chlorophyl & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & tomato & $ 2.3\times10^{-2} $ &   & 86 & storag & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & marker & $ 2.3\times10^{-2} $ &   & 87 & pollin & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & veget & $ 2.3\times10^{-2} $ &   & 88 & clinic & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & growth & $ 2.3\times10^{-2} $ &   & 89 & ascorb & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & commerci & $ 2.2\times10^{-2} $ &   & 90 & control & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & ssr & $ 2.1\times10^{-2} $ &   & 91 & agricultur & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & grow & $ 2.1\times10^{-2} $ &   & 92 & resist & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & bud & $ 2.1\times10^{-2} $ &   & 93 & clone & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & ripen & $ 2\times10^{-2} $ &   & 94 & linkag & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & sweet & $ 1.9\times10^{-2} $ &   & 95 & four & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & patient & $ 1.8\times10^{-2} $ &   & 96 & water & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & loci & $ 1.8\times10^{-2} $ &   & 97 & market & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & dri & $ 1.8\times10^{-2} $ &   & 98 & select & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & anthocyanin & $ 1.7\times10^{-2} $ &   & 99 & winter & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & fertil & $ 1.6\times10^{-2} $ &   & 100 & bloom & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_112.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Hospitality, Leisure, Sport and Tourism}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & tourism & $ 1.8\times10^{-1} $ &   & 51 & economi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & sport & $ 1\times10^{-1} $ &   & 52 & nation & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & tourist & $ 9.8\times10^{-2} $ &   & 53 & motiv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & destin & $ 5.1\times10^{-2} $ &   & 54 & author & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & hotel & $ 4.7\times10^{-2} $ &   & 55 & tour & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & research & $ 3.9\times10^{-2} $ &   & 56 & explor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & athlet & $ 3.5\times10^{-2} $ &   & 57 & simul & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & market & $ 3.2\times10^{-2} $ &   & 58 & survey & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 3.2\times10^{-2} $ &   & 59 & servic & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & visitor & $ 2.7\times10^{-2} $ &   & 60 & empir & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & footbal & $ 2.2\times10^{-2} $ &   & 61 & influenc & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & travel & $ 2.2\times10^{-2} $ &   & 62 & focus & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & perceiv & $ 2.1\times10^{-2} $ &   & 63 & engag & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & implic & $ 1.9\times10^{-2} $ &   & 64 & peopl & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & leisur & $ 1.9\times10^{-2} $ &   & 65 & temperatur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & percept & $ 1.8\times10^{-2} $ &   & 66 & attract & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & satisfact & $ 1.8\times10^{-2} $ &   & 67 & surfac & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & interview & $ 1.8\times10^{-2} $ &   & 68 & detect & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & econom & $ 1.8\times10^{-2} $ &   & 69 & protein & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & coach & $ 1.8\times10^{-2} $ &   & 70 & clinic & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & industri & $ 1.8\times10^{-2} $ &   & 71 & sector & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & examin & $ 1.7\times10^{-2} $ &   & 72 & loyalti & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & brand & $ 1.6\times10^{-2} $ &   & 73 & treatment & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & patient & $ 1.6\times10^{-2} $ &   & 74 & develop & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & manag & $ 1.5\times10^{-2} $ &   & 75 & paramet & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cell & $ 1.5\times10^{-2} $ &   & 76 & properti & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & find & $ 1.4\times10^{-2} $ &   & 77 & literatur & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & practic & $ 1.4\times10^{-2} $ &   & 78 & intern & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & competit & $ 1.4\times10^{-2} $ &   & 79 & profession & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & intent & $ 1.4\times10^{-2} $ &   & 80 & psycholog & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cultur & $ 1.3\times10^{-2} $ &   & 81 & draw & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & particip & $ 1.3\times10^{-2} $ &   & 82 & elit & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & custom & $ 1.3\times10^{-2} $ &   & 83 & manageri & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & sustain & $ 1.2\times10^{-2} $ &   & 84 & gene & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & countri & $ 1.2\times10^{-2} $ &   & 85 & govern & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & relationship & $ 1.2\times10^{-2} $ &   & 86 & discuss & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & busi & $ 1.2\times10^{-2} $ &   & 87 & acid & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & malaysia & $ 1.2\times10^{-2} $ &   & 88 & algorithm & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & educ & $ 1.2\times10^{-2} $ &   & 89 & world & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & articl & $ 1.2\times10^{-2} $ &   & 90 & system & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & purpos & $ 1.2\times10^{-2} $ &   & 91 & understand & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & player & $ 1.2\times10^{-2} $ &   & 92 & visit & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & recreat & $ 1.2\times10^{-2} $ &   & 93 & diseas & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & attitud & $ 1.2\times10^{-2} $ &   & 94 & high & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & team & $ 1.1\times10^{-2} $ &   & 95 & energi & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & heritag & $ 1.1\times10^{-2} $ &   & 96 & impact & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & questionnair & $ 1.1\times10^{-2} $ &   & 97 & electron & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & employe & $ 1.1\times10^{-2} $ &   & 98 & induc & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & perspect & $ 1.1\times10^{-2} $ &   & 99 & signal & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & game & $ 1\times10^{-2} $ &   & 100 & context & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_113.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Humanities, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & centuri & $ 4.8\times10^{-2} $ &   & 51 & english & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 4.8\times10^{-2} $ &   & 52 & show & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cultur & $ 3.6\times10^{-2} $ &   & 53 & student & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & essay & $ 3.4\times10^{-2} $ &   & 54 & compar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & result & $ 3.3\times10^{-2} $ &   & 55 & measur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & polit & $ 3.1\times10^{-2} $ &   & 56 & philosoph & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & artist & $ 2.8\times10^{-2} $ &   & 57 & decreas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & argu & $ 2.3\times10^{-2} $ &   & 58 & scholar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 2.3\times10^{-2} $ &   & 59 & obtain & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & contemporari & $ 2.1\times10^{-2} $ &   & 60 & nation & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & histor & $ 2.1\times10^{-2} $ &   & 61 & conclus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & modern & $ 2\times10^{-2} $ &   & 62 & data & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & art & $ 1.9\times10^{-2} $ &   & 63 & simul & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & text & $ 1.9\times10^{-2} $ &   & 64 & temperatur & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & semiot & $ 1.9\times10^{-2} $ &   & 65 & think & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & aesthet & $ 1.8\times10^{-2} $ &   & 66 & public & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & teach & $ 1.8\times10^{-2} $ &   & 67 & draw & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & heritag & $ 1.7\times10^{-2} $ &   & 68 & test & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & societi & $ 1.7\times10^{-2} $ &   & 69 & twentieth & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & way & $ 1.6\times10^{-2} $ &   & 70 & put & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & nineteenth & $ 1.5\times10^{-2} $ &   & 71 & writer & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & author & $ 1.5\times10^{-2} $ &   & 72 & view & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & creativ & $ 1.5\times10^{-2} $ &   & 73 & situat & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & literari & $ 1.5\times10^{-2} $ &   & 74 & rate & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & narrat & $ 1.5\times10^{-2} $ &   & 75 & induc & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & colleg & $ 1.5\times10^{-2} $ &   & 76 & increas & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & museum & $ 1.5\times10^{-2} $ &   & 77 & poem & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & use & $ 1.5\times10^{-2} $ &   & 78 & effect & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cell & $ 1.4\times10^{-2} $ &   & 79 & detect & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & reform & $ 1.4\times10^{-2} $ &   & 80 & philosophi & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & world & $ 1.4\times10^{-2} $ &   & 81 & religi & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & peopl & $ 1.4\times10^{-2} $ &   & 82 & paramet & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ideolog & $ 1.3\times10^{-2} $ &   & 83 & low & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & patient & $ 1.3\times10^{-2} $ &   & 84 & fiction & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & educ & $ 1.3\times10^{-2} $ &   & 85 & practic & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & write & $ 1.3\times10^{-2} $ &   & 86 & concept & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & music & $ 1.3\times10^{-2} $ &   & 87 & audienc & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & explor & $ 1.2\times10^{-2} $ &   & 88 & observ & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & histori & $ 1.2\times10^{-2} $ &   & 89 & perform & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & high & $ 1.2\times10^{-2} $ &   & 90 & paint & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & languag & $ 1.2\times10^{-2} $ &   & 91 & clinic & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & method & $ 1.2\times10^{-2} $ &   & 92 & read & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & talent & $ 1.2\times10^{-2} $ &   & 93 & charact & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & war & $ 1.2\times10^{-2} $ &   & 94 & protein & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & discours & $ 1.1\times10^{-2} $ &   & 95 & control & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & idea & $ 1.1\times10^{-2} $ &   & 96 & investig & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & eighteenth & $ 1.1\times10^{-2} $ &   & 97 & reduc & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & context & $ 1.1\times10^{-2} $ &   & 98 & perspect & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & tradit & $ 1.1\times10^{-2} $ &   & 99 & univers & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & stori & $ 1.1\times10^{-2} $ &   & 100 & spiritu & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_114.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Imaging Science and Photographic Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & imag & $ 1.6\times10^{-1} $ &   & 51 & extract & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 5.6\times10^{-2} $ &   & 52 & studi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & algorithm & $ 5.3\times10^{-2} $ &   & 53 & textur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & pixel & $ 4.6\times10^{-2} $ &   & 54 & spars & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & radar & $ 3.6\times10^{-2} $ &   & 55 & tempor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & resolut & $ 3.6\times10^{-2} $ &   & 56 & robust & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & sar & $ 3.6\times10^{-2} $ &   & 57 & filter & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & satellit & $ 3.6\times10^{-2} $ &   & 58 & classifi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & accuraci & $ 3.3\times10^{-2} $ &   & 59 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & remot & $ 3.2\times10^{-2} $ &   & 60 & use & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & spatial & $ 3.2\times10^{-2} $ &   & 61 & protein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & scene & $ 3\times10^{-2} $ &   & 62 & techniqu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & map & $ 2.8\times10^{-2} $ &   & 63 & forest & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & imageri & $ 2.8\times10^{-2} $ &   & 64 & letter & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & apertur & $ 2.8\times10^{-2} $ &   & 65 & cell & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & paper & $ 2.8\times10^{-2} $ &   & 66 & registr & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & classif & $ 2.5\times10^{-2} $ &   & 67 & detect & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & video & $ 2.5\times10^{-2} $ &   & 68 & acquir & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & hyperspectr & $ 2.5\times10^{-2} $ &   & 69 & sensor & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & dataset & $ 2.4\times10^{-2} $ &   & 70 & lidar & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & base & $ 2.4\times10^{-2} $ &   & 71 & cover & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & art & $ 2.3\times10^{-2} $ &   & 72 & band & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & sens & $ 2.1\times10^{-2} $ &   & 73 & acid & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & segment & $ 2.1\times10^{-2} $ &   & 74 & vector & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & camera & $ 2.1\times10^{-2} $ &   & 75 & color & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & estim & $ 2.1\times10^{-2} $ &   & 76 & digit & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & synthet & $ 2.1\times10^{-2} $ &   & 77 & area & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & data & $ 2\times10^{-2} $ &   & 78 & group & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & modi & $ 2\times10^{-2} $ &   & 79 & represent & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & conclus & $ 2\times10^{-2} $ &   & 80 & age & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & approach & $ 1.9\times10^{-2} $ &   & 81 & perform & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & featur & $ 1.9\times10^{-2} $ &   & 82 & gene & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & land & $ 1.6\times10^{-2} $ &   & 83 & patient & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & automat & $ 1.6\times10^{-2} $ &   & 84 & exploit & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & inform & $ 1.5\times10^{-2} $ &   & 85 & reaction & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & error & $ 1.5\times10^{-2} $ &   & 86 & problem & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & reconstruct & $ 1.5\times10^{-2} $ &   & 87 & can & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & airborn & $ 1.4\times10^{-2} $ &   & 88 & motion & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & retriev & $ 1.4\times10^{-2} $ &   & 89 & control & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & landsat & $ 1.4\times10^{-2} $ &   & 90 & region & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & nois & $ 1.4\times10^{-2} $ &   & 91 & track & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & comput & $ 1.4\times10^{-2} $ &   & 92 & mechan & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & spectral & $ 1.4\times10^{-2} $ &   & 93 & geometr & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & method & $ 1.4\times10^{-2} $ &   & 94 & framework & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & veget & $ 1.3\times10^{-2} $ &   & 95 & model & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & outperform & $ 1.3\times10^{-2} $ &   & 96 & set & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & visual & $ 1.2\times10^{-2} $ &   & 97 & vision & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & ground & $ 1.2\times10^{-2} $ &   & 98 & captur & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & accur & $ 1.2\times10^{-2} $ &   & 99 & frame & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & real & $ 1.2\times10^{-2} $ &   & 100 & associ & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_115.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Immunology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & immun & $ 1.4\times10^{-1} $ &   & 51 & igg & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & infect & $ 9.3\times10^{-2} $ &   & 52 & interferon & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cell & $ 8.2\times10^{-2} $ &   & 53 & immunogen & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & vaccin & $ 6.7\times10^{-2} $ &   & 54 & dendrit & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cytokin & $ 6.4\times10^{-2} $ &   & 55 & asthma & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cd4 & $ 5.2\times10^{-2} $ &   & 56 & monocyt & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & diseas & $ 4.6\times10^{-2} $ &   & 57 & gene & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & antibodi & $ 4.5\times10^{-2} $ &   & 58 & protect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & express & $ 4.4\times10^{-2} $ &   & 59 & lps & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & mice & $ 4.4\times10^{-2} $ &   & 60 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & antigen & $ 4.4\times10^{-2} $ &   & 61 & inhibit & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & ifn & $ 4.1\times10^{-2} $ &   & 62 & host & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & inflammatori & $ 4.1\times10^{-2} $ &   & 63 & secret & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & respons & $ 3.9\times10^{-2} $ &   & 64 & peripher & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & transplant & $ 3.8\times10^{-2} $ &   & 65 & effector & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & paper & $ 3.5\times10^{-2} $ &   & 66 & simul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & virus & $ 3.4\times10^{-2} $ &   & 67 & alpha & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & hiv & $ 3.3\times10^{-2} $ &   & 68 & regul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & induc & $ 3.2\times10^{-2} $ &   & 69 & ige & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & inflamm & $ 3.2\times10^{-2} $ &   & 70 & immunosuppress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & patient & $ 3\times10^{-2} $ &   & 71 & assay & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cd8 & $ 2.9\times10^{-2} $ &   & 72 & therapi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & receptor & $ 2.8\times10^{-2} $ &   & 73 & chronic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & innat & $ 2.8\times10^{-2} $ &   & 74 & neutrophil & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & interleukin & $ 2.7\times10^{-2} $ &   & 75 & allergi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & tnf & $ 2.7\times10^{-2} $ &   & 76 & acut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & mediat & $ 2.6\times10^{-2} $ &   & 77 & chemokin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & macrophag & $ 2.5\times10^{-2} $ &   & 78 & elisa & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & lymphocyt & $ 2.4\times10^{-2} $ &   & 79 & immunodefici & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & autoimmun & $ 2.4\times10^{-2} $ &   & 80 & donor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & pathogen & $ 2.3\times10^{-2} $ &   & 81 & influenza & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & associ & $ 2.3\times10^{-2} $ &   & 82 & mous & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & recipi & $ 2.3\times10^{-2} $ &   & 83 & bacteri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & protein & $ 2.3\times10^{-2} $ &   & 84 & vivo & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & proinflammatori & $ 2.3\times10^{-2} $ &   & 85 & vitro & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & allerg & $ 2.1\times10^{-2} $ &   & 86 & regulatori & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & human & $ 2.1\times10^{-2} $ &   & 87 & immunoglobulin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & blood & $ 2.1\times10^{-2} $ &   & 88 & pathogenesi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & viral & $ 2\times10^{-2} $ &   & 89 & murin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & activ & $ 1.9\times10^{-2} $ &   & 90 & allergen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & conclus & $ 1.9\times10^{-2} $ &   & 91 & specif & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & background & $ 1.9\times10^{-2} $ &   & 92 & level & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & serum & $ 1.9\times10^{-2} $ &   & 93 & defici & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & stimul & $ 1.8\times10^{-2} $ &   & 94 & hematopoiet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & antiretrovir & $ 1.8\times10^{-2} $ &   & 95 & titer & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & immunolog & $ 1.8\times10^{-2} $ &   & 96 & immunotherapi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & gamma & $ 1.8\times10^{-2} $ &   & 97 & signific & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & role & $ 1.8\times10^{-2} $ &   & 98 & dose & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & clinic & $ 1.8\times10^{-2} $ &   & 99 & energi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & hla & $ 1.7\times10^{-2} $ &   & 100 & beta & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_116.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Industrial Relations and Labor}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & worker & $ 1\times10^{-1} $ &   & 51 & economi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & employe & $ 8.9\times10^{-2} $ &   & 52 & crisi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & labour & $ 7.6\times10^{-2} $ &   & 53 & resourc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & job & $ 7.4\times10^{-2} $ &   & 54 & context & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & union & $ 5.9\times10^{-2} $ &   & 55 & profession & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & wage & $ 5.7\times10^{-2} $ &   & 56 & satisfact & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & articl & $ 5.3\times10^{-2} $ &   & 57 & leadership & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & employ & $ 4.7\times10^{-2} $ &   & 58 & earn & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & workplac & $ 4\times10^{-2} $ &   & 59 & gender & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & labor & $ 4\times10^{-2} $ &   & 60 & career & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & find & $ 3.7\times10^{-2} $ &   & 61 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & workforc & $ 3.7\times10^{-2} $ &   & 62 & manageri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & organiz & $ 3.1\times10^{-2} $ &   & 63 & australia & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & bargain & $ 2.9\times10^{-2} $ &   & 64 & educ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & market & $ 2.8\times10^{-2} $ &   & 65 & privat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & survey & $ 2.7\times10^{-2} $ &   & 66 & focus & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & work & $ 2.7\times10^{-2} $ &   & 67 & institut & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & firm & $ 2.6\times10^{-2} $ &   & 68 & temperatur & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & methodolog & $ 2.6\times10^{-2} $ &   & 69 & british & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & implic & $ 2.5\times10^{-2} $ &   & 70 & surfac & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & sector & $ 2.4\times10^{-2} $ &   & 71 & servic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & polici & $ 2.4\times10^{-2} $ &   & 72 & trade & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & practic & $ 2.4\times10^{-2} $ &   & 73 & commit & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & organis & $ 2.3\times10^{-2} $ &   & 74 & draw & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & author & $ 2.2\times10^{-2} $ &   & 75 & collect & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & social & $ 2.2\times10^{-2} $ &   & 76 & health & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & skill & $ 2\times10^{-2} $ &   & 77 & approach & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & research & $ 2\times10^{-2} $ &   & 78 & paramet & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & countri & $ 2\times10^{-2} $ &   & 79 & reform & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & examin & $ 1.8\times10^{-2} $ &   & 80 & incom & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & origin & $ 1.8\times10^{-2} $ &   & 81 & detect & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & polit & $ 1.8\times10^{-2} $ &   & 82 & explor & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & empir & $ 1.7\times10^{-2} $ &   & 83 & supervisor & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & occup & $ 1.6\times10^{-2} $ &   & 84 & properti & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & industri & $ 1.6\times10^{-2} $ &   & 85 & experiment & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & econom & $ 1.6\times10^{-2} $ &   & 86 & migrant & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & manag & $ 1.6\times10^{-2} $ &   & 87 & relat & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & pay & $ 1.5\times10^{-2} $ &   & 88 & data & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & purpos & $ 1.4\times10^{-2} $ &   & 89 & method & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & capit & $ 1.4\times10^{-2} $ &   & 90 & compani & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & relationship & $ 1.4\times10^{-2} $ &   & 91 & patient & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & nation & $ 1.4\times10^{-2} $ &   & 92 & perceiv & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & interview & $ 1.4\times10^{-2} $ &   & 93 & protein & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & unemploy & $ 1.4\times10^{-2} $ &   & 94 & agenc & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & cell & $ 1.3\times10^{-2} $ &   & 95 & immigr & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & govern & $ 1.3\times10^{-2} $ &   & 96 & literatur & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & und & $ 1.3\times10^{-2} $ &   & 97 & impact & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & australian & $ 1.3\times10^{-2} $ &   & 98 & obtain & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & argu & $ 1.3\times10^{-2} $ &   & 99 & paid & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & public & $ 1.3\times10^{-2} $ &   & 100 & women & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_117.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Infectious Diseases}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & infect & $ 2.3\times10^{-1} $ &   & 51 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & hiv & $ 8.7\times10^{-2} $ &   & 52 & bacteri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & virus & $ 5.6\times10^{-2} $ &   & 53 & popul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 5\times10^{-2} $ &   & 54 & genotyp & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & antiretrovir & $ 4.9\times10^{-2} $ &   & 55 & mortal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 4.6\times10^{-2} $ &   & 56 & age & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & background & $ 4.6\times10^{-2} $ &   & 57 & care & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & vaccin & $ 3.9\times10^{-2} $ &   & 58 & treatment & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & hospit & $ 3.6\times10^{-2} $ &   & 59 & blood & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & clinic & $ 3.5\times10^{-2} $ &   & 60 & human & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & diseas & $ 3.4\times10^{-2} $ &   & 61 & incid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & pathogen & $ 3.4\times10^{-2} $ &   & 62 & cohort & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & isol & $ 3.2\times10^{-2} $ &   & 63 & drug & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & preval & $ 3.1\times10^{-2} $ &   & 64 & antigen & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & paper & $ 3\times10^{-2} $ &   & 65 & falciparum & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & antibiot & $ 2.9\times10^{-2} $ &   & 66 & caus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & associ & $ 2.9\times10^{-2} $ &   & 67 & epidem & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & epidemiolog & $ 2.9\times10^{-2} $ &   & 68 & case & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & viral & $ 2.8\times10^{-2} $ &   & 69 & transmiss & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & malaria & $ 2.7\times10^{-2} $ &   & 70 & posit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & surveil & $ 2.7\times10^{-2} $ &   & 71 & regimen & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & pneumonia & $ 2.6\times10^{-2} $ &   & 72 & identifi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & resist & $ 2.6\times10^{-2} $ &   & 73 & virul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & among & $ 2.6\times10^{-2} $ &   & 74 & confid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & risk & $ 2.6\times10^{-2} $ &   & 75 & host & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & immun & $ 2.5\times10^{-2} $ &   & 76 & countri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & tuberculosi & $ 2.4\times10^{-2} $ &   & 77 & multidrug & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & fever & $ 2.4\times10^{-2} $ &   & 78 & collect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & therapi & $ 2.4\times10^{-2} $ &   & 79 & process & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & strain & $ 2.4\times10^{-2} $ &   & 80 & detect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cd4 & $ 2.4\times10^{-2} $ &   & 81 & assay & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & outbreak & $ 2.3\times10^{-2} $ &   & 82 & energi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & suscept & $ 2.3\times10^{-2} $ &   & 83 & serolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & pcr & $ 2.1\times10^{-2} $ &   & 84 & africa & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & health & $ 2.1\times10^{-2} $ &   & 85 & respiratori & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & year & $ 2\times10^{-2} $ &   & 86 & diagnosi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & influenza & $ 1.9\times10^{-2} $ &   & 87 & median & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & antimicrobi & $ 1.9\times10^{-2} $ &   & 88 & month & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & infecti & $ 1.9\times10^{-2} $ &   & 89 & serotyp & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & endem & $ 1.7\times10^{-2} $ &   & 90 & mycobacterium & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & staphylococcus & $ 1.7\times10^{-2} $ &   & 91 & count & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & plasmodium & $ 1.7\times10^{-2} $ &   & 92 & properti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & antibodi & $ 1.7\times10^{-2} $ &   & 93 & simul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & prevent & $ 1.7\times10^{-2} $ &   & 94 & interv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & children & $ 1.6\times10^{-2} $ &   & 95 & hepat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & aureus & $ 1.6\times10^{-2} $ &   & 96 & microbiolog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & coinfect & $ 1.6\times10^{-2} $ &   & 97 & structur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & virolog & $ 1.6\times10^{-2} $ &   & 98 & sequenc & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & immunodefici & $ 1.6\times10^{-2} $ &   & 99 & adult & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & parasit & $ 1.6\times10^{-2} $ &   & 100 & mosquito & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_118.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Information Science and Library Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & research & $ 5.7\times10^{-2} $ &   & 51 & collect & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & inform & $ 5.5\times10^{-2} $ &   & 52 & protein & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & librari & $ 5.2\times10^{-2} $ &   & 53 & explor & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & citat & $ 3.7\times10^{-2} $ &   & 54 & induc & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & user & $ 3.2\times10^{-2} $ &   & 55 & purpos & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & journal & $ 2.6\times10^{-2} $ &   & 56 & data & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & public & $ 2.5\times10^{-2} $ &   & 57 & focus & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & social & $ 2.5\times10^{-2} $ &   & 58 & seek & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & scienc & $ 2.4\times10^{-2} $ &   & 59 & profession & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & web & $ 2.3\times10^{-2} $ &   & 60 & understand & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & academ & $ 2.3\times10^{-2} $ &   & 61 & perspect & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & paper & $ 2.1\times10^{-2} $ &   & 62 & archiv & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & onlin & $ 2\times10^{-2} $ &   & 63 & discuss & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & servic & $ 2\times10^{-2} $ &   & 64 & issu & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & knowledg & $ 1.9\times10^{-2} $ &   & 65 & conceptu & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & technolog & $ 1.8\times10^{-2} $ &   & 66 & adopt & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & digit & $ 1.7\times10^{-2} $ &   & 67 & network & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & author & $ 1.7\times10^{-2} $ &   & 68 & innov & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & articl & $ 1.7\times10^{-2} $ &   & 69 & languag & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & find & $ 1.6\times10^{-2} $ &   & 70 & websit & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & scholar & $ 1.5\times10^{-2} $ &   & 71 & treatment & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & methodolog & $ 1.5\times10^{-2} $ &   & 72 & search & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & practic & $ 1.5\times10^{-2} $ &   & 73 & acid & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & organiz & $ 1.5\times10^{-2} $ &   & 74 & support & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & implic & $ 1.5\times10^{-2} $ &   & 75 & origin & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & manag & $ 1.5\times10^{-2} $ &   & 76 & concentr & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & collabor & $ 1.4\times10^{-2} $ &   & 77 & project & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & institut & $ 1.4\times10^{-2} $ &   & 78 & book & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & access & $ 1.4\times10^{-2} $ &   & 79 & literaci & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & share & $ 1.3\times10^{-2} $ &   & 80 & framework & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cell & $ 1.2\times10^{-2} $ &   & 81 & energi & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & survey & $ 1.2\times10^{-2} $ &   & 82 & decreas & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & univers & $ 1.2\times10^{-2} $ &   & 83 & qualit & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & approach & $ 1.2\times10^{-2} $ &   & 84 & retriev & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & temperatur & $ 1.2\times10^{-2} $ &   & 85 & perceiv & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & text & $ 1.2\times10^{-2} $ &   & 86 & water & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & publish & $ 1.1\times10^{-2} $ &   & 87 & semant & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & busi & $ 1.1\times10^{-2} $ &   & 88 & need & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & communic & $ 1.1\times10^{-2} $ &   & 89 & strateg & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & scientif & $ 1.1\times10^{-2} $ &   & 90 & decis & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & internet & $ 1\times10^{-2} $ &   & 91 & databas & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & document & $ 1\times10^{-2} $ &   & 92 & learn & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & context & $ 9.9\times10^{-3} $ &   & 93 & topic & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & resourc & $ 9.7\times10^{-3} $ &   & 94 & oxid & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & disciplin & $ 9.6\times10^{-3} $ &   & 95 & countri & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & literatur & $ 9.6\times10^{-3} $ &   & 96 & gene & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & empir & $ 9.6\times10^{-3} $ &   & 97 & control & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & interview & $ 9.3\times10^{-3} $ &   & 98 & ratio & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & surfac & $ 9.3\times10^{-3} $ &   & 99 & educ & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & provid & $ 9.2\times10^{-3} $ &   & 100 & impact & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_119.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Instruments and Instrumentation}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & sensor & $ 5.1\times10^{-2} $ &   & 51 & year & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & detector & $ 3.1\times10^{-2} $ &   & 52 & techniqu & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & beam & $ 2.1\times10^{-2} $ &   & 53 & find & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & measur & $ 2.1\times10^{-2} $ &   & 54 & camera & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & conclus & $ 1.9\times10^{-2} $ &   & 55 & electrod & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 1.6\times10^{-2} $ &   & 56 & risk & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & telescop & $ 1.5\times10^{-2} $ &   & 57 & simul & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & paper & $ 1.4\times10^{-2} $ &   & 58 & examin & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & design & $ 1.3\times10^{-2} $ &   & 59 & popul & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & resolut & $ 1.3\times10^{-2} $ &   & 60 & present & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & system & $ 1.3\times10^{-2} $ &   & 61 & express & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & propos & $ 1.3\times10^{-2} $ &   & 62 & ion & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & optic & $ 1.3\times10^{-2} $ &   & 63 & outcom & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & sens & $ 1.2\times10^{-2} $ &   & 64 & applic & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & fabric & $ 1.2\times10^{-2} $ &   & 65 & capabl & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & calibr & $ 1.2\times10^{-2} $ &   & 66 & mirror & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & studi & $ 1.2\times10^{-2} $ &   & 67 & cell & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & instrument & $ 1.1\times10^{-2} $ &   & 68 & spectromet & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & devic & $ 1.1\times10^{-2} $ &   & 69 & frequenc & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & detect & $ 1.1\times10^{-2} $ &   & 70 & track & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & suggest & $ 1.1\times10^{-2} $ &   & 71 & imag & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & associ & $ 1.1\times10^{-2} $ &   & 72 & precis & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & experiment & $ 1\times10^{-2} $ &   & 73 & pixel & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & treatment & $ 9.6\times10^{-3} $ &   & 74 & assess & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & group & $ 9.5\times10^{-3} $ &   & 75 & particip & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & signific & $ 9.4\times10^{-3} $ &   & 76 & output & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & kev & $ 9.4\times10^{-3} $ &   & 77 & rang & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & actuat & $ 9.3\times10^{-3} $ &   & 78 & ray & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & age & $ 9.1\times10^{-3} $ &   & 79 & evid & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & signal & $ 8.9\times10^{-3} $ &   & 80 & laser & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & base & $ 8.8\times10^{-3} $ &   & 81 & energi & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & diseas & $ 8.7\times10^{-3} $ &   & 82 & puls & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & prototyp & $ 8.6\times10^{-3} $ &   & 83 & piezoelectr & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & sensit & $ 8.4\times10^{-3} $ &   & 84 & monitor & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & nois & $ 8\times10^{-3} $ &   & 85 & wavelength & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & oper & $ 8\times10^{-3} $ &   & 86 & whether & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & gene & $ 7.4\times10^{-3} $ &   & 87 & observatori & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & silicon & $ 7.4\times10^{-3} $ &   & 88 & day & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & mev & $ 7.1\times10^{-3} $ &   & 89 & instal & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & may & $ 7.1\times10^{-3} $ &   & 90 & setup & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & voltag & $ 7\times10^{-3} $ &   & 91 & field & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & protein & $ 7\times10^{-3} $ &   & 92 & increas & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & clinic & $ 7\times10^{-3} $ &   & 93 & filter & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & accuraci & $ 6.8\times10^{-3} $ &   & 94 & treat & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & error & $ 6.6\times10^{-3} $ &   & 95 & among & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & scintil & $ 6.6\times10^{-3} $ &   & 96 & month & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & role & $ 6.5\times10^{-3} $ &   & 97 & adult & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & array & $ 6.5\times10^{-3} $ &   & 98 & electron & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & linear & $ 6.5\times10^{-3} $ &   & 99 & interferomet & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & perform & $ 6.5\times10^{-3} $ &   & 100 & neutron & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_12.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Archaeology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & archaeolog & $ 2.9\times10^{-1} $ &   & 51 & eastern & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & excav & $ 8.9\times10^{-2} $ &   & 52 & cave & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & site & $ 7.6\times10^{-2} $ &   & 53 & paint & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & centuri & $ 7.2\times10^{-2} $ &   & 54 & materi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & neolith & $ 5.1\times10^{-2} $ &   & 55 & past & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & archaeologist & $ 4.9\times10^{-2} $ &   & 56 & argu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & date & $ 4.9\times10^{-2} $ &   & 57 & domest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & bronz & $ 4.8\times10^{-2} $ &   & 58 & ceram & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & ancient & $ 4.6\times10^{-2} $ &   & 59 & valley & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & prehistor & $ 4.2\times10^{-2} $ &   & 60 & societi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & roman & $ 4.1\times10^{-2} $ &   & 61 & modern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & settlement & $ 4.1\times10^{-2} $ &   & 62 & articl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & assemblag & $ 3.7\times10^{-2} $ &   & 63 & perform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & late & $ 3.7\times10^{-2} $ &   & 64 & document & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & monument & $ 3.3\times10^{-2} $ &   & 65 & preserv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cultur & $ 3.2\times10^{-2} $ &   & 66 & inscript & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & stone & $ 3.1\times10^{-2} $ &   & 67 & place & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & histor & $ 2.9\times10^{-2} $ &   & 68 & polit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & chronolog & $ 2.7\times10^{-2} $ &   & 69 & iron & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & burial & $ 2.6\times10^{-2} $ &   & 70 & town & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & earli & $ 2.6\times10^{-2} $ &   & 71 & decor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & artefact & $ 2.6\times10^{-2} $ &   & 72 & record & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & landscap & $ 2.4\times10^{-2} $ &   & 73 & conclus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & ritual & $ 2.3\times10^{-2} $ &   & 74 & east & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & heritag & $ 2.2\times10^{-2} $ &   & 75 & europ & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & radiocarbon & $ 2.2\times10^{-2} $ &   & 76 & reduc & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & subsist & $ 2\times10^{-2} $ &   & 77 & isotop & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & period & $ 1.9\times10^{-2} $ &   & 78 & histori & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & southern & $ 1.9\times10^{-2} $ &   & 79 & templ & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & interpret & $ 1.9\times10^{-2} $ &   & 80 & citi & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & evid & $ 1.8\times10^{-2} $ &   & 81 & earliest & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cal & $ 1.8\times10^{-2} $ &   & 82 & bone & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & effect & $ 1.8\times10^{-2} $ &   & 83 & central & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & context & $ 1.7\times10^{-2} $ &   & 84 & pleistocen & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & remain & $ 1.6\times10^{-2} $ &   & 85 & gather & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & mediev & $ 1.6\times10^{-2} $ &   & 86 & age & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & artifact & $ 1.6\times10^{-2} $ &   & 87 & locat & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & middl & $ 1.6\times10^{-2} $ &   & 88 & west & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & occup & $ 1.6\times10^{-2} $ &   & 89 & island & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & patient & $ 1.5\times10^{-2} $ &   & 90 & 19th & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & northern & $ 1.5\times10^{-2} $ &   & 91 & hunt & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & social & $ 1.5\times10^{-2} $ &   & 92 & rock & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & north & $ 1.4\times10^{-2} $ &   & 93 & method & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & holocen & $ 1.4\times10^{-2} $ &   & 94 & clinic & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & cell & $ 1.4\times10^{-2} $ &   & 95 & origin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & region & $ 1.3\times10^{-2} $ &   & 96 & ethnograph & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & museum & $ 1.3\times10^{-2} $ &   & 97 & area & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & antiqu & $ 1.3\times10^{-2} $ &   & 98 & control & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & faunal & $ 1.3\times10^{-2} $ &   & 99 & typolog & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & south & $ 1.3\times10^{-2} $ &   & 100 & reconstruct & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_120.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Integrative and Complementary Medicine}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & medicin & $ 1.6\times10^{-1} $ &   & 51 & drug & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & ethnopharmacolog & $ 1.4\times10^{-1} $ &   & 52 & serum & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conclus & $ 9.6\times10^{-2} $ &   & 53 & cytotox & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & treatment & $ 6.6\times10^{-2} $ &   & 54 & western & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & extract & $ 6.6\times10^{-2} $ &   & 55 & aim & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & herbal & $ 6.2\times10^{-2} $ &   & 56 & express & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & tradit & $ 6\times10^{-2} $ &   & 57 & day & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & chines & $ 5.3\times10^{-2} $ &   & 58 & materi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & rat & $ 5.2\times10^{-2} $ &   & 59 & liver & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & activ & $ 5\times10^{-2} $ &   & 60 & investig & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & effect & $ 5\times10^{-2} $ &   & 61 & hplc & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & inhibit & $ 4.9\times10^{-2} $ &   & 62 & tnf & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & treat & $ 4.6\times10^{-2} $ &   & 63 & ethanol & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & induc & $ 4.3\times10^{-2} $ &   & 64 & mtt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & herb & $ 3.9\times10^{-2} $ &   & 65 & inflammatori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & dose & $ 3.6\times10^{-2} $ &   & 66 & bioactiv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & assay & $ 3.6\times10^{-2} $ &   & 67 & level & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & method & $ 3.6\times10^{-2} $ &   & 68 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & signific & $ 3.1\times10^{-2} $ &   & 69 & leav & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & oral & $ 2.9\times10^{-2} $ &   & 70 & beta & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & antioxid & $ 2.9\times10^{-2} $ &   & 71 & apoptosi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & studi & $ 2.9\times10^{-2} $ &   & 72 & isol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & relev & $ 2.9\times10^{-2} $ &   & 73 & alkaloid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & antiinflammatori & $ 2.7\times10^{-2} $ &   & 74 & blood & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & result & $ 2.7\times10^{-2} $ &   & 75 & efficaci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & plant & $ 2.6\times10^{-2} $ &   & 76 & inflamm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & administr & $ 2.3\times10^{-2} $ &   & 77 & spragu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & compound & $ 2.3\times10^{-2} $ &   & 78 & alpha & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & inhibitori & $ 2.2\times10^{-2} $ &   & 79 & symptom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & background & $ 2.2\times10^{-2} $ &   & 80 & bark & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & group & $ 2.2\times10^{-2} $ &   & 81 & dawley & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & mice & $ 2\times10^{-2} $ &   & 82 & divid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & week & $ 2\times10^{-2} $ &   & 83 & vivo & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & ic50 & $ 1.9\times10^{-2} $ &   & 84 & reduc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & evalu & $ 1.9\times10^{-2} $ &   & 85 & stimul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & flavonoid & $ 1.9\times10^{-2} $ &   & 86 & sham & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & decreas & $ 1.8\times10^{-2} $ &   & 87 & amelior & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & pharmacolog & $ 1.8\times10^{-2} $ &   & 88 & methanol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cell & $ 1.8\times10^{-2} $ &   & 89 & nitric & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & pain & $ 1.8\times10^{-2} $ &   & 90 & potent & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & administ & $ 1.8\times10^{-2} $ &   & 91 & therapi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & phytochem & $ 1.8\times10^{-2} $ &   & 92 & dpph & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & paper & $ 1.7\times10^{-2} $ &   & 93 & clinic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & vitro & $ 1.7\times10^{-2} $ &   & 94 & chromatographi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & constitu & $ 1.7\times10^{-2} $ &   & 95 & diabet & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & diseas & $ 1.7\times10^{-2} $ &   & 96 & crude & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & blot & $ 1.7\times10^{-2} $ &   & 97 & anticanc & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & folk & $ 1.7\times10^{-2} $ &   & 98 & sod & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & random & $ 1.7\times10^{-2} $ &   & 99 & control & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & therapeut & $ 1.7\times10^{-2} $ &   & 100 & potenti & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_121.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{International Relations}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & polit & $ 1.2\times10^{-1} $ &   & 51 & cooper & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 1.1\times10^{-1} $ &   & 52 & social & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polici & $ 7.2\times10^{-2} $ &   & 53 & civil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & argu & $ 7\times10^{-2} $ &   & 54 & china & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & intern & $ 6.3\times10^{-2} $ &   & 55 & threat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & govern & $ 4.8\times10^{-2} $ &   & 56 & perform & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & war & $ 4.8\times10^{-2} $ &   & 57 & question & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & countri & $ 4.5\times10^{-2} $ &   & 58 & transnat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & econom & $ 3.7\times10^{-2} $ &   & 59 & law & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & foreign & $ 3.6\times10^{-2} $ &   & 60 & public & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & actor & $ 3.4\times10^{-2} $ &   & 61 & engag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & nation & $ 3.2\times10^{-2} $ &   & 62 & agenda & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & trade & $ 3.2\times10^{-2} $ &   & 63 & violenc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & secur & $ 3.1\times10^{-2} $ &   & 64 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & state & $ 3.1\times10^{-2} $ &   & 65 & focus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & domest & $ 2.9\times10^{-2} $ &   & 66 & reform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & european & $ 2.8\times10^{-2} $ &   & 67 & issu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & method & $ 2.8\times10^{-2} $ &   & 68 & invest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & union & $ 2.7\times10^{-2} $ &   & 69 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & conflict & $ 2.7\times10^{-2} $ &   & 70 & commit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & world & $ 2.6\times10^{-2} $ &   & 71 & sector & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & peac & $ 2.5\times10^{-2} $ &   & 72 & regim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & democrat & $ 2.5\times10^{-2} $ &   & 73 & claim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & militari & $ 2.5\times10^{-2} $ &   & 74 & discours & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & institut & $ 2.4\times10^{-2} $ &   & 75 & studi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & global & $ 2.2\times10^{-2} $ &   & 76 & use & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & result & $ 2.2\times10^{-2} $ &   & 77 & europ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & treati & $ 2.2\times10^{-2} $ &   & 78 & asia & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & democraci & $ 2.2\times10^{-2} $ &   & 79 & legitimaci & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & crisi & $ 2\times10^{-2} $ &   & 80 & seek & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & legal & $ 1.9\times10^{-2} $ &   & 81 & leader & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & economi & $ 1.8\times10^{-2} $ &   & 82 & compar & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & argument & $ 1.8\times10^{-2} $ &   & 83 & conclus & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & scholar & $ 1.8\times10^{-2} $ &   & 84 & financi & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & terror & $ 1.7\times10^{-2} $ &   & 85 & surfac & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & market & $ 1.7\times10^{-2} $ &   & 86 & histor & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & debat & $ 1.7\times10^{-2} $ &   & 87 & member & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & parti & $ 1.7\times10^{-2} $ &   & 88 & presid & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & fisheri & $ 1.7\times10^{-2} $ &   & 89 & paramet & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & negoti & $ 1.7\times10^{-2} $ &   & 90 & clinic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & disput & $ 1.6\times10^{-2} $ &   & 91 & simul & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & weapon & $ 1.6\times10^{-2} $ &   & 92 & examin & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & empir & $ 1.6\times10^{-2} $ &   & 93 & experiment & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & liber & $ 1.6\times10^{-2} $ &   & 94 & protein & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & whi & $ 1.5\times10^{-2} $ &   & 95 & emerg & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & cell & $ 1.5\times10^{-2} $ &   & 96 & marin & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & patient & $ 1.5\times10^{-2} $ &   & 97 & scholarship & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & strateg & $ 1.4\times10^{-2} $ &   & 98 & export & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & draw & $ 1.4\times10^{-2} $ &   & 99 & societi & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & right & $ 1.4\times10^{-2} $ &   & 100 & territori & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_122.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Language and Linguistics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & languag & $ 2.2\times10^{-1} $ &   & 51 & vowel & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & english & $ 1.3\times10^{-1} $ &   & 52 & foreign & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & linguist & $ 1.1\times10^{-1} $ &   & 53 & phonet & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & corpus & $ 7.7\times10^{-2} $ &   & 54 & task & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & text & $ 5.8\times10^{-2} $ &   & 55 & argument & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & speaker & $ 5.4\times10^{-2} $ &   & 56 & increas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & lexic & $ 5.3\times10^{-2} $ &   & 57 & vocabulari & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & word & $ 5.1\times10^{-2} $ &   & 58 & metaphor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & verb & $ 4.7\times10^{-2} $ &   & 59 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & semant & $ 4.2\times10^{-2} $ &   & 60 & read & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & discours & $ 4\times10^{-2} $ &   & 61 & classroom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & learner & $ 3.9\times10^{-2} $ &   & 62 & french & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & syntact & $ 3.8\times10^{-2} $ &   & 63 & question & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & speech & $ 3.5\times10^{-2} $ &   & 64 & focus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & corpora & $ 3.5\times10^{-2} $ &   & 65 & research & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & argu & $ 3\times10^{-2} $ &   & 66 & energi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & articl & $ 3\times10^{-2} $ &   & 67 & writer & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & grammat & $ 3\times10^{-2} $ &   & 68 & decreas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & grammar & $ 2.9\times10^{-2} $ &   & 69 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & sentenc & $ 2.8\times10^{-2} $ &   & 70 & utter & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & annot & $ 2.7\times10^{-2} $ &   & 71 & verbal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & translat & $ 2.7\times10^{-2} $ &   & 72 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & multilingu & $ 2.6\times10^{-2} $ &   & 73 & high & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & spoken & $ 2.3\times10^{-2} $ &   & 74 & result & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & student & $ 2.2\times10^{-2} $ &   & 75 & conclus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & noun & $ 2.2\times10^{-2} $ &   & 76 & protein & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & pragmat & $ 2.1\times10^{-2} $ &   & 77 & interpret & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & context & $ 2\times10^{-2} $ &   & 78 & claim & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & phonolog & $ 2\times10^{-2} $ &   & 79 & draw & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & teacher & $ 1.9\times10^{-2} $ &   & 80 & cultur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & speak & $ 1.9\times10^{-2} $ &   & 81 & reduc & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & claus & $ 1.8\times10^{-2} $ &   & 82 & communic & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & paper & $ 1.8\times10^{-2} $ &   & 83 & clinic & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & bilingu & $ 1.8\times10^{-2} $ &   & 84 & instruct & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & spanish & $ 1.8\times10^{-2} $ &   & 85 & predic & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & narrat & $ 1.8\times10^{-2} $ &   & 86 & concentr & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cell & $ 1.7\times10^{-2} $ &   & 87 & ratio & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & write & $ 1.7\times10^{-2} $ &   & 88 & discuss & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & phrase & $ 1.7\times10^{-2} $ &   & 89 & diseas & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & teach & $ 1.6\times10^{-2} $ &   & 90 & measur & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & learn & $ 1.6\times10^{-2} $ &   & 91 & acid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & german & $ 1.5\times10^{-2} $ &   & 92 & control & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & written & $ 1.5\times10^{-2} $ &   & 93 & automat & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & patient & $ 1.5\times10^{-2} $ &   & 94 & perspect & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & method & $ 1.5\times10^{-2} $ &   & 95 & effect & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & dialect & $ 1.4\times10^{-2} $ &   & 96 & water & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & genr & $ 1.4\times10^{-2} $ &   & 97 & surfac & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & profici & $ 1.4\times10^{-2} $ &   & 98 & social & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & literari & $ 1.4\times10^{-2} $ &   & 99 & explor & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & syntax & $ 1.4\times10^{-2} $ &   & 100 & low & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_123.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Law}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & law & $ 1.9\times10^{-1} $ &   & 51 & case & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & court & $ 1.9\times10^{-1} $ &   & 52 & oblig & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & legal & $ 1.7\times10^{-1} $ &   & 53 & union & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & articl & $ 1.2\times10^{-1} $ &   & 54 & privat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & crimin & $ 6.6\times10^{-2} $ &   & 55 & cell & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & argu & $ 6.6\times10^{-2} $ &   & 56 & concern & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & judici & $ 6.2\times10^{-2} $ &   & 57 & commit & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & suprem & $ 6.2\times10^{-2} $ &   & 58 & use & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & right & $ 5.5\times10^{-2} $ &   & 59 & judgment & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & legisl & $ 5.2\times10^{-2} $ &   & 60 & enact & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & justic & $ 5.1\times10^{-2} $ &   & 61 & principl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & doctrin & $ 5\times10^{-2} $ &   & 62 & perform & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & rule & $ 4.2\times10^{-2} $ &   & 63 & note & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & feder & $ 3.8\times10^{-2} $ &   & 64 & violat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & govern & $ 3.5\times10^{-2} $ &   & 65 & substant & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & jurisdict & $ 3.4\times10^{-2} $ &   & 66 & regulatori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & polit & $ 3.3\times10^{-2} $ &   & 67 & market & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & crime & $ 3.1\times10^{-2} $ &   & 68 & conclud & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & enforc & $ 2.9\times10^{-2} $ &   & 69 & practic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & polici & $ 2.9\times10^{-2} $ &   & 70 & conflict & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & constitut & $ 2.9\times10^{-2} $ &   & 71 & make & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & state & $ 2.8\times10^{-2} $ &   & 72 & econom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & decis & $ 2.7\times10^{-2} $ &   & 73 & seek & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & parti & $ 2.6\times10^{-2} $ &   & 74 & claus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & civil & $ 2.5\times10^{-2} $ &   & 75 & argument & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & claim & $ 2.4\times10^{-2} $ &   & 76 & commiss & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & result & $ 2.4\times10^{-2} $ &   & 77 & countri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & reform & $ 2.4\times10^{-2} $ &   & 78 & social & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & nation & $ 2.4\times10^{-2} $ &   & 79 & interpret & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & treati & $ 2.4\times10^{-2} $ &   & 80 & regul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & intern & $ 2.3\times10^{-2} $ &   & 81 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & question & $ 2.3\times10^{-2} $ &   & 82 & whether & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & public & $ 2.3\times10^{-2} $ &   & 83 & trade & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & method & $ 2.3\times10^{-2} $ &   & 84 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & defend & $ 2.2\times10^{-2} $ &   & 85 & will & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & scholar & $ 2.2\times10^{-2} $ &   & 86 & convict & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & european & $ 2.1\times10^{-2} $ &   & 87 & person & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & disput & $ 2.1\times10^{-2} $ &   & 88 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & protect & $ 2.1\times10^{-2} $ &   & 89 & polic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & provis & $ 2\times10^{-2} $ &   & 90 & corpor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & judg & $ 2\times10^{-2} $ &   & 91 & agenc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & act & $ 1.9\times10^{-2} $ &   & 92 & citizen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & offend & $ 1.9\times10^{-2} $ &   & 93 & legitimaci & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & institut & $ 1.9\times10^{-2} $ &   & 94 & scholarship & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & amend & $ 1.9\times10^{-2} $ &   & 95 & paramet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & author & $ 1.8\times10^{-2} $ &   & 96 & context & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & issu & $ 1.8\times10^{-2} $ &   & 97 & victim & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & debat & $ 1.8\times10^{-2} $ &   & 98 & reason & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & studi & $ 1.7\times10^{-2} $ &   & 99 & draw & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & normat & $ 1.7\times10^{-2} $ &   & 100 & way & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_124.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Limnology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & water & $ 1\times10^{-1} $ &   & 51 & taxa & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & lake & $ 1\times10^{-1} $ &   & 52 & alga & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & river & $ 5.8\times10^{-2} $ &   & 53 & flood & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & hydrolog & $ 4.5\times10^{-2} $ &   & 54 & rainfal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & sediment & $ 4.5\times10^{-2} $ &   & 55 & chang & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & phytoplankton & $ 3.5\times10^{-2} $ &   & 56 & reservoir & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & aquat & $ 3.3\times10^{-2} $ &   & 57 & tempor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & ecosystem & $ 3.3\times10^{-2} $ &   & 58 & concentr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & season & $ 2.8\times10^{-2} $ &   & 59 & precipit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & nutrient & $ 2.8\times10^{-2} $ &   & 60 & annual & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & catchment & $ 2.8\times10^{-2} $ &   & 61 & spring & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & dissolv & $ 2.6\times10^{-2} $ &   & 62 & column & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & speci & $ 2.6\times10^{-2} $ &   & 63 & invertebr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & habitat & $ 2.5\times10^{-2} $ &   & 64 & winter & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & freshwat & $ 2.5\times10^{-2} $ &   & 65 & condit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & abund & $ 2.4\times10^{-2} $ &   & 66 & period & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & benthic & $ 2.4\times10^{-2} $ &   & 67 & coastal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & fish & $ 2.3\times10^{-2} $ &   & 68 & nitrogen & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & climat & $ 2.2\times10^{-2} $ &   & 69 & estuari & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & ecolog & $ 2.2\times10^{-2} $ &   & 70 & scale & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & groundwat & $ 2.2\times10^{-2} $ &   & 71 & subsurfac & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & basin & $ 2.2\times10^{-2} $ &   & 72 & flux & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & summer & $ 2.1\times10^{-2} $ &   & 73 & clinic & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & flow & $ 2.1\times10^{-2} $ &   & 74 & soil & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & eutroph & $ 2\times10^{-2} $ &   & 75 & veget & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & zooplankton & $ 2\times10^{-2} $ &   & 76 & plankton & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & spatial & $ 1.9\times10^{-2} $ &   & 77 & dure & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & phosphorus & $ 1.9\times10^{-2} $ &   & 78 & site & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & domin & $ 1.9\times10^{-2} $ &   & 79 & pelag & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & variabl & $ 1.9\times10^{-2} $ &   & 80 & organ & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & communiti & $ 1.8\times10^{-2} $ &   & 81 & distribut & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & stream & $ 1.8\times10^{-2} $ &   & 82 & estim & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & trophic & $ 1.8\times10^{-2} $ &   & 83 & indic & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & environment & $ 1.8\times10^{-2} $ &   & 84 & anthropogen & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & assemblag & $ 1.7\times10^{-2} $ &   & 85 & variat & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & depth & $ 1.6\times10^{-2} $ &   & 86 & zone & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & patient & $ 1.6\times10^{-2} $ &   & 87 & predat & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & runoff & $ 1.6\times10^{-2} $ &   & 88 & area & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & aquif & $ 1.6\times10^{-2} $ &   & 89 & north & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & watersh & $ 1.5\times10^{-2} $ &   & 90 & sea & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & algal & $ 1.5\times10^{-2} $ &   & 91 & prey & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & diatom & $ 1.5\times10^{-2} $ &   & 92 & influenc & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & shallow & $ 1.4\times10^{-2} $ &   & 93 & wastewat & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & conclus & $ 1.4\times10^{-2} $ &   & 94 & transport & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & bloom & $ 1.4\times10^{-2} $ &   & 95 & nitrat & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & biomass & $ 1.4\times10^{-2} $ &   & 96 & land & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & hydraul & $ 1.4\times10^{-2} $ &   & 97 & relat & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & wetland & $ 1.3\times10^{-2} $ &   & 98 & discharg & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & bay & $ 1.3\times10^{-2} $ &   & 99 & diseas & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & chlorophyl & $ 1.3\times10^{-2} $ &   & 100 & salin & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_125.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Linguistics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & languag & $ 2.6\times10^{-1} $ &   & 51 & teacher & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & english & $ 1.3\times10^{-1} $ &   & 52 & research & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & linguist & $ 1.2\times10^{-1} $ &   & 53 & verbal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & speaker & $ 7.2\times10^{-2} $ &   & 54 & french & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & word & $ 7.1\times10^{-2} $ &   & 55 & written & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & corpus & $ 6.8\times10^{-2} $ &   & 56 & write & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & lexic & $ 6.7\times10^{-2} $ &   & 57 & classroom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & speech & $ 6.6\times10^{-2} $ &   & 58 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & verb & $ 5.2\times10^{-2} $ &   & 59 & foreign & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & semant & $ 4.3\times10^{-2} $ &   & 60 & conson & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & text & $ 4.2\times10^{-2} $ &   & 61 & patient & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & syntact & $ 4.1\times10^{-2} $ &   & 62 & narrat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sentenc & $ 3.9\times10^{-2} $ &   & 63 & argument & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & learner & $ 3.8\times10^{-2} $ &   & 64 & energi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & grammat & $ 3.6\times10^{-2} $ &   & 65 & genr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & discours & $ 3.6\times10^{-2} $ &   & 66 & nativ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & phonolog & $ 3.3\times10^{-2} $ &   & 67 & interpret & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & corpora & $ 3\times10^{-2} $ &   & 68 & question & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & bilingu & $ 2.8\times10^{-2} $ &   & 69 & protein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & spoken & $ 2.8\times10^{-2} $ &   & 70 & focus & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & noun & $ 2.7\times10^{-2} $ &   & 71 & teach & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & grammar & $ 2.5\times10^{-2} $ &   & 72 & simul & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & speak & $ 2.5\times10^{-2} $ &   & 73 & discuss & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & task & $ 2.5\times10^{-2} $ &   & 74 & communic & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & multilingu & $ 2.4\times10^{-2} $ &   & 75 & paper & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & articl & $ 2.4\times10^{-2} $ &   & 76 & draw & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & argu & $ 2.4\times10^{-2} $ &   & 77 & instruct & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & annot & $ 2.3\times10^{-2} $ &   & 78 & acquisit & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & spanish & $ 2.3\times10^{-2} $ &   & 79 & increas & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & context & $ 2.2\times10^{-2} $ &   & 80 & decreas & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & learn & $ 2.1\times10^{-2} $ &   & 81 & concentr & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & vowel & $ 1.9\times10^{-2} $ &   & 82 & metaphor & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & claus & $ 1.9\times10^{-2} $ &   & 83 & high & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & phonet & $ 1.8\times10^{-2} $ &   & 84 & social & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & pragmat & $ 1.8\times10^{-2} $ &   & 85 & reader & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & phrase & $ 1.8\times10^{-2} $ &   & 86 & method & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & profici & $ 1.8\times10^{-2} $ &   & 87 & water & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & cell & $ 1.8\times10^{-2} $ &   & 88 & school & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & vocabulari & $ 1.6\times10^{-2} $ &   & 89 & acid & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & student & $ 1.6\times10^{-2} $ &   & 90 & chines & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & translat & $ 1.6\times10^{-2} $ &   & 91 & examin & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & utter & $ 1.5\times10^{-2} $ &   & 92 & way & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & children & $ 1.4\times10^{-2} $ &   & 93 & voic & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & syntax & $ 1.4\times10^{-2} $ &   & 94 & cognit & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & particip & $ 1.4\times10^{-2} $ &   & 95 & explor & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & syllabl & $ 1.4\times10^{-2} $ &   & 96 & surfac & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & german & $ 1.3\times10^{-2} $ &   & 97 & predic & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & dialect & $ 1.3\times10^{-2} $ &   & 98 & resourc & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & read & $ 1.3\times10^{-2} $ &   & 99 & automat & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & listen & $ 1.3\times10^{-2} $ &   & 100 & claim & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_126.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literary Reviews}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & essay & $ 2.3\times10^{-1} $ &   & 51 & claim & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & connor & $ 2.1\times10^{-1} $ &   & 52 & british & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & steven & $ 1.3\times10^{-1} $ &   & 53 & compar & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & irish & $ 1.2\times10^{-1} $ &   & 54 & sexual & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & writer & $ 7.8\times10^{-2} $ &   & 55 & assault & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & poem & $ 6.3\times10^{-2} $ &   & 56 & tour & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & polit & $ 5.6\times10^{-2} $ &   & 57 & paper & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cultur & $ 5.5\times10^{-2} $ &   & 58 & effect & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & ireland & $ 4.9\times10^{-2} $ &   & 59 & jewish & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & theatr & $ 4.6\times10^{-2} $ &   & 60 & languag & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & narrat & $ 4.6\times10^{-2} $ &   & 61 & transcend & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & result & $ 4.6\times10^{-2} $ &   & 62 & reader & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & stori & $ 3.9\times10^{-2} $ &   & 63 & system & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & intellectu & $ 3.9\times10^{-2} $ &   & 64 & piec & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & imagin & $ 3.5\times10^{-2} $ &   & 65 & studio & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & poetri & $ 3.5\times10^{-2} $ &   & 66 & investig & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & beckett & $ 3.4\times10^{-2} $ &   & 67 & troubl & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & write & $ 3.2\times10^{-2} $ &   & 68 & world & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & argu & $ 3.2\times10^{-2} $ &   & 69 & rememb & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & adorno & $ 3.1\times10^{-2} $ &   & 70 & entertain & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & studi & $ 3.1\times10^{-2} $ &   & 71 & marriag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & book & $ 3.1\times10^{-2} $ &   & 72 & life & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & ulyss & $ 3.1\times10^{-2} $ &   & 73 & genr & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & english & $ 3\times10^{-2} $ &   & 74 & shelley & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & fiction & $ 3\times10^{-2} $ &   & 75 & public & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & playwright & $ 3\times10^{-2} $ &   & 76 & love & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & method & $ 3\times10^{-2} $ &   & 77 & metaphor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & work & $ 2.9\times10^{-2} $ &   & 78 & measur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & celebr & $ 2.9\times10^{-2} $ &   & 79 & retreat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & magic & $ 2.9\times10^{-2} $ &   & 80 & tell & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & oeuvr & $ 2.8\times10^{-2} $ &   & 81 & radic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & refus & $ 2.7\times10^{-2} $ &   & 82 & john & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & literari & $ 2.7\times10^{-2} $ &   & 83 & show & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & lyric & $ 2.6\times10^{-2} $ &   & 84 & scholarship & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & london & $ 2.5\times10^{-2} $ &   & 85 & bront & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & press & $ 2.5\times10^{-2} $ &   & 86 & high & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & prose & $ 2.5\times10^{-2} $ &   & 87 & figur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & theme & $ 2.4\times10^{-2} $ &   & 88 & famous & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & vers & $ 2.4\times10^{-2} $ &   & 89 & artist & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & obliqu & $ 2.3\times10^{-2} $ &   & 90 & articl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & read & $ 2.3\times10^{-2} $ &   & 91 & propos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & think & $ 2.3\times10^{-2} $ &   & 92 & art & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & jean & $ 2.3\times10^{-2} $ &   & 93 & increas & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & york & $ 2.2\times10^{-2} $ &   & 94 & joyc & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & struggl & $ 2.2\times10^{-2} $ &   & 95 & inquiri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & drama & $ 2.2\times10^{-2} $ &   & 96 & antholog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & model & $ 2.1\times10^{-2} $ &   & 97 & philosoph & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & poetic & $ 2.1\times10^{-2} $ &   & 98 & tradit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & heroin & $ 2.1\times10^{-2} $ &   & 99 & control & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & wrote & $ 2.1\times10^{-2} $ &   & 100 & coloni & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_127.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literary Theory and Criticism}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & literari & $ 6.6\times10^{-2} $ &   & 51 & higher & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & english & $ 5.6\times10^{-2} $ &   & 52 & histor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & languag & $ 5\times10^{-2} $ &   & 53 & tri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & essay & $ 4.3\times10^{-2} $ &   & 54 & attempt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & fiction & $ 4.1\times10^{-2} $ &   & 55 & model & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & poetri & $ 4\times10^{-2} $ &   & 56 & ident & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & result & $ 4\times10^{-2} $ &   & 57 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & text & $ 3.9\times10^{-2} $ &   & 58 & control & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & writer & $ 3.7\times10^{-2} $ &   & 59 & philosoph & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cultur & $ 3.7\times10^{-2} $ &   & 60 & patient & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & narrat & $ 3.7\times10^{-2} $ &   & 61 & protagonist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & write & $ 3.6\times10^{-2} $ &   & 62 & view & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & stori & $ 3.5\times10^{-2} $ &   & 63 & author & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & reader & $ 3.5\times10^{-2} $ &   & 64 & data & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & read & $ 2.8\times10^{-2} $ &   & 65 & foreign & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & discours & $ 2.8\times10^{-2} $ &   & 66 & system & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & poem & $ 2.7\times10^{-2} $ &   & 67 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & polit & $ 2.6\times10^{-2} $ &   & 68 & postcoloni & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & poet & $ 2.5\times10^{-2} $ &   & 69 & art & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & translat & $ 2.3\times10^{-2} $ &   & 70 & decreas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & centuri & $ 2.2\times10^{-2} $ &   & 71 & low & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & charact & $ 2.2\times10^{-2} $ &   & 72 & tale & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & linguist & $ 2.1\times10^{-2} $ &   & 73 & perspect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & argu & $ 2\times10^{-2} $ &   & 74 & reduc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & book & $ 1.9\times10^{-2} $ &   & 75 & compar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & use & $ 1.9\times10^{-2} $ &   & 76 & novelist & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & measur & $ 1.9\times10^{-2} $ &   & 77 & improv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & poetic & $ 1.8\times10^{-2} $ &   & 78 & british & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & method & $ 1.8\times10^{-2} $ &   & 79 & beckett & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & stylist & $ 1.7\times10^{-2} $ &   & 80 & theori & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & aesthet & $ 1.7\times10^{-2} $ &   & 81 & war & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & modern & $ 1.7\times10^{-2} $ &   & 82 & theme & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & contemporari & $ 1.7\times10^{-2} $ &   & 83 & embodi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & american & $ 1.6\times10^{-2} $ &   & 84 & treatment & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & artist & $ 1.6\times10^{-2} $ &   & 85 & turkish & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & ideolog & $ 1.6\times10^{-2} $ &   & 86 & religi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & romanian & $ 1.6\times10^{-2} $ &   & 87 & literatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & world & $ 1.6\times10^{-2} $ &   & 88 & genr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & increas & $ 1.5\times10^{-2} $ &   & 89 & realiti & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & high & $ 1.5\times10^{-2} $ &   & 90 & societi & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & imagin & $ 1.5\times10^{-2} $ &   & 91 & christian & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & teach & $ 1.5\times10^{-2} $ &   & 92 & temperatur & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & way & $ 1.5\times10^{-2} $ &   & 93 & lower & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & theolog & $ 1.4\times10^{-2} $ &   & 94 & divin & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & chines & $ 1.4\times10^{-2} $ &   & 95 & william & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & articl & $ 1.4\times10^{-2} $ &   & 96 & simul & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & perform & $ 1.3\times10^{-2} $ &   & 97 & paramet & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & rate & $ 1.3\times10^{-2} $ &   & 98 & written & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & symbol & $ 1.3\times10^{-2} $ &   & 99 & histori & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & effect & $ 1.2\times10^{-2} $ &   & 100 & tragic & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_128.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & literari & $ 1.2\times10^{-1} $ &   & 51 & engag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & essay & $ 1\times10^{-1} $ &   & 52 & nineteenth & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & narrat & $ 9.1\times10^{-2} $ &   & 53 & high & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & articl & $ 8.6\times10^{-2} $ &   & 54 & increas & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & fiction & $ 8\times10^{-2} $ &   & 55 & literatur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & text & $ 7.9\times10^{-2} $ &   & 56 & measur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & argu & $ 7.6\times10^{-2} $ &   & 57 & scholar & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & writer & $ 6.1\times10^{-2} $ &   & 58 & shakespear & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & write & $ 5.9\times10^{-2} $ &   & 59 & american & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & read & $ 5.9\times10^{-2} $ &   & 60 & textual & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & result & $ 5.2\times10^{-2} $ &   & 61 & draw & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & centuri & $ 4.7\times10^{-2} $ &   & 62 & linguist & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & poem & $ 4.5\times10^{-2} $ &   & 63 & figur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & poetri & $ 4.2\times10^{-2} $ &   & 64 & prose & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & reader & $ 4.1\times10^{-2} $ &   & 65 & patient & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & polit & $ 4\times10^{-2} $ &   & 66 & studi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & stori & $ 3.8\times10^{-2} $ &   & 67 & novel & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & cultur & $ 3.7\times10^{-2} $ &   & 68 & ideolog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & contemporari & $ 3.5\times10^{-2} $ &   & 69 & written & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & rhetor & $ 3.4\times10^{-2} $ &   & 70 & scholarship & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & genr & $ 3.4\times10^{-2} $ &   & 71 & audienc & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & poetic & $ 3.3\times10^{-2} $ &   & 72 & cell & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & discours & $ 3.3\times10^{-2} $ &   & 73 & represent & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & poet & $ 3.1\times10^{-2} $ &   & 74 & rate & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & english & $ 3.1\times10^{-2} $ &   & 75 & ethic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & charact & $ 2.6\times10^{-2} $ &   & 76 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & postcoloni & $ 2.6\times10^{-2} $ &   & 77 & john & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & book & $ 2.5\times10^{-2} $ &   & 78 & obtain & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & histor & $ 2.5\times10^{-2} $ &   & 79 & social & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & protagonist & $ 2.4\times10^{-2} $ &   & 80 & william & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & method & $ 2.4\times10^{-2} $ &   & 81 & ident & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & way & $ 2.4\times10^{-2} $ &   & 82 & reduc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & imagin & $ 2.3\times10^{-2} $ &   & 83 & evalu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & aesthet & $ 2.3\times10^{-2} $ &   & 84 & novelist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & languag & $ 2.2\times10^{-2} $ &   & 85 & notion & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & author & $ 2.2\times10^{-2} $ &   & 86 & compar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & translat & $ 2.2\times10^{-2} $ &   & 87 & modernist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & explor & $ 2.1\times10^{-2} $ &   & 88 & question & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & use & $ 2.1\times10^{-2} $ &   & 89 & higher & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & war & $ 2\times10^{-2} $ &   & 90 & manuscript & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & histori & $ 2\times10^{-2} $ &   & 91 & tale & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & critiqu & $ 1.9\times10^{-2} $ &   & 92 & control & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & modern & $ 1.9\times10^{-2} $ &   & 93 & system & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & artist & $ 1.9\times10^{-2} $ &   & 94 & struggl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & world & $ 1.8\times10^{-2} $ &   & 95 & decreas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & effect & $ 1.8\times10^{-2} $ &   & 96 & art & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & critic & $ 1.8\times10^{-2} $ &   & 97 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & love & $ 1.8\times10^{-2} $ &   & 98 & effici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & data & $ 1.8\times10^{-2} $ &   & 99 & trope & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & work & $ 1.7\times10^{-2} $ &   & 100 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_129.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature, African, Australian, Canadian}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & essay & $ 1.8\times10^{-1} $ &   & 51 & intertextu & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & african & $ 1.8\times10^{-1} $ &   & 52 & nation & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & literari & $ 1.6\times10^{-1} $ &   & 53 & diaspor & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & postcoloni & $ 1.5\times10^{-1} $ &   & 54 & tradit & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & narrat & $ 1.3\times10^{-1} $ &   & 55 & ideolog & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & writer & $ 9.2\times10^{-2} $ &   & 56 & languag & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & read & $ 8\times10^{-2} $ &   & 57 & trope & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & novel & $ 7.6\times10^{-2} $ &   & 58 & question & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & fiction & $ 7.4\times10^{-2} $ &   & 59 & discurs & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & diaspora & $ 7.2\times10^{-2} $ &   & 60 & transnat & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & argu & $ 6.8\times10^{-2} $ &   & 61 & women & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & articl & $ 6.6\times10^{-2} $ &   & 62 & base & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & protagonist & $ 6.5\times10^{-2} $ &   & 63 & articul & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & africa & $ 6.2\times10^{-2} $ &   & 64 & stylist & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & discours & $ 6\times10^{-2} $ &   & 65 & race & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & text & $ 5.9\times10^{-2} $ &   & 66 & war & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & violenc & $ 5.3\times10^{-2} $ &   & 67 & centuri & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & coloni & $ 5\times10^{-2} $ &   & 68 & context & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & black & $ 4.8\times10^{-2} $ &   & 69 & english & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & novelist & $ 4.7\times10^{-2} $ &   & 70 & solidar & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & result & $ 4.6\times10^{-2} $ &   & 71 & author & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cultur & $ 4.6\times10^{-2} $ &   & 72 & histori & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & notion & $ 4.2\times10^{-2} $ &   & 73 & data & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & imagin & $ 3.8\times10^{-2} $ &   & 74 & west & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & inscrib & $ 3.7\times10^{-2} $ &   & 75 & use & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & modern & $ 3.7\times10^{-2} $ &   & 76 & charact & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & contemporari & $ 3.5\times10^{-2} $ &   & 77 & high & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & subvers & $ 3.2\times10^{-2} $ &   & 78 & polit & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & write & $ 3.2\times10^{-2} $ &   & 79 & particular & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & societi & $ 3\times10^{-2} $ &   & 80 & explor & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & histor & $ 3\times10^{-2} $ &   & 81 & intersect & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & atlant & $ 3\times10^{-2} $ &   & 82 & represent & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & racial & $ 2.9\times10^{-2} $ &   & 83 & indian & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & genr & $ 2.9\times10^{-2} $ &   & 84 & american & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & storytel & $ 2.9\times10^{-2} $ &   & 85 & attempt & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & overlook & $ 2.9\times10^{-2} $ &   & 86 & trauma & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & craft & $ 2.9\times10^{-2} $ &   & 87 & written & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & world & $ 2.8\times10^{-2} $ &   & 88 & global & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & portray & $ 2.8\times10^{-2} $ &   & 89 & neglect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & symbol & $ 2.8\times10^{-2} $ &   & 90 & effect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & poetic & $ 2.7\times10^{-2} $ &   & 91 & slave & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & poetri & $ 2.7\times10^{-2} $ &   & 92 & haunt & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & poem & $ 2.7\times10^{-2} $ &   & 93 & book & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & stori & $ 2.6\times10^{-2} $ &   & 94 & figur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & way & $ 2.6\times10^{-2} $ &   & 95 & satir & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & critiqu & $ 2.6\times10^{-2} $ &   & 96 & work & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & literatur & $ 2.5\times10^{-2} $ &   & 97 & journey & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & slaveri & $ 2.5\times10^{-2} $ &   & 98 & comedi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & method & $ 2.5\times10^{-2} $ &   & 99 & critic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & agenc & $ 2.4\times10^{-2} $ &   & 100 & speak & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_13.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Architecture}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & architectur & $ 1.3\times10^{-1} $ &   & 51 & church & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & build & $ 9.6\times10^{-2} $ &   & 52 & studio & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & architect & $ 6.5\times10^{-2} $ &   & 53 & protein & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & heritag & $ 6.2\times10^{-2} $ &   & 54 & context & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & urban & $ 4.8\times10^{-2} $ &   & 55 & place & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & vernacular & $ 4.5\times10^{-2} $ &   & 56 & draw & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & hous & $ 4.4\times10^{-2} $ &   & 57 & focus & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & centuri & $ 4.2\times10^{-2} $ &   & 58 & develop & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & design & $ 3.9\times10^{-2} $ &   & 59 & rural & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & histor & $ 3.8\times10^{-2} $ &   & 60 & practic & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & citi & $ 3.7\times10^{-2} $ &   & 61 & creat & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & project & $ 3.5\times10^{-2} $ &   & 62 & treatment & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & construct & $ 3.4\times10^{-2} $ &   & 63 & archaeolog & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & built & $ 2.3\times10^{-2} $ &   & 64 & world & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & plan & $ 2.3\times10^{-2} $ &   & 65 & stone & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & landscap & $ 2.1\times10^{-2} $ &   & 66 & effect & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & cultur & $ 2.1\times10^{-2} $ &   & 67 & restor & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & research & $ 1.9\times10^{-2} $ &   & 68 & diseas & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & monument & $ 1.9\times10^{-2} $ &   & 69 & tool & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & paper & $ 1.8\times10^{-2} $ &   & 70 & environment & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & space & $ 1.8\times10^{-2} $ &   & 71 & floor & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & town & $ 1.7\times10^{-2} $ &   & 72 & sampl & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & contemporari & $ 1.7\times10^{-2} $ &   & 73 & histori & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & result & $ 1.6\times10^{-2} $ &   & 74 & detect & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & territori & $ 1.4\times10^{-2} $ &   & 75 & decreas & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & patient & $ 1.4\times10^{-2} $ &   & 76 & idea & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ancient & $ 1.3\times10^{-2} $ &   & 77 & new & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & modern & $ 1.3\times10^{-2} $ &   & 78 & nineteenth & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & aesthet & $ 1.3\times10^{-2} $ &   & 79 & technolog & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & settlement & $ 1.3\times10^{-2} $ &   & 80 & induc & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cell & $ 1.2\times10^{-2} $ &   & 81 & creation & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & tradit & $ 1.2\times10^{-2} $ &   & 82 & acid & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & typolog & $ 1.2\times10^{-2} $ &   & 83 & higher & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & sustain & $ 1.1\times10^{-2} $ &   & 84 & survey & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & twentieth & $ 1\times10^{-2} $ &   & 85 & dwell & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & conserv & $ 9.7\times10^{-3} $ &   & 86 & way & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & digit & $ 9.6\times10^{-3} $ &   & 87 & social & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & preserv & $ 9.5\times10^{-3} $ &   & 88 & obtain & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & conclus & $ 9.4\times10^{-3} $ &   & 89 & high & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & show & $ 9.3\times10^{-3} $ &   & 90 & gene & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & residenti & $ 9.2\times10^{-3} $ &   & 91 & wall & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & villag & $ 9.1\times10^{-3} $ &   & 92 & interior & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & environ & $ 9\times10^{-3} $ &   & 93 & itali & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & today & $ 8.9\times10^{-3} $ &   & 94 & museum & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & clinic & $ 8.8\times10^{-3} $ &   & 95 & methodolog & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & artist & $ 8.7\times10^{-3} $ &   & 96 & street & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & materi & $ 8.7\times10^{-3} $ &   & 97 & area & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & rate & $ 8.6\times10^{-3} $ &   & 98 & visual & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & timber & $ 8.6\times10^{-3} $ &   & 99 & concept & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & explor & $ 8.6\times10^{-3} $ &   & 100 & geometr & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_130.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature, American}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & essay & $ 2.6\times10^{-1} $ &   & 51 & war & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & american & $ 1.2\times10^{-1} $ &   & 52 & represent & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & antebellum & $ 9.9\times10^{-2} $ &   & 53 & man & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & argu & $ 9.2\times10^{-2} $ &   & 54 & slave & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & dickinson & $ 8.9\times10^{-2} $ &   & 55 & biographi & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & poem & $ 8.5\times10^{-2} $ &   & 56 & charact & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & literari & $ 8.3\times10^{-2} $ &   & 57 & york & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & narrat & $ 8.2\times10^{-2} $ &   & 58 & formal & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & melvill & $ 8\times10^{-2} $ &   & 59 & genr & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & poe & $ 6.6\times10^{-2} $ &   & 60 & articul & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & slaveri & $ 6.1\times10^{-2} $ &   & 61 & method & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & stori & $ 6\times10^{-2} $ &   & 62 & artist & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & text & $ 5.7\times10^{-2} $ &   & 63 & effect & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & fiction & $ 5.6\times10^{-2} $ &   & 64 & figur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & jewish & $ 5.2\times10^{-2} $ &   & 65 & lyric & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & tale & $ 5\times10^{-2} $ &   & 66 & audienc & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & writer & $ 5\times10^{-2} $ &   & 67 & subvers & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & centuri & $ 4.6\times10^{-2} $ &   & 68 & publish & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & satir & $ 4.3\times10^{-2} $ &   & 69 & newspap & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & letter & $ 4.3\times10^{-2} $ &   & 70 & editor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & poet & $ 4.3\times10^{-2} $ &   & 71 & compar & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & write & $ 4.1\times10^{-2} $ &   & 72 & base & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & america & $ 4\times10^{-2} $ &   & 73 & way & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & scholar & $ 3.9\times10^{-2} $ &   & 74 & negoti & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & result & $ 3.8\times10^{-2} $ &   & 75 & portray & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & engag & $ 3.8\times10^{-2} $ &   & 76 & violenc & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & racial & $ 3.7\times10^{-2} $ &   & 77 & increas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & critiqu & $ 3.6\times10^{-2} $ &   & 78 & work & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & histor & $ 3.5\times10^{-2} $ &   & 79 & articl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & poetic & $ 3.4\times10^{-2} $ &   & 80 & edit & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & poetri & $ 3.4\times10^{-2} $ &   & 81 & autobiograph & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & rhetor & $ 3.4\times10^{-2} $ &   & 82 & race & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & read & $ 3.3\times10^{-2} $ &   & 83 & protagonist & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & nineteenth & $ 3.3\times10^{-2} $ &   & 84 & data & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & emili & $ 3.3\times10^{-2} $ &   & 85 & critic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & reader & $ 3.3\times10^{-2} $ &   & 86 & textual & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & trope & $ 3.2\times10^{-2} $ &   & 87 & scholarship & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & cultur & $ 3.1\times10^{-2} $ &   & 88 & magazin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & discours & $ 3\times10^{-2} $ &   & 89 & voic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & jew & $ 3\times10^{-2} $ &   & 90 & wrote & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & contemporari & $ 2.9\times10^{-2} $ &   & 91 & evalu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & commentari & $ 2.9\times10^{-2} $ &   & 92 & chapter & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & anglo & $ 2.9\times10^{-2} $ &   & 93 & civil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & william & $ 2.8\times10^{-2} $ &   & 94 & world & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & archiv & $ 2.8\times10^{-2} $ &   & 95 & offer & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & peter & $ 2.7\times10^{-2} $ &   & 96 & antholog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & tell & $ 2.6\times10^{-2} $ &   & 97 & ident & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & studi & $ 2.6\times10^{-2} $ &   & 98 & test & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & prose & $ 2.5\times10^{-2} $ &   & 99 & novel & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & african & $ 2.4\times10^{-2} $ &   & 100 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_131.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature, British Isles}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & essay & $ 1.1\times10^{-1} $ &   & 51 & high & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & shakespear & $ 9.9\times10^{-2} $ &   & 52 & richard & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & bront & $ 8.4\times10^{-2} $ &   & 53 & work & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & joyc & $ 6.5\times10^{-2} $ &   & 54 & romanc & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & argu & $ 5.7\times10^{-2} $ &   & 55 & modern & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & poem & $ 5.7\times10^{-2} $ &   & 56 & twentieth & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & result & $ 5.3\times10^{-2} $ &   & 57 & walter & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & narrat & $ 4.5\times10^{-2} $ &   & 58 & reader & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & english & $ 4.5\times10^{-2} $ &   & 59 & data & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & chaucer & $ 4.5\times10^{-2} $ &   & 60 & poetri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & articl & $ 4.4\times10^{-2} $ &   & 61 & book & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & text & $ 4.3\times10^{-2} $ &   & 62 & renaiss & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & read & $ 3.5\times10^{-2} $ &   & 63 & histor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & john & $ 3.4\times10^{-2} $ &   & 64 & edit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & literari & $ 3.2\times10^{-2} $ &   & 65 & writer & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & centuri & $ 3.2\times10^{-2} $ &   & 66 & explor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & theatr & $ 3.2\times10^{-2} $ &   & 67 & audienc & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & ulyss & $ 3.1\times10^{-2} $ &   & 68 & improv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & poet & $ 3\times10^{-2} $ &   & 69 & obtain & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & tale & $ 3\times10^{-2} $ &   & 70 & signific & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & method & $ 2.7\times10^{-2} $ &   & 71 & compar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & studi & $ 2.7\times10^{-2} $ &   & 72 & measur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & jame & $ 2.7\times10^{-2} $ &   & 73 & emili & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & write & $ 2.6\times10^{-2} $ &   & 74 & show & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & artist & $ 2.6\times10^{-2} $ &   & 75 & celebr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & samuel & $ 2.6\times10^{-2} $ &   & 76 & way & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & theatric & $ 2.6\times10^{-2} $ &   & 77 & king & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & charact & $ 2.5\times10^{-2} $ &   & 78 & genr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & beckett & $ 2.5\times10^{-2} $ &   & 79 & persona & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & play & $ 2.4\times10^{-2} $ &   & 80 & cultur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & polit & $ 2.3\times10^{-2} $ &   & 81 & allus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & mediev & $ 2.3\times10^{-2} $ &   & 82 & depict & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & effect & $ 2.3\times10^{-2} $ &   & 83 & increas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & fiction & $ 2.2\times10^{-2} $ &   & 84 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & drama & $ 2.2\times10^{-2} $ &   & 85 & investig & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & scholar & $ 2.2\times10^{-2} $ &   & 86 & eighteenth & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & henri & $ 2.2\times10^{-2} $ &   & 87 & report & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & poetic & $ 2.1\times10^{-2} $ &   & 88 & languag & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & use & $ 2.1\times10^{-2} $ &   & 89 & conclus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & aesthet & $ 2.1\times10^{-2} $ &   & 90 & test & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & imagin & $ 2.1\times10^{-2} $ &   & 91 & determin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & thoma & $ 2\times10^{-2} $ &   & 92 & vers & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & system & $ 2\times10^{-2} $ &   & 93 & rate & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & england & $ 2\times10^{-2} $ &   & 94 & evalu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & contemporari & $ 2\times10^{-2} $ &   & 95 & sampl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & prose & $ 2\times10^{-2} $ &   & 96 & love & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & victorian & $ 2\times10^{-2} $ &   & 97 & level & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & figur & $ 2\times10^{-2} $ &   & 98 & satir & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & base & $ 1.9\times10^{-2} $ &   & 99 & patient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & moral & $ 1.9\times10^{-2} $ &   & 100 & late & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_132.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature, German, Dutch, Scandinavian}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & german & $ 1.4\times10^{-1} $ &   & 51 & question & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & literari & $ 1.1\times10^{-1} $ &   & 52 & contemporari & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & von & $ 9.5\times10^{-2} $ &   & 53 & data & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & und & $ 9.4\times10^{-2} $ &   & 54 & imagin & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & der & $ 8.4\times10^{-2} $ &   & 55 & war & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & essay & $ 8.3\times10^{-2} $ &   & 56 & effect & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ein & $ 8.1\times10^{-2} $ &   & 57 & languag & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & write & $ 7.5\times10^{-2} $ &   & 58 & engag & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & die & $ 6.9\times10^{-2} $ &   & 59 & literatur & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & das & $ 6.9\times10^{-2} $ &   & 60 & critiqu & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & text & $ 6.8\times10^{-2} $ &   & 61 & represent & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & narrat & $ 6.8\times10^{-2} $ &   & 62 & insist & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & articl & $ 6.7\times10^{-2} $ &   & 63 & peter & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & auf & $ 6.6\times10^{-2} $ &   & 64 & islam & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & germani & $ 6.6\times10^{-2} $ &   & 65 & theme & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & wird & $ 5.9\times10^{-2} $ &   & 66 & studi & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & des & $ 5.4\times10^{-2} $ &   & 67 & genr & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & protagonist & $ 5.4\times10^{-2} $ &   & 68 & ambival & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & aesthet & $ 5.1\times10^{-2} $ &   & 69 & philosophi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & read & $ 4.9\times10^{-2} $ &   & 70 & embodi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & writer & $ 4.5\times10^{-2} $ &   & 71 & mediev & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & poetic & $ 4.4\times10^{-2} $ &   & 72 & recept & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & postwar & $ 3.9\times10^{-2} $ &   & 73 & artist & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & poetri & $ 3.9\times10^{-2} $ &   & 74 & victim & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & argu & $ 3.9\times10^{-2} $ &   & 75 & work & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & result & $ 3.8\times10^{-2} $ &   & 76 & increas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & jean & $ 3.7\times10^{-2} $ &   & 77 & translat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & poet & $ 3.7\times10^{-2} $ &   & 78 & reflect & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & discours & $ 3.6\times10^{-2} $ &   & 79 & world & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & use & $ 3.2\times10^{-2} $ &   & 80 & modern & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & dem & $ 3.2\times10^{-2} $ &   & 81 & secular & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & centuri & $ 3.1\times10^{-2} $ &   & 82 & base & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & book & $ 2.9\times10^{-2} $ &   & 83 & intertextu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cultur & $ 2.8\times10^{-2} $ &   & 84 & nineteenth & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & benjamin & $ 2.7\times10^{-2} $ &   & 85 & idea & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & prose & $ 2.7\times10^{-2} $ &   & 86 & love & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & poem & $ 2.6\times10^{-2} $ &   & 87 & publish & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & polit & $ 2.6\times10^{-2} $ &   & 88 & notion & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & johann & $ 2.6\times10^{-2} $ &   & 89 & test & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & depict & $ 2.5\times10^{-2} $ &   & 90 & romant & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & histor & $ 2.4\times10^{-2} $ &   & 91 & ideolog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & berlin & $ 2.4\times10^{-2} $ &   & 92 & myth & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & fiction & $ 2.3\times10^{-2} $ &   & 93 & exil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & muslim & $ 2.3\times10^{-2} $ &   & 94 & ident & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & method & $ 2.3\times10^{-2} $ &   & 95 & trope & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & stori & $ 2.2\times10^{-2} $ &   & 96 & obtain & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & walter & $ 2.2\times10^{-2} $ &   & 97 & scholarship & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & reader & $ 2.2\times10^{-2} $ &   & 98 & feminist & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & charact & $ 2.2\times10^{-2} $ &   & 99 & paul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & author & $ 2.1\times10^{-2} $ &   & 100 & measur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_133.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature, Romance}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & articl & $ 9.4\times10^{-2} $ &   & 51 & des & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & literari & $ 7.6\times10^{-2} $ &   & 52 & histor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & spanish & $ 6.9\times10^{-2} $ &   & 53 & linguist & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & narrat & $ 6.7\times10^{-2} $ &   & 54 & theatr & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & essay & $ 6\times10^{-2} $ &   & 55 & data & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & centuri & $ 5.6\times10^{-2} $ &   & 56 & author & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & war & $ 5.5\times10^{-2} $ &   & 57 & ident & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & writer & $ 5.3\times10^{-2} $ &   & 58 & effect & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & text & $ 4.7\times10^{-2} $ &   & 59 & eighteenth & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & argu & $ 4.5\times10^{-2} $ &   & 60 & cinema & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & french & $ 4.5\times10^{-2} $ &   & 61 & dialect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & write & $ 4\times10^{-2} $ &   & 62 & notion & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & result & $ 4\times10^{-2} $ &   & 63 & jean & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & spain & $ 3.8\times10^{-2} $ &   & 64 & explor & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & artist & $ 3.4\times10^{-2} $ &   & 65 & represent & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & polit & $ 3.1\times10^{-2} $ &   & 66 & novel & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & poetic & $ 3.1\times10^{-2} $ &   & 67 & ideolog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & fiction & $ 3.1\times10^{-2} $ &   & 68 & franc & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cultur & $ 2.9\times10^{-2} $ &   & 69 & test & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & civil & $ 2.8\times10^{-2} $ &   & 70 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & method & $ 2.8\times10^{-2} $ &   & 71 & work & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & discours & $ 2.7\times10^{-2} $ &   & 72 & recept & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & poem & $ 2.6\times10^{-2} $ &   & 73 & measur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & poet & $ 2.6\times10^{-2} $ &   & 74 & patient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & protagonist & $ 2.6\times10^{-2} $ &   & 75 & critiqu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & novelist & $ 2.6\times10^{-2} $ &   & 76 & obtain & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & stori & $ 2.5\times10^{-2} $ &   & 77 & compar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & italian & $ 2.4\times10^{-2} $ &   & 78 & base & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & genr & $ 2.3\times10^{-2} $ &   & 79 & photograph & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & poetri & $ 2.3\times10^{-2} $ &   & 80 & way & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & use & $ 2.1\times10^{-2} $ &   & 81 & determin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & que & $ 2.1\times10^{-2} $ &   & 82 & son & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & exil & $ 2.1\times10^{-2} $ &   & 83 & attempt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & question & $ 2\times10^{-2} $ &   & 84 & creativ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & nineteenth & $ 1.9\times10^{-2} $ &   & 85 & increas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & reader & $ 1.9\times10^{-2} $ &   & 86 & trope & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & aesthet & $ 1.9\times10^{-2} $ &   & 87 & higher & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & portray & $ 1.9\times10^{-2} $ &   & 88 & low & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & contemporari & $ 1.8\times10^{-2} $ &   & 89 & sixteenth & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & read & $ 1.8\times10^{-2} $ &   & 90 & oeuvr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & written & $ 1.8\times10^{-2} $ &   & 91 & cathol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & metaphor & $ 1.8\times10^{-2} $ &   & 92 & theater & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & languag & $ 1.7\times10^{-2} $ &   & 93 & offer & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & modern & $ 1.7\times10^{-2} $ &   & 94 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & high & $ 1.7\times10^{-2} $ &   & 95 & itali & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & figur & $ 1.7\times10^{-2} $ &   & 96 & philosoph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & histori & $ 1.7\times10^{-2} $ &   & 97 & effici & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & romanc & $ 1.7\times10^{-2} $ &   & 98 & decreas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & charact & $ 1.6\times10^{-2} $ &   & 99 & societi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & system & $ 1.6\times10^{-2} $ &   & 100 & persona & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_134.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature, Slavic}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & russian & $ 1.4\times10^{-1} $ &   & 51 & manifest & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & panegyr & $ 8.5\times10^{-2} $ &   & 52 & discours & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & text & $ 8.3\times10^{-2} $ &   & 53 & literatur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & poetic & $ 8.1\times10^{-2} $ &   & 54 & sentiment & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & poetri & $ 8\times10^{-2} $ &   & 55 & scholar & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & catherin & $ 7.2\times10^{-2} $ &   & 56 & thought & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & literari & $ 6.4\times10^{-2} $ &   & 57 & rhetor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & soviet & $ 6.1\times10^{-2} $ &   & 58 & polit & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & poet & $ 5.2\times10^{-2} $ &   & 59 & studi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & insist & $ 4.9\times10^{-2} $ &   & 60 & foreground & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & use & $ 4.6\times10^{-2} $ &   & 61 & entitl & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & centuri & $ 4.3\times10^{-2} $ &   & 62 & realiti & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & reign & $ 4.2\times10^{-2} $ &   & 63 & measur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & essay & $ 4\times10^{-2} $ &   & 64 & explor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & genr & $ 4\times10^{-2} $ &   & 65 & writer & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & work & $ 3.9\times10^{-2} $ &   & 66 & write & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & postmodern & $ 3.8\times10^{-2} $ &   & 67 & high & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & result & $ 3.8\times10^{-2} $ &   & 68 & effect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & artist & $ 3.6\times10^{-2} $ &   & 69 & propos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cultur & $ 3.5\times10^{-2} $ &   & 70 & activ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & eighteenth & $ 3.4\times10^{-2} $ &   & 71 & person & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & method & $ 3\times10^{-2} $ &   & 72 & russia & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & iconographi & $ 2.9\times10^{-2} $ &   & 73 & philosoph & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & articl & $ 2.9\times10^{-2} $ &   & 74 & control & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & visual & $ 2.8\times10^{-2} $ &   & 75 & observ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & christian & $ 2.8\times10^{-2} $ &   & 76 & themselv & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ironi & $ 2.7\times10^{-2} $ &   & 77 & exemplifi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & mystic & $ 2.7\times10^{-2} $ &   & 78 & ideolog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & mytholog & $ 2.7\times10^{-2} $ &   & 79 & conclus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & can & $ 2.6\times10^{-2} $ &   & 80 & confront & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & memoir & $ 2.5\times10^{-2} $ &   & 81 & test & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & attempt & $ 2.3\times10^{-2} $ &   & 82 & margaret & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & historiographi & $ 2.3\times10^{-2} $ &   & 83 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cinema & $ 2.3\times10^{-2} $ &   & 84 & determin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & increas & $ 2.2\times10^{-2} $ &   & 85 & indic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & protagonist & $ 2.2\times10^{-2} $ &   & 86 & deleuz & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & peter & $ 2.1\times10^{-2} $ &   & 87 & oeuvr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & cathol & $ 2.1\times10^{-2} $ &   & 88 & univers & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & existenti & $ 2\times10^{-2} $ &   & 89 & associ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & metaphys & $ 2\times10^{-2} $ &   & 90 & themat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & art & $ 2\times10^{-2} $ &   & 91 & tone & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & myth & $ 2\times10^{-2} $ &   & 92 & satir & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & idea & $ 2\times10^{-2} $ &   & 93 & book & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & imperi & $ 2\times10^{-2} $ &   & 94 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & enlighten & $ 1.9\times10^{-2} $ &   & 95 & influenti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & investig & $ 1.8\times10^{-2} $ &   & 96 & emphas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & conceptu & $ 1.8\times10^{-2} $ &   & 97 & design & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & data & $ 1.8\times10^{-2} $ &   & 98 & painter & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & differ & $ 1.8\times10^{-2} $ &   & 99 & cult & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & deal & $ 1.8\times10^{-2} $ &   & 100 & verbal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_135.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Logic}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & logic & $ 1.1\times10^{-1} $ &   & 51 & reason & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & semant & $ 4.5\times10^{-2} $ &   & 52 & answer & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & formal & $ 4.1\times10^{-2} $ &   & 53 & truth & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & languag & $ 3.5\times10^{-2} $ &   & 54 & found & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & proof & $ 3.2\times10^{-2} $ &   & 55 & complet & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & prove & $ 3.1\times10^{-2} $ &   & 56 & clinic & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & notion & $ 2.9\times10^{-2} $ &   & 57 & compar & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & proposit & $ 2.6\times10^{-2} $ &   & 58 & constraint & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & algebra & $ 2.4\times10^{-2} $ &   & 59 & decreas & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & theorem & $ 2.2\times10^{-2} $ &   & 60 & materi & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & set & $ 2\times10^{-2} $ &   & 61 & modal & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & problem & $ 1.9\times10^{-2} $ &   & 62 & algorithm & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & defin & $ 1.8\times10^{-2} $ &   & 63 & classic & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & introduc & $ 1.8\times10^{-2} $ &   & 64 & method & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & effect & $ 1.7\times10^{-2} $ &   & 65 & instanc & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & decid & $ 1.7\times10^{-2} $ &   & 66 & age & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & high & $ 1.6\times10^{-2} $ &   & 67 & higher & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & finit & $ 1.6\times10^{-2} $ &   & 68 & reveal & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & increas & $ 1.6\times10^{-2} $ &   & 69 & diseas & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & satisfi & $ 1.6\times10^{-2} $ &   & 70 & given & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & paper & $ 1.6\times10^{-2} $ &   & 71 & extens & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & patient & $ 1.5\times10^{-2} $ &   & 72 & correl & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & formula & $ 1.5\times10^{-2} $ &   & 73 & observ & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & class & $ 1.5\times10^{-2} $ &   & 74 & suggest & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & theori & $ 1.5\times10^{-2} $ &   & 75 & argument & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & abstract & $ 1.5\times10^{-2} $ &   & 76 & measur & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & signific & $ 1.5\times10^{-2} $ &   & 77 & probabilist & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & predic & $ 1.5\times10^{-2} $ &   & 78 & low & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & infinit & $ 1.4\times10^{-2} $ &   & 79 & respons & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & studi & $ 1.4\times10^{-2} $ &   & 80 & sound & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & bound & $ 1.4\times10^{-2} $ &   & 81 & result & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & activ & $ 1.4\times10^{-2} $ &   & 82 & protein & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & polynomi & $ 1.4\times10^{-2} $ &   & 83 & syntact & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & verif & $ 1.4\times10^{-2} $ &   & 84 & treatment & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & call & $ 1.3\times10^{-2} $ &   & 85 & sampl & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & equival & $ 1.3\times10^{-2} $ &   & 86 & framework & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cell & $ 1.3\times10^{-2} $ &   & 87 & tree & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & conclus & $ 1.2\times10^{-2} $ &   & 88 & potenti & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & program & $ 1.2\times10^{-2} $ &   & 89 & acid & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & give & $ 1.2\times10^{-2} $ &   & 90 & everi & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & general & $ 1.2\times10^{-2} $ &   & 91 & control & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & comput & $ 1.1\times10^{-2} $ &   & 92 & influenc & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & rate & $ 1.1\times10^{-2} $ &   & 93 & concentr & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & rule & $ 1.1\times10^{-2} $ &   & 94 & water & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & temperatur & $ 1.1\times10^{-2} $ &   & 95 & year & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & graph & $ 1.1\times10^{-2} $ &   & 96 & energi & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & indic & $ 1\times10^{-2} $ &   & 97 & sentenc & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & surfac & $ 1\times10^{-2} $ &   & 98 & restrict & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & extend & $ 1\times10^{-2} $ &   & 99 & region & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dure & $ 1\times10^{-2} $ &   & 100 & specifi & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_136.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Management}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & firm & $ 6.7\times10^{-2} $ &   & 51 & entrepreneurship & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & manag & $ 6.3\times10^{-2} $ &   & 52 & treatment & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & research & $ 6.2\times10^{-2} $ &   & 53 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & busi & $ 5.6\times10^{-2} $ &   & 54 & focus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & organiz & $ 5.5\times10^{-2} $ &   & 55 & conceptu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & compani & $ 5.2\times10^{-2} $ &   & 56 & profit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & market & $ 4.6\times10^{-2} $ &   & 57 & leader & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & employe & $ 4.4\times10^{-2} $ &   & 58 & govern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & innov & $ 3.7\times10^{-2} $ &   & 59 & detect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & empir & $ 3.1\times10^{-2} $ &   & 60 & entrepreneur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & paper & $ 3\times10^{-2} $ &   & 61 & draw & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & implic & $ 2.8\times10^{-2} $ &   & 62 & survey & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & enterpris & $ 2.8\times10^{-2} $ &   & 63 & make & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & strateg & $ 2.7\times10^{-2} $ &   & 64 & acid & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & financi & $ 2.6\times10^{-2} $ &   & 65 & conclus & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & practic & $ 2.6\times10^{-2} $ &   & 66 & articl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & literatur & $ 2.4\times10^{-2} $ &   & 67 & clinic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & corpor & $ 2.4\times10^{-2} $ &   & 68 & diseas & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & find & $ 2.4\times10^{-2} $ &   & 69 & purpos & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & social & $ 2.3\times10^{-2} $ &   & 70 & technolog & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & competit & $ 2.3\times10^{-2} $ &   & 71 & theoret & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & industri & $ 2.3\times10^{-2} $ &   & 72 & induc & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & manageri & $ 2.2\times10^{-2} $ &   & 73 & stakehold & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & econom & $ 2.1\times10^{-2} $ &   & 74 & observ & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & custom & $ 2\times10^{-2} $ &   & 75 & supplier & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cell & $ 1.9\times10^{-2} $ &   & 76 & perceiv & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & relationship & $ 1.9\times10^{-2} $ &   & 77 & gene & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & economi & $ 1.8\times10^{-2} $ &   & 78 & intern & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & decis & $ 1.8\times10^{-2} $ &   & 79 & sale & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & methodolog & $ 1.7\times10^{-2} $ &   & 80 & price & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & perspect & $ 1.7\times10^{-2} $ &   & 81 & explor & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & capit & $ 1.7\times10^{-2} $ &   & 82 & team & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & knowledg & $ 1.6\times10^{-2} $ &   & 83 & institut & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & servic & $ 1.6\times10^{-2} $ &   & 84 & impact & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & job & $ 1.5\times10^{-2} $ &   & 85 & method & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & invest & $ 1.5\times10^{-2} $ &   & 86 & asset & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & resourc & $ 1.5\times10^{-2} $ &   & 87 & framework & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & countri & $ 1.5\times10^{-2} $ &   & 88 & author & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & develop & $ 1.5\times10^{-2} $ &   & 89 & speci & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & theori & $ 1.5\times10^{-2} $ &   & 90 & strategi & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & leadership & $ 1.5\times10^{-2} $ &   & 91 & anteced & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & patient & $ 1.5\times10^{-2} $ &   & 92 & china & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & sector & $ 1.4\times10^{-2} $ &   & 93 & oxid & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & temperatur & $ 1.4\times10^{-2} $ &   & 94 & experiment & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & entrepreneuri & $ 1.3\times10^{-2} $ &   & 95 & satisfact & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & organ & $ 1.3\times10^{-2} $ &   & 96 & import & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & surfac & $ 1.3\times10^{-2} $ &   & 97 & issu & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & context & $ 1.3\times10^{-2} $ &   & 98 & rang & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & polici & $ 1.2\times10^{-2} $ &   & 99 & interview & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & organis & $ 1.2\times10^{-2} $ &   & 100 & water & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_137.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Marine and Freshwater Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & fish & $ 1.2\times10^{-1} $ &   & 51 & invertebr & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & speci & $ 1.1\times10^{-1} $ &   & 52 & popul & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & sea & $ 6.5\times10^{-2} $ &   & 53 & gulf & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & marin & $ 6\times10^{-2} $ &   & 54 & diatom & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & habitat & $ 5.1\times10^{-2} $ &   & 55 & pacif & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & water & $ 4.7\times10^{-2} $ &   & 56 & larval & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & abund & $ 4.6\times10^{-2} $ &   & 57 & reproduct & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & coastal & $ 3.8\times10^{-2} $ &   & 58 & mediterranean & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & benthic & $ 3.6\times10^{-2} $ &   & 59 & chlorophyl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & ecosystem & $ 3.6\times10^{-2} $ &   & 60 & plankton & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & river & $ 3.2\times10^{-2} $ &   & 61 & north & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & atlant & $ 3.2\times10^{-2} $ &   & 62 & growth & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & fisheri & $ 3.1\times10^{-2} $ &   & 63 & conclus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ecolog & $ 3\times10^{-2} $ &   & 64 & island & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & juvenil & $ 3\times10^{-2} $ &   & 65 & diet & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & lake & $ 3\times10^{-2} $ &   & 66 & southern & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & coast & $ 2.9\times10^{-2} $ &   & 67 & food & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & freshwat & $ 2.8\times10^{-2} $ &   & 68 & salmon & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & season & $ 2.7\times10^{-2} $ &   & 69 & indic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & sediment & $ 2.7\times10^{-2} $ &   & 70 & salin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & bay & $ 2.6\times10^{-2} $ &   & 71 & gill & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & phytoplankton & $ 2.6\times10^{-2} $ &   & 72 & trout & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & estuari & $ 2.5\times10^{-2} $ &   & 73 & suggest & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & aquat & $ 2.4\times10^{-2} $ &   & 74 & stock & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & trophic & $ 2.4\times10^{-2} $ &   & 75 & shallow & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & alga & $ 2.4\times10^{-2} $ &   & 76 & concentr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & spawn & $ 2.3\times10^{-2} $ &   & 77 & domin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & ocean & $ 2.3\times10^{-2} $ &   & 78 & divers & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & biomass & $ 2.2\times10^{-2} $ &   & 79 & spring & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & reef & $ 2.2\times10^{-2} $ &   & 80 & organ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & prey & $ 2.2\times10^{-2} $ &   & 81 & shrimp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & nutrient & $ 2.2\times10^{-2} $ &   & 82 & northern & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & communiti & $ 2.1\times10^{-2} $ &   & 83 & area & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & assemblag & $ 2.1\times10^{-2} $ &   & 84 & eutroph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & algal & $ 2.1\times10^{-2} $ &   & 85 & bivalv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & environment & $ 2.1\times10^{-2} $ &   & 86 & pattern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & predat & $ 2.1\times10^{-2} $ &   & 87 & anthropogen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & summer & $ 2\times10^{-2} $ &   & 88 & collect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & feed & $ 1.9\times10^{-2} $ &   & 89 & winter & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & zooplankton & $ 1.9\times10^{-2} $ &   & 90 & south & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & paper & $ 1.9\times10^{-2} $ &   & 91 & genus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & taxa & $ 1.9\times10^{-2} $ &   & 92 & site & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & method & $ 1.9\times10^{-2} $ &   & 93 & propos & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & estuarin & $ 1.9\times10^{-2} $ &   & 94 & shore & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & aquacultur & $ 1.9\times10^{-2} $ &   & 95 & egg & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & patient & $ 1.8\times10^{-2} $ &   & 96 & dissolv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & bloom & $ 1.8\times10^{-2} $ &   & 97 & taxonom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & larva & $ 1.8\times10^{-2} $ &   & 98 & seawat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & pelag & $ 1.7\times10^{-2} $ &   & 99 & catch & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & coral & $ 1.7\times10^{-2} $ &   & 100 & spatial & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_138.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Biomaterials}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & cell & $ 5.6\times10^{-2} $ &   & 51 & matrix & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & biocompat & $ 5.4\times10^{-2} $ &   & 52 & stem & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & scaffold & $ 5.2\times10^{-2} $ &   & 53 & mesenchym & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & vitro & $ 4.7\times10^{-2} $ &   & 54 & hydrophil & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & poli & $ 4.6\times10^{-2} $ &   & 55 & composit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & tissu & $ 4.1\times10^{-2} $ &   & 56 & modulus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & biomateri & $ 3.8\times10^{-2} $ &   & 57 & porous & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & implant & $ 3.7\times10^{-2} $ &   & 58 & cultur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & deliveri & $ 3.5\times10^{-2} $ &   & 59 & calcium & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & bone & $ 3.5\times10^{-2} $ &   & 60 & hydrophob & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & releas & $ 3.4\times10^{-2} $ &   & 61 & scan & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & hydrogel & $ 3.4\times10^{-2} $ &   & 62 & fibroblast & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & adhes & $ 3.1\times10^{-2} $ &   & 63 & copolym & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & surfac & $ 3.1\times10^{-2} $ &   & 64 & enhanc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & vivo & $ 3\times10^{-2} $ &   & 65 & ethylen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & nanoparticl & $ 2.9\times10^{-2} $ &   & 66 & potenti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & hydroxyapatit & $ 2.7\times10^{-2} $ &   & 67 & mechan & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & properti & $ 2.5\times10^{-2} $ &   & 68 & human & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & prepar & $ 2.4\times10^{-2} $ &   & 69 & conjug & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cytotox & $ 2.4\times10^{-2} $ &   & 70 & selfassembl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & drug & $ 2.4\times10^{-2} $ &   & 71 & attach & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & collagen & $ 2.3\times10^{-2} $ &   & 72 & exhibit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & polym & $ 2.2\times10^{-2} $ &   & 73 & biolog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & prolifer & $ 2.1\times10^{-2} $ &   & 74 & synthes & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & microscopi & $ 2.1\times10^{-2} $ &   & 75 & sem & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & biomed & $ 2\times10^{-2} $ &   & 76 & fluoresc & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & coat & $ 2\times10^{-2} $ &   & 77 & extracellular & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & regener & $ 2\times10^{-2} $ &   & 78 & titanium & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & bioactiv & $ 2\times10^{-2} $ &   & 79 & gel & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & engin & $ 2\times10^{-2} $ &   & 80 & methacryl & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & load & $ 1.9\times10^{-2} $ &   & 81 & spectroscopi & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & glycol & $ 1.9\times10^{-2} $ &   & 82 & immobil & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & chitosan & $ 1.9\times10^{-2} $ &   & 83 & assay & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & encapsul & $ 1.8\times10^{-2} $ &   & 84 & dental & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & osteoblast & $ 1.8\times10^{-2} $ &   & 85 & lactic & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & biodegrad & $ 1.8\times10^{-2} $ &   & 86 & apatit & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & polymer & $ 1.7\times10^{-2} $ &   & 87 & antibacteri & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & materi & $ 1.7\times10^{-2} $ &   & 88 & electrospin & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & osteogen & $ 1.6\times10^{-2} $ &   & 89 & modifi & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & phosphat & $ 1.6\times10^{-2} $ &   & 90 & strength & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & viabil & $ 1.6\times10^{-2} $ &   & 91 & heal & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & promis & $ 1.6\times10^{-2} $ &   & 92 & anticanc & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & fabric & $ 1.5\times10^{-2} $ &   & 93 & paper & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & peg & $ 1.4\times10^{-2} $ &   & 94 & format & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & acid & $ 1.4\times10^{-2} $ &   & 95 & background & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & graft & $ 1.4\times10^{-2} $ &   & 96 & carrier & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & crosslink & $ 1.3\times10^{-2} $ &   & 97 & regen & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & morpholog & $ 1.3\times10^{-2} $ &   & 98 & onto & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & applic & $ 1.3\times10^{-2} $ &   & 99 & uptak & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & cellular & $ 1.3\times10^{-2} $ &   & 100 & infrar & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_139.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Ceramics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & ceram & $ 1.5\times10^{-1} $ &   & 51 & ferroelectr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & sinter & $ 1\times10^{-1} $ &   & 52 & sampl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & temperatur & $ 6.5\times10^{-2} $ &   & 53 & porous & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & prepar & $ 6.4\times10^{-2} $ &   & 54 & tio2 & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & powder & $ 6.3\times10^{-2} $ &   & 55 & film & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & diffract & $ 5.8\times10^{-2} $ &   & 56 & ion & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & xrd & $ 5.7\times10^{-2} $ &   & 57 & pore & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & microstructur & $ 5.5\times10^{-2} $ &   & 58 & content & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & composit & $ 5.4\times10^{-2} $ &   & 59 & tem & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & ray & $ 5.4\times10^{-2} $ &   & 60 & format & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & degre & $ 5.3\times10^{-2} $ &   & 61 & model & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & properti & $ 5\times10^{-2} $ &   & 62 & amorph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & glass & $ 4.4\times10^{-2} $ &   & 63 & silica & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & phase & $ 4.4\times10^{-2} $ &   & 64 & data & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & sol & $ 3.7\times10^{-2} $ &   & 65 & heat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & sem & $ 3.6\times10^{-2} $ &   & 66 & background & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & microscopi & $ 3.2\times10^{-2} $ &   & 67 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & dope & $ 3.2\times10^{-2} $ &   & 68 & zno & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & synthes & $ 3.1\times10^{-2} $ &   & 69 & year & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & scan & $ 3\times10^{-2} $ &   & 70 & crystallit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & materi & $ 2.9\times10^{-2} $ &   & 71 & reaction & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & electron & $ 2.9\times10^{-2} $ &   & 72 & obtain & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & grain & $ 2.8\times10^{-2} $ &   & 73 & room & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & gel & $ 2.6\times10^{-2} $ &   & 74 & perovskit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & thermal & $ 2.4\times10^{-2} $ &   & 75 & press & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & sic & $ 2.3\times10^{-2} $ &   & 76 & electr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & dielectr & $ 2.3\times10^{-2} $ &   & 77 & densiti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & solid & $ 2.2\times10^{-2} $ &   & 78 & hydroxyapatit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & alumina & $ 2.2\times10^{-2} $ &   & 79 & diseas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & crystal & $ 2.2\times10^{-2} $ &   & 80 & associ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & al2o3 & $ 2.1\times10^{-2} $ &   & 81 & character & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & spectroscopi & $ 2\times10^{-2} $ &   & 82 & paper & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & particl & $ 2\times10^{-2} $ &   & 83 & chemic & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & size & $ 1.9\times10^{-2} $ &   & 84 & exhibit & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & oxid & $ 1.9\times10^{-2} $ &   & 85 & investig & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & conclus & $ 1.9\times10^{-2} $ &   & 86 & level & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & poros & $ 1.8\times10^{-2} $ &   & 87 & pure & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & crystallin & $ 1.8\times10^{-2} $ &   & 88 & mol & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & calcin & $ 1.8\times10^{-2} $ &   & 89 & mechan & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & structur & $ 1.8\times10^{-2} $ &   & 90 & dispers & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & fabric & $ 1.8\times10^{-2} $ &   & 91 & silic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & mpa & $ 1.8\times10^{-2} $ &   & 92 & dens & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & patient & $ 1.7\times10^{-2} $ &   & 93 & find & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & coat & $ 1.6\times10^{-2} $ &   & 94 & express & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & morpholog & $ 1.6\times10^{-2} $ &   & 95 & deposit & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & sio2 & $ 1.6\times10^{-2} $ &   & 96 & assess & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & precursor & $ 1.5\times10^{-2} $ &   & 97 & risk & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & strength & $ 1.4\times10^{-2} $ &   & 98 & raman & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & tetragon & $ 1.3\times10^{-2} $ &   & 99 & spinel & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & tough & $ 1.3\times10^{-2} $ &   & 100 & hydrotherm & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_14.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Area Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & polit & $ 1.5\times10^{-1} $ &   & 51 & elect & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 1.1\times10^{-1} $ &   & 52 & peopl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & argu & $ 6.5\times10^{-2} $ &   & 53 & patient & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & govern & $ 5.1\times10^{-2} $ &   & 54 & militari & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & polici & $ 4.4\times10^{-2} $ &   & 55 & south & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & result & $ 3.7\times10^{-2} $ &   & 56 & protest & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & social & $ 3.7\times10^{-2} $ &   & 57 & religi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & nation & $ 3.5\times10^{-2} $ &   & 58 & union & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & econom & $ 3.3\times10^{-2} $ &   & 59 & soviet & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & china & $ 3.2\times10^{-2} $ &   & 60 & islam & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & democrat & $ 3.1\times10^{-2} $ &   & 61 & histori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & parti & $ 2.9\times10^{-2} $ &   & 62 & peac & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & method & $ 2.9\times10^{-2} $ &   & 63 & engag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & war & $ 2.8\times10^{-2} $ &   & 64 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & societi & $ 2.7\times10^{-2} $ &   & 65 & asia & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & countri & $ 2.7\times10^{-2} $ &   & 66 & question & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & democraci & $ 2.7\times10^{-2} $ &   & 67 & world & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & reform & $ 2.5\times10^{-2} $ &   & 68 & transnat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & discours & $ 2.5\times10^{-2} $ &   & 69 & authoritarian & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & use & $ 2.4\times10^{-2} $ &   & 70 & context & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & africa & $ 2.3\times10^{-2} $ &   & 71 & seek & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & institut & $ 2.2\times10^{-2} $ &   & 72 & arab & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & state & $ 2.1\times10^{-2} $ &   & 73 & crisi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & centuri & $ 2.1\times10^{-2} $ &   & 74 & intern & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & foreign & $ 2\times10^{-2} $ &   & 75 & citizen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & debat & $ 2\times10^{-2} $ &   & 76 & contest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & civil & $ 2\times10^{-2} $ &   & 77 & focus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & elit & $ 2\times10^{-2} $ &   & 78 & author & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & contemporari & $ 1.9\times10^{-2} $ &   & 79 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & draw & $ 1.9\times10^{-2} $ &   & 80 & violenc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & actor & $ 1.9\times10^{-2} $ &   & 81 & domest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & chines & $ 1.9\times10^{-2} $ &   & 82 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & communist & $ 1.8\times10^{-2} $ &   & 83 & examin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & histor & $ 1.8\times10^{-2} $ &   & 84 & attempt & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & public & $ 1.8\times10^{-2} $ &   & 85 & russia & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & struggl & $ 1.8\times10^{-2} $ &   & 86 & high & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & ideolog & $ 1.7\times10^{-2} $ &   & 87 & elector & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & conflict & $ 1.7\times10^{-2} $ &   & 88 & twentieth & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & offici & $ 1.7\times10^{-2} $ &   & 89 & russian & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & scholar & $ 1.7\times10^{-2} $ &   & 90 & measur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & presid & $ 1.6\times10^{-2} $ &   & 91 & conclus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & economi & $ 1.6\times10^{-2} $ &   & 92 & secur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & leader & $ 1.6\times10^{-2} $ &   & 93 & turkish & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & liber & $ 1.6\times10^{-2} $ &   & 94 & migrant & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & african & $ 1.6\times10^{-2} $ &   & 95 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & narrat & $ 1.5\times10^{-2} $ &   & 96 & issu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cultur & $ 1.5\times10^{-2} $ &   & 97 & studi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & perform & $ 1.5\times10^{-2} $ &   & 98 & ident & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cell & $ 1.5\times10^{-2} $ &   & 99 & rural & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & nationalist & $ 1.5\times10^{-2} $ &   & 100 & ethnic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_140.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Characterization and Testing}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & steel & $ 3.5\times10^{-2} $ &   & 51 & uniaxi & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & crack & $ 3\times10^{-2} $ &   & 52 & asphalt & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & materi & $ 2.8\times10^{-2} $ &   & 53 & diffract & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & stress & $ 2.3\times10^{-2} $ &   & 54 & damag & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & load & $ 2.2\times10^{-2} $ &   & 55 & group & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & specimen & $ 2.1\times10^{-2} $ &   & 56 & ductil & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & tensil & $ 2.1\times10^{-2} $ &   & 57 & displac & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & strain & $ 1.8\times10^{-2} $ &   & 58 & popul & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & test & $ 1.7\times10^{-2} $ &   & 59 & plate & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & weld & $ 1.7\times10^{-2} $ &   & 60 & harden & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & strength & $ 1.7\times10^{-2} $ &   & 61 & cell & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & deform & $ 1.6\times10^{-2} $ &   & 62 & associ & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & patient & $ 1.6\times10^{-2} $ &   & 63 & suggest & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & microstructur & $ 1.5\times10^{-2} $ &   & 64 & grain & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & corros & $ 1.5\times10^{-2} $ &   & 65 & austenit & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fatigu & $ 1.5\times10^{-2} $ &   & 66 & structur & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & nondestruct & $ 1.5\times10^{-2} $ &   & 67 & human & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & pipelin & $ 1.4\times10^{-2} $ &   & 68 & express & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & pipe & $ 1.4\times10^{-2} $ &   & 69 & speci & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & concret & $ 1.4\times10^{-2} $ &   & 70 & aluminum & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & conclus & $ 1.3\times10^{-2} $ &   & 71 & thermal & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & fractur & $ 1.3\times10^{-2} $ &   & 72 & particip & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & alloy & $ 1.3\times10^{-2} $ &   & 73 & cancer & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & reinforc & $ 1.1\times10^{-2} $ &   & 74 & brittl & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & finit & $ 1.1\times10^{-2} $ &   & 75 & paramet & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & failur & $ 1\times10^{-2} $ &   & 76 & lamin & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & compress & $ 1\times10^{-2} $ &   & 77 & heat & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & properti & $ 1\times10^{-2} $ &   & 78 & stainless & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & modulus & $ 9.9\times10^{-3} $ &   & 79 & outcom & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & plastic & $ 9.6\times10^{-3} $ &   & 80 & fiber & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & element & $ 9.6\times10^{-3} $ &   & 81 & therapi & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & elast & $ 9.3\times10^{-3} $ &   & 82 & epoxi & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & experiment & $ 9.1\times10^{-3} $ &   & 83 & powder & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & diseas & $ 8.9\times10^{-3} $ &   & 84 & among & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & clinic & $ 8.9\times10^{-3} $ &   & 85 & may & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & composit & $ 8.7\times10^{-3} $ &   & 86 & stiff & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & temperatur & $ 8.6\times10^{-3} $ &   & 87 & manufactur & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & mechan & $ 8.5\times10^{-3} $ &   & 88 & tension & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & pavement & $ 8.3\times10^{-3} $ &   & 89 & mediat & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & defect & $ 8.2\times10^{-3} $ &   & 90 & scan & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & protein & $ 8.2\times10^{-3} $ &   & 91 & find & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & tough & $ 8.1\times10^{-3} $ &   & 92 & deflect & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & shear & $ 8.1\times10^{-3} $ &   & 93 & year & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & ultrason & $ 7.7\times10^{-3} $ &   & 94 & propag & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & bend & $ 7.5\times10^{-3} $ &   & 95 & wear & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & background & $ 7.2\times10^{-3} $ &   & 96 & friction & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & thick & $ 7.2\times10^{-3} $ &   & 97 & carri & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & gene & $ 7\times10^{-3} $ &   & 98 & beam & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & surfac & $ 6.8\times10^{-3} $ &   & 99 & tumor & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & activ & $ 6.6\times10^{-3} $ &   & 100 & coat & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_141.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Coatings and Films}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & film & $ 1.1\times10^{-1} $ &   & 51 & rough & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & deposit & $ 9.4\times10^{-2} $ &   & 52 & wear & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & coat & $ 8.8\times10^{-2} $ &   & 53 & steel & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & surfac & $ 7.4\times10^{-2} $ &   & 54 & carbon & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & substrat & $ 6.5\times10^{-2} $ &   & 55 & adhes & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & layer & $ 5.1\times10^{-2} $ &   & 56 & thermal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & thin & $ 4.7\times10^{-2} $ &   & 57 & hard & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & spectroscopi & $ 4.7\times10^{-2} $ &   & 58 & electrodeposit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & electron & $ 4.6\times10^{-2} $ &   & 59 & format & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & microscopi & $ 4.2\times10^{-2} $ &   & 60 & silicon & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & ray & $ 4\times10^{-2} $ &   & 61 & vapor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & sputter & $ 3.9\times10^{-2} $ &   & 62 & glass & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & oxid & $ 3.7\times10^{-2} $ &   & 63 & optic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & electrochem & $ 3.6\times10^{-2} $ &   & 64 & investig & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & properti & $ 3.5\times10^{-2} $ &   & 65 & titanium & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & scan & $ 3.2\times10^{-2} $ &   & 66 & dispers & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & diffract & $ 3\times10^{-2} $ &   & 67 & tin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & magnetron & $ 2.9\times10^{-2} $ &   & 68 & character & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & sem & $ 2.9\times10^{-2} $ &   & 69 & plasma & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & morpholog & $ 2.8\times10^{-2} $ &   & 70 & zno & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & prepar & $ 2.8\times10^{-2} $ &   & 71 & materi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & temperatur & $ 2.7\times10^{-2} $ &   & 72 & exhibit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & corros & $ 2.7\times10^{-2} $ &   & 73 & nano & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & xrd & $ 2.5\times10^{-2} $ &   & 74 & raman & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & photoelectron & $ 2.5\times10^{-2} $ &   & 75 & associ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & composit & $ 2.5\times10^{-2} $ &   & 76 & year & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & thick & $ 2.4\times10^{-2} $ &   & 77 & afm & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & atom & $ 2.4\times10^{-2} $ &   & 78 & densiti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & resist & $ 2.4\times10^{-2} $ &   & 79 & adsorpt & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & microstructur & $ 2.3\times10^{-2} $ &   & 80 & diseas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & xps & $ 2.2\times10^{-2} $ &   & 81 & oxygen & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & anneal & $ 2.2\times10^{-2} $ &   & 82 & clinic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & electrolyt & $ 2.2\times10^{-2} $ &   & 83 & contact & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & electrod & $ 2.1\times10^{-2} $ &   & 84 & grown & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & chemic & $ 2.1\times10^{-2} $ &   & 85 & imped & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & conclus & $ 1.9\times10^{-2} $ &   & 86 & object & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & amorph & $ 1.9\times10^{-2} $ &   & 87 & nanoparticl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & alloy & $ 1.9\times10^{-2} $ &   & 88 & background & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & patient & $ 1.9\times10^{-2} $ &   & 89 & tem & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & fabric & $ 1.8\times10^{-2} $ &   & 90 & energi & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & structur & $ 1.8\times10^{-2} $ &   & 91 & photocatalyt & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & spray & $ 1.8\times10^{-2} $ &   & 92 & phase & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & degre & $ 1.7\times10^{-2} $ &   & 93 & particl & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & tio2 & $ 1.7\times10^{-2} $ &   & 94 & synthes & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & dope & $ 1.7\times10^{-2} $ &   & 95 & data & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & metal & $ 1.7\times10^{-2} $ &   & 96 & express & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & crystallin & $ 1.7\times10^{-2} $ &   & 97 & interfac & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & anod & $ 1.6\times10^{-2} $ &   & 98 & electr & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & ion & $ 1.6\times10^{-2} $ &   & 99 & onto & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & cathod & $ 1.5\times10^{-2} $ &   & 100 & diamond & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_142.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Composites}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & composit & $ 1.4\times10^{-1} $ &   & 51 & buckl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & reinforc & $ 1\times10^{-1} $ &   & 52 & prepar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & strength & $ 7.3\times10^{-2} $ &   & 53 & plastic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & fiber & $ 6.6\times10^{-2} $ &   & 54 & damag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & lamin & $ 6.6\times10^{-2} $ &   & 55 & experiment & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & tensil & $ 6.2\times10^{-2} $ &   & 56 & investig & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & properti & $ 5.7\times10^{-2} $ &   & 57 & mold & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & epoxi & $ 5.1\times10^{-2} $ &   & 58 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & load & $ 4.5\times10^{-2} $ &   & 59 & tough & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & matrix & $ 4.2\times10^{-2} $ &   & 60 & transvers & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & modulus & $ 4.1\times10^{-2} $ &   & 61 & microscopi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & materi & $ 3.9\times10^{-2} $ &   & 62 & adhes & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & polym & $ 3.8\times10^{-2} $ &   & 63 & displac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & shear & $ 3.8\times10^{-2} $ &   & 64 & cement & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & mechan & $ 3.7\times10^{-2} $ &   & 65 & dispers & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & resin & $ 3.5\times10^{-2} $ &   & 66 & behavior & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & fibr & $ 3.5\times10^{-2} $ &   & 67 & sem & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & carbon & $ 3\times10^{-2} $ &   & 68 & cure & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & flexur & $ 3\times10^{-2} $ &   & 69 & bond & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & concret & $ 2.6\times10^{-2} $ &   & 70 & background & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & nanocomposit & $ 2.4\times10^{-2} $ &   & 71 & diseas & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & deform & $ 2.4\times10^{-2} $ &   & 72 & beam & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & glass & $ 2.3\times10^{-2} $ &   & 73 & structur & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & compress & $ 2.2\times10^{-2} $ &   & 74 & clinic & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & thermal & $ 2.2\times10^{-2} $ &   & 75 & associ & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & crack & $ 2.2\times10^{-2} $ &   & 76 & steel & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & filler & $ 2.1\times10^{-2} $ &   & 77 & inplan & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & stiff & $ 2.1\times10^{-2} $ &   & 78 & year & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & elast & $ 2.1\times10^{-2} $ &   & 79 & ductil & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & specimen & $ 2\times10^{-2} $ &   & 80 & manufactur & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & finit & $ 2\times10^{-2} $ &   & 81 & static & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & polypropylen & $ 1.9\times10^{-2} $ &   & 82 & deflect & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & stress & $ 1.8\times10^{-2} $ &   & 83 & electron & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & interfaci & $ 1.8\times10^{-2} $ &   & 84 & human & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & patient & $ 1.8\times10^{-2} $ &   & 85 & protein & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & bend & $ 1.7\times10^{-2} $ &   & 86 & multiwal & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & strain & $ 1.7\times10^{-2} $ &   & 87 & melt & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & microstructur & $ 1.7\times10^{-2} $ &   & 88 & activ & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & thick & $ 1.7\times10^{-2} $ &   & 89 & surfac & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & fractur & $ 1.6\times10^{-2} $ &   & 90 & yarn & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & plate & $ 1.6\times10^{-2} $ &   & 91 & numer & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & sandwich & $ 1.6\times10^{-2} $ &   & 92 & blend & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & woven & $ 1.6\times10^{-2} $ &   & 93 & thermogravimetr & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & test & $ 1.6\times10^{-2} $ &   & 94 & layer & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & nanotub & $ 1.6\times10^{-2} $ &   & 95 & risk & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & scan & $ 1.5\times10^{-2} $ &   & 96 & resist & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & conclus & $ 1.5\times10^{-2} $ &   & 97 & gene & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & element & $ 1.5\times10^{-2} $ &   & 98 & foam & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & failur & $ 1.5\times10^{-2} $ &   & 99 & effect & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & fabric & $ 1.5\times10^{-2} $ &   & 100 & morpholog & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_143.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & properti & $ 3.5\times10^{-2} $ &   & 51 & data & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & electron & $ 3.4\times10^{-2} $ &   & 52 & outcom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & alloy & $ 3.3\times10^{-2} $ &   & 53 & morpholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & materi & $ 3.3\times10^{-2} $ &   & 54 & crystallin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & temperatur & $ 3.3\times10^{-2} $ &   & 55 & powder & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 3.2\times10^{-2} $ &   & 56 & energi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & conclus & $ 3.1\times10^{-2} $ &   & 57 & electrod & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & microstructur & $ 2.9\times10^{-2} $ &   & 58 & crack & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & film & $ 2.8\times10^{-2} $ &   & 59 & popul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & surfac & $ 2.7\times10^{-2} $ &   & 60 & identifi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & diffract & $ 2.4\times10^{-2} $ &   & 61 & graphen & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & microscopi & $ 2.3\times10^{-2} $ &   & 62 & degre & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & fabric & $ 2.2\times10^{-2} $ &   & 63 & object & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ray & $ 2.1\times10^{-2} $ &   & 64 & particip & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & prepar & $ 2.1\times10^{-2} $ &   & 65 & mechan & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & structur & $ 2.1\times10^{-2} $ &   & 66 & level & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & layer & $ 1.9\times10^{-2} $ &   & 67 & thick & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & nanoparticl & $ 1.9\times10^{-2} $ &   & 68 & phase & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & associ & $ 1.9\times10^{-2} $ &   & 69 & atom & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & metal & $ 1.8\times10^{-2} $ &   & 70 & electr & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & composit & $ 1.7\times10^{-2} $ &   & 71 & particl & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & clinic & $ 1.7\times10^{-2} $ &   & 72 & protein & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & background & $ 1.6\times10^{-2} $ &   & 73 & carbon & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & steel & $ 1.6\times10^{-2} $ &   & 74 & polym & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & diseas & $ 1.6\times10^{-2} $ &   & 75 & age & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & year & $ 1.6\times10^{-2} $ &   & 76 & deform & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & dope & $ 1.6\times10^{-2} $ &   & 77 & exhibit & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & xrd & $ 1.5\times10^{-2} $ &   & 78 & whether & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & spectroscopi & $ 1.5\times10^{-2} $ &   & 79 & ion & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & scan & $ 1.4\times10^{-2} $ &   & 80 & human & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & crystal & $ 1.4\times10^{-2} $ &   & 81 & group & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & thin & $ 1.4\times10^{-2} $ &   & 82 & glass & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & deposit & $ 1.4\times10^{-2} $ &   & 83 & aim & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & tensil & $ 1.3\times10^{-2} $ &   & 84 & includ & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & thermal & $ 1.3\times10^{-2} $ &   & 85 & densiti & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & coat & $ 1.3\times10^{-2} $ &   & 86 & charg & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & grain & $ 1.3\times10^{-2} $ &   & 87 & zno & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & synthes & $ 1.3\times10^{-2} $ &   & 88 & chemic & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & sem & $ 1.3\times10^{-2} $ &   & 89 & tem & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & oxid & $ 1.2\times10^{-2} $ &   & 90 & nanotub & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & express & $ 1.2\times10^{-2} $ &   & 91 & photoluminesc & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & anneal & $ 1.2\times10^{-2} $ &   & 92 & size & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & assess & $ 1.2\times10^{-2} $ &   & 93 & room & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & may & $ 1.2\times10^{-2} $ &   & 94 & month & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & nanostructur & $ 1.2\times10^{-2} $ &   & 95 & health & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & strength & $ 1.2\times10^{-2} $ &   & 96 & optic & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & electrochem & $ 1.2\times10^{-2} $ &   & 97 & interfac & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & risk & $ 1.2\times10^{-2} $ &   & 98 & sinter & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & gene & $ 1.2\times10^{-2} $ &   & 99 & suggest & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & substrat & $ 1.2\times10^{-2} $ &   & 100 & score & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_144.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Paper and Wood}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & wood & $ 1.7\times10^{-1} $ &   & 51 & alkali & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cellulos & $ 1.2\times10^{-1} $ &   & 52 & clinic & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & pulp & $ 7.7\times10^{-2} $ &   & 53 & sem & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & lignin & $ 5.9\times10^{-2} $ &   & 54 & lamin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & strength & $ 3.5\times10^{-2} $ &   & 55 & yield & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & fiber & $ 3.5\times10^{-2} $ &   & 56 & enzymat & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & timber & $ 3.4\times10^{-2} $ &   & 57 & mechan & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & properti & $ 3.3\times10^{-2} $ &   & 58 & elast & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & hemicellulos & $ 2.5\times10^{-2} $ &   & 59 & industri & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & pine & $ 2.4\times10^{-2} $ &   & 60 & phenol & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & content & $ 2.4\times10^{-2} $ &   & 61 & impregn & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & modulus & $ 2.3\times10^{-2} $ &   & 62 & thermogravimetr & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & tensil & $ 2.2\times10^{-2} $ &   & 63 & diseas & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & spruce & $ 2.1\times10^{-2} $ &   & 64 & oak & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & degre & $ 2\times10^{-2} $ &   & 65 & shear & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & chemic & $ 1.9\times10^{-2} $ &   & 66 & straw & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & dri & $ 1.9\times10^{-2} $ &   & 67 & mpa & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & moistur & $ 1.8\times10^{-2} $ &   & 68 & acid & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & pinus & $ 1.6\times10^{-2} $ &   & 69 & bark & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & patient & $ 1.6\times10^{-2} $ &   & 70 & decreas & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & mill & $ 1.6\times10^{-2} $ &   & 71 & sugar & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & product & $ 1.6\times10^{-2} $ &   & 72 & resin & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & materi & $ 1.5\times10^{-2} $ &   & 73 & remov & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & water & $ 1.5\times10^{-2} $ &   & 74 & alkalin & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & lignocellulos & $ 1.5\times10^{-2} $ &   & 75 & thermal & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & fourier & $ 1.4\times10^{-2} $ &   & 76 & acet & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & composit & $ 1.3\times10^{-2} $ &   & 77 & adhes & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & hydrolysi & $ 1.3\times10^{-2} $ &   & 78 & adsorpt & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & conclus & $ 1.3\times10^{-2} $ &   & 79 & wall & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & fibr & $ 1.3\times10^{-2} $ &   & 80 & propos & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & swell & $ 1.3\times10^{-2} $ &   & 81 & solvent & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & bond & $ 1.2\times10^{-2} $ &   & 82 & sodium & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & infrar & $ 1.2\times10^{-2} $ &   & 83 & amount & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & pretreat & $ 1.2\times10^{-2} $ &   & 84 & specimen & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & ftir & $ 1.1\times10^{-2} $ &   & 85 & sampl & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & scan & $ 1.1\times10^{-2} $ &   & 86 & viscos & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & crystallin & $ 1.1\times10^{-2} $ &   & 87 & urea & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & temperatur & $ 1.1\times10^{-2} $ &   & 88 & human & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & prepar & $ 1.1\times10^{-2} $ &   & 89 & hydrophob & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & naoh & $ 1.1\times10^{-2} $ &   & 90 & signal & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & board & $ 1.1\times10^{-2} $ &   & 91 & valu & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & biomass & $ 1.1\times10^{-2} $ &   & 92 & dissolv & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & surfac & $ 1\times10^{-2} $ &   & 93 & compress & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & cotton & $ 1\times10^{-2} $ &   & 94 & treat & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & microscopi & $ 9.9\times10^{-3} $ &   & 95 & ethanol & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & bend & $ 9.6\times10^{-3} $ &   & 96 & risk & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & associ & $ 9.1\times10^{-3} $ &   & 97 & manufactur & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & spectroscopi & $ 9.1\times10^{-3} $ &   & 98 & aqueous & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & raw & $ 8.9\times10^{-3} $ &   & 99 & ash & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & background & $ 8.8\times10^{-3} $ &   & 100 & press & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_145.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Textiles}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & yarn & $ 7.4\times10^{-2} $ &   & 51 & wood & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & fabric & $ 7.2\times10^{-2} $ &   & 52 & break & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & textil & $ 6.9\times10^{-2} $ &   & 53 & reinforc & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cotton & $ 6\times10^{-2} $ &   & 54 & mechan & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cellulos & $ 5.8\times10^{-2} $ &   & 55 & express & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & properti & $ 5.2\times10^{-2} $ &   & 56 & moistur & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & fiber & $ 5.1\times10^{-2} $ &   & 57 & chitosan & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & dye & $ 3.5\times10^{-2} $ &   & 58 & antibacteri & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & woven & $ 3\times10^{-2} $ &   & 59 & solvent & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & tensil & $ 2.8\times10^{-2} $ &   & 60 & gene & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & fibr & $ 2.2\times10^{-2} $ &   & 61 & process & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & strength & $ 2\times10^{-2} $ &   & 62 & colour & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & conclus & $ 1.5\times10^{-2} $ &   & 63 & poli & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & patient & $ 1.4\times10^{-2} $ &   & 64 & aqueous & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & scan & $ 1.4\times10^{-2} $ &   & 65 & temperatur & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & prepar & $ 1.4\times10^{-2} $ &   & 66 & water & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & modulus & $ 1.2\times10^{-2} $ &   & 67 & permeabl & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & associ & $ 1.2\times10^{-2} $ &   & 68 & identifi & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & electron & $ 1.2\times10^{-2} $ &   & 69 & risk & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & absorpt & $ 1.2\times10^{-2} $ &   & 70 & degre & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & materi & $ 1.1\times10^{-2} $ &   & 71 & manufactur & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & color & $ 1.1\times10^{-2} $ &   & 72 & suggest & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & surfac & $ 1\times10^{-2} $ &   & 73 & produc & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & infrar & $ 1\times10^{-2} $ &   & 74 & coat & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & sem & $ 1\times10^{-2} $ &   & 75 & outcom & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & composit & $ 1\times10^{-2} $ &   & 76 & polymer & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & microscopi & $ 1\times10^{-2} $ &   & 77 & dri & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & thermal & $ 9.9\times10^{-3} $ &   & 78 & popul & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & nanofib & $ 9.9\times10^{-3} $ &   & 79 & blue & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & spectroscopi & $ 9.5\times10^{-3} $ &   & 80 & age & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & fourier & $ 9.4\times10^{-3} $ &   & 81 & hemicellulos & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & electrospin & $ 9.3\times10^{-3} $ &   & 82 & spin & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & polym & $ 9.2\times10^{-3} $ &   & 83 & hydrophil & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & crystallin & $ 9\times10^{-3} $ &   & 84 & thermogravimetr & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & comfort & $ 8.9\times10^{-3} $ &   & 85 & control & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & polypropylen & $ 8.7\times10^{-3} $ &   & 86 & ray & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & synthes & $ 8.4\times10^{-3} $ &   & 87 & character & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & background & $ 8.4\times10^{-3} $ &   & 88 & solut & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & blend & $ 8.3\times10^{-3} $ &   & 89 & fluoresc & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & elong & $ 8\times10^{-3} $ &   & 90 & data & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & chemic & $ 8\times10^{-3} $ &   & 91 & receiv & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & clinic & $ 7.8\times10^{-3} $ &   & 92 & microscop & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & diseas & $ 7.7\times10^{-3} $ &   & 93 & case & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & morpholog & $ 7.5\times10^{-3} $ &   & 94 & wet & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & viscos & $ 7.3\times10^{-3} $ &   & 95 & naoh & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ftir & $ 7.2\times10^{-3} $ &   & 96 & dispers & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & structur & $ 7.2\times10^{-3} $ &   & 97 & whether & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & pulp & $ 7\times10^{-3} $ &   & 98 & crosslink & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & year & $ 7\times10^{-3} $ &   & 99 & alkali & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & may & $ 6.9\times10^{-3} $ &   & 100 & made & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_146.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mathematical and Computational Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & model & $ 2.9\times10^{-2} $ &   & 51 & novel & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & comput & $ 2.7\times10^{-2} $ &   & 52 & analysi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & dataset & $ 2.7\times10^{-2} $ &   & 53 & complex & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & genom & $ 2.6\times10^{-2} $ &   & 54 & robust & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & biolog & $ 2.5\times10^{-2} $ &   & 55 & illustr & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & data & $ 2.2\times10^{-2} $ &   & 56 & throughput & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & algorithm & $ 1.9\times10^{-2} $ &   & 57 & genet & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & sequenc & $ 1.8\times10^{-2} $ &   & 58 & valid & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & propos & $ 1.7\times10^{-2} $ &   & 59 & outperform & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & approach & $ 1.6\times10^{-2} $ &   & 60 & water & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & motiv & $ 1.6\times10^{-2} $ &   & 61 & seq & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & annot & $ 1.4\times10^{-2} $ &   & 62 & discoveri & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & simul & $ 1.4\times10^{-2} $ &   & 63 & automat & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & predict & $ 1.3\times10^{-2} $ &   & 64 & regulatori & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & infer & $ 1.3\times10^{-2} $ &   & 65 & machin & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & set & $ 1.2\times10^{-2} $ &   & 66 & softwar & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & gene & $ 1.2\times10^{-2} $ &   & 67 & often & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & can & $ 1.2\times10^{-2} $ &   & 68 & electron & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & base & $ 1.2\times10^{-2} $ &   & 69 & align & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & inform & $ 1.1\times10^{-2} $ &   & 70 & multipl & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & mathemat & $ 1.1\times10^{-2} $ &   & 71 & experiment & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & featur & $ 1\times10^{-2} $ &   & 72 & ontolog & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & tool & $ 1\times10^{-2} $ &   & 73 & likelihood & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & bioinformat & $ 1\times10^{-2} $ &   & 74 & graph & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & accuraci & $ 1\times10^{-2} $ &   & 75 & identif & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & network & $ 9.6\times10^{-3} $ &   & 76 & markov & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & statist & $ 9.5\times10^{-3} $ &   & 77 & oxid & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & databas & $ 9.4\times10^{-3} $ &   & 78 & biomed & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & avail & $ 9.1\times10^{-3} $ &   & 79 & error & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & temperatur & $ 8.8\times10^{-3} $ &   & 80 & identifi & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & bayesian & $ 8.4\times10^{-3} $ &   & 81 & diseas & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & estim & $ 8.1\times10^{-3} $ &   & 82 & web & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & classif & $ 8.1\times10^{-3} $ &   & 83 & prepar & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & appli & $ 7.9\times10^{-3} $ &   & 84 & covari & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & dynam & $ 7.7\times10^{-3} $ &   & 85 & call & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & framework & $ 7.2\times10^{-3} $ &   & 86 & metal & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & use & $ 6.9\times10^{-3} $ &   & 87 & problem & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & method & $ 6.9\times10^{-3} $ &   & 88 & larg & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & ecg & $ 6.8\times10^{-3} $ &   & 89 & challeng & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & evolutionari & $ 6.4\times10^{-3} $ &   & 90 & svm & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & exist & $ 6.4\times10^{-3} $ &   & 91 & function & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & number & $ 6.4\times10^{-3} $ &   & 92 & thermal & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & mani & $ 6.3\times10^{-3} $ &   & 93 & manual & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & accur & $ 6.2\times10^{-3} $ &   & 94 & cluster & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & protein & $ 6.2\times10^{-3} $ &   & 95 & specif & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & interact & $ 6.2\times10^{-3} $ &   & 96 & graphic & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & allow & $ 6.2\times10^{-3} $ &   & 97 & surfac & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & provid & $ 6.2\times10^{-3} $ &   & 98 & real & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & materi & $ 6.1\times10^{-3} $ &   & 99 & microarray & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & classifi & $ 6.1\times10^{-3} $ &   & 100 & nucleotid & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_147.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mathematics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & prove & $ 1\times10^{-1} $ &   & 51 & design & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & theorem & $ 7.4\times10^{-2} $ &   & 52 & mechan & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & let & $ 7\times10^{-2} $ &   & 53 & respons & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & algebra & $ 6.5\times10^{-2} $ &   & 54 & exist & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & space & $ 4.9\times10^{-2} $ &   & 55 & bar & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & effect & $ 4.2\times10^{-2} $ &   & 56 & year & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & high & $ 4.1\times10^{-2} $ &   & 57 & treatment & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & signific & $ 4.1\times10^{-2} $ &   & 58 & satisfi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & increas & $ 4\times10^{-2} $ &   & 59 & control & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & use & $ 3.7\times10^{-2} $ &   & 60 & chang & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & bound & $ 3.5\times10^{-2} $ &   & 61 & may & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & finit & $ 3.4\times10^{-2} $ &   & 62 & demonstr & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & infin & $ 3.4\times10^{-2} $ &   & 63 & asymptot & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & equat & $ 3.4\times10^{-2} $ &   & 64 & invari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & perform & $ 3.3\times10^{-2} $ &   & 65 & experiment & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & compar & $ 3.2\times10^{-2} $ &   & 66 & model & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & give & $ 3.1\times10^{-2} $ &   & 67 & method & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & conjectur & $ 3\times10^{-2} $ &   & 68 & hilbert & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & activ & $ 2.9\times10^{-2} $ &   & 69 & sampl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & manifold & $ 2.9\times10^{-2} $ &   & 70 & studi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & class & $ 2.7\times10^{-2} $ &   & 71 & convex & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & dure & $ 2.5\times10^{-2} $ &   & 72 & given & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & banach & $ 2.5\times10^{-2} $ &   & 73 & solut & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & conclus & $ 2.5\times10^{-2} $ &   & 74 & singular & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & patient & $ 2.4\times10^{-2} $ &   & 75 & import & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & polynomi & $ 2.4\times10^{-2} $ &   & 76 & vertic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & graph & $ 2.4\times10^{-2} $ &   & 77 & commut & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & evalu & $ 2.3\times10^{-2} $ &   & 78 & decreas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & differ & $ 2.3\times10^{-2} $ &   & 79 & temperatur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & data & $ 2.2\times10^{-2} $ &   & 80 & reveal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & level & $ 2.2\times10^{-2} $ &   & 81 & clinic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & proof & $ 2.2\times10^{-2} $ &   & 82 & identifi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & general & $ 2.2\times10^{-2} $ &   & 83 & detect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & howev & $ 2.2\times10^{-2} $ &   & 84 & age & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & observ & $ 2.1\times10^{-2} $ &   & 85 & everi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & suggest & $ 2.1\times10^{-2} $ &   & 86 & experi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & test & $ 2.1\times10^{-2} $ &   & 87 & materi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & develop & $ 2.1\times10^{-2} $ &   & 88 & paper & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & found & $ 2\times10^{-2} $ &   & 89 & subset & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & integ & $ 2\times10^{-2} $ &   & 90 & compact & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & inequ & $ 2\times10^{-2} $ &   & 91 & problem & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & indic & $ 2\times10^{-2} $ &   & 92 & background & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & assess & $ 2\times10^{-2} $ &   & 93 & enhanc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & analysi & $ 2\times10^{-2} $ &   & 94 & specif & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & report & $ 1.9\times10^{-2} $ &   & 95 & affect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & infinit & $ 1.9\times10^{-2} $ &   & 96 & higher & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & low & $ 1.9\times10^{-2} $ &   & 97 & caus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & base & $ 1.9\times10^{-2} $ &   & 98 & research & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cell & $ 1.9\times10^{-2} $ &   & 99 & examin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & process & $ 1.9\times10^{-2} $ &   & 100 & protein & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_148.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mathematics, Applied}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & equat & $ 7.7\times10^{-2} $ &   & 51 & graph & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & prove & $ 5.3\times10^{-2} $ &   & 52 & found & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & problem & $ 5.1\times10^{-2} $ &   & 53 & howev & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & solut & $ 4.4\times10^{-2} $ &   & 54 & observ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & theorem & $ 3.9\times10^{-2} $ &   & 55 & age & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & converg & $ 3.3\times10^{-2} $ &   & 56 & studi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & numer & $ 3.2\times10^{-2} $ &   & 57 & protein & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & paper & $ 3.1\times10^{-2} $ &   & 58 & background & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & signific & $ 3\times10^{-2} $ &   & 59 & low & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & space & $ 3\times10^{-2} $ &   & 60 & iter & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & increas & $ 2.8\times10^{-2} $ &   & 61 & norm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & bound & $ 2.8\times10^{-2} $ &   & 62 & eigenvalu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & nonlinear & $ 2.5\times10^{-2} $ &   & 63 & ellipt & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & finit & $ 2.5\times10^{-2} $ &   & 64 & approxim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & conclus & $ 2.4\times10^{-2} $ &   & 65 & use & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & activ & $ 2.3\times10^{-2} $ &   & 66 & identifi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & high & $ 2.3\times10^{-2} $ &   & 67 & respons & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & patient & $ 2.3\times10^{-2} $ &   & 68 & chang & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & asymptot & $ 2.2\times10^{-2} $ &   & 69 & higher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & infin & $ 2.1\times10^{-2} $ &   & 70 & decreas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & polynomi & $ 2\times10^{-2} $ &   & 71 & may & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & algebra & $ 2\times10^{-2} $ &   & 72 & consid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & exampl & $ 1.9\times10^{-2} $ &   & 73 & acid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & exist & $ 1.8\times10^{-2} $ &   & 74 & infinit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & inequ & $ 1.8\times10^{-2} $ &   & 75 & perform & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & boundari & $ 1.8\times10^{-2} $ &   & 76 & reveal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & dure & $ 1.8\times10^{-2} $ &   & 77 & point & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & class & $ 1.8\times10^{-2} $ &   & 78 & fix & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & given & $ 1.8\times10^{-2} $ &   & 79 & examin & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & general & $ 1.7\times10^{-2} $ &   & 80 & sampl & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & effect & $ 1.7\times10^{-2} $ &   & 81 & satisfi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & solv & $ 1.7\times10^{-2} $ &   & 82 & regular & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & suggest & $ 1.7\times10^{-2} $ &   & 83 & detect & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & let & $ 1.7\times10^{-2} $ &   & 84 & illustr & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & convex & $ 1.6\times10^{-2} $ &   & 85 & mechan & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & assess & $ 1.5\times10^{-2} $ &   & 86 & human & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cell & $ 1.5\times10^{-2} $ &   & 87 & element & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & level & $ 1.5\times10^{-2} $ &   & 88 & measur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & year & $ 1.4\times10^{-2} $ &   & 89 & temperatur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & report & $ 1.4\times10^{-2} $ &   & 90 & gene & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & banach & $ 1.4\times10^{-2} $ &   & 91 & data & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & linear & $ 1.4\times10^{-2} $ &   & 92 & differ & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & discret & $ 1.4\times10^{-2} $ &   & 93 & potenti & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & treatment & $ 1.4\times10^{-2} $ &   & 94 & day & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & evalu & $ 1.4\times10^{-2} $ &   & 95 & diseas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & compar & $ 1.4\times10^{-2} $ &   & 96 & rang & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & clinic & $ 1.3\times10^{-2} $ &   & 97 & differenti & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & singular & $ 1.3\times10^{-2} $ &   & 98 & introduc & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & give & $ 1.3\times10^{-2} $ &   & 99 & suffici & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & indic & $ 1.3\times10^{-2} $ &   & 100 & affect & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_149.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mathematics, Interdisciplinary Applications}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & numer & $ 4.4\times10^{-2} $ &   & 51 & suggest & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & problem & $ 3.8\times10^{-2} $ &   & 52 & scheme & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & paper & $ 3.1\times10^{-2} $ &   & 53 & appli & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & equat & $ 2.9\times10^{-2} $ &   & 54 & dimension & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & propos & $ 2.7\times10^{-2} $ &   & 55 & acid & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & exampl & $ 2.5\times10^{-2} $ &   & 56 & mesh & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & model & $ 2.5\times10^{-2} $ &   & 57 & diseas & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & solv & $ 2.2\times10^{-2} $ &   & 58 & obtain & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & finit & $ 2.1\times10^{-2} $ &   & 59 & accuraci & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & nonlinear & $ 1.8\times10^{-2} $ &   & 60 & price & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & conclus & $ 1.6\times10^{-2} $ &   & 61 & introduc & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & patient & $ 1.6\times10^{-2} $ &   & 62 & group & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & discret & $ 1.6\times10^{-2} $ &   & 63 & base & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & algorithm & $ 1.5\times10^{-2} $ &   & 64 & error & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & illustr & $ 1.5\times10^{-2} $ &   & 65 & associ & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & simul & $ 1.5\times10^{-2} $ &   & 66 & element & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & solut & $ 1.4\times10^{-2} $ &   & 67 & estim & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & comput & $ 1.3\times10^{-2} $ &   & 68 & function & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & converg & $ 1.3\times10^{-2} $ &   & 69 & general & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & stochast & $ 1.3\times10^{-2} $ &   & 70 & prepar & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & asymptot & $ 1.2\times10^{-2} $ &   & 71 & gene & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & activ & $ 1.1\times10^{-2} $ &   & 72 & studi & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & signific & $ 1.1\times10^{-2} $ &   & 73 & iter & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & linear & $ 1.1\times10^{-2} $ &   & 74 & high & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & boundari & $ 1.1\times10^{-2} $ &   & 75 & day & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & increas & $ 1\times10^{-2} $ &   & 76 & polynomi & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & lyapunov & $ 1\times10^{-2} $ &   & 77 & explicit & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & formul & $ 9.8\times10^{-3} $ &   & 78 & singular & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & consid & $ 9.6\times10^{-3} $ &   & 79 & analyt & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & approach & $ 9.2\times10^{-3} $ &   & 80 & exist & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & dynam & $ 9.2\times10^{-3} $ &   & 81 & equilibrium & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & optim & $ 8.9\times10^{-3} $ &   & 82 & variabl & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & clinic & $ 8.8\times10^{-3} $ &   & 83 & theorem & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cell & $ 8.3\times10^{-3} $ &   & 84 & final & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & background & $ 8.2\times10^{-3} $ &   & 85 & robust & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & paramet & $ 8.1\times10^{-3} $ &   & 86 & condit & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & age & $ 8.1\times10^{-3} $ &   & 87 & ray & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & given & $ 8\times10^{-3} $ &   & 88 & bound & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & theori & $ 7.9\times10^{-3} $ &   & 89 & found & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & treatment & $ 7.7\times10^{-3} $ &   & 90 & higher & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & approxim & $ 7.7\times10^{-3} $ &   & 91 & content & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & report & $ 7.7\times10^{-3} $ &   & 92 & inhibit & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & method & $ 7.6\times10^{-3} $ &   & 93 & construct & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mathemat & $ 7.3\times10^{-3} $ &   & 94 & space & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & order & $ 7.2\times10^{-3} $ &   & 95 & oxid & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & protein & $ 7.2\times10^{-3} $ &   & 96 & therapi & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & dure & $ 7.1\times10^{-3} $ &   & 97 & set & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & year & $ 6.8\times10^{-3} $ &   & 98 & uncertainti & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & bifurc & $ 6.7\times10^{-3} $ &   & 99 & low & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & deriv & $ 6.6\times10^{-3} $ &   & 100 & matrix & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_15.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Art}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & artist & $ 1.2\times10^{-1} $ &   & 51 & creat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & art & $ 1.1\times10^{-1} $ &   & 52 & interpret & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & centuri & $ 6.1\times10^{-2} $ &   & 53 & question & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & paint & $ 6\times10^{-2} $ &   & 54 & control & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & articl & $ 5.4\times10^{-2} $ &   & 55 & rate & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & aesthet & $ 4.4\times10^{-2} $ &   & 56 & decreas & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & artwork & $ 4.3\times10^{-2} $ &   & 57 & embodi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cultur & $ 3.4\times10^{-2} $ &   & 58 & modernist & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & histor & $ 3.2\times10^{-2} $ &   & 59 & imag & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & argu & $ 3\times10^{-2} $ &   & 60 & idea & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & museum & $ 2.7\times10^{-2} $ &   & 61 & reduc & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & essay & $ 2.6\times10^{-2} $ &   & 62 & context & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & contemporari & $ 2.6\times10^{-2} $ &   & 63 & viewer & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & photograph & $ 2.4\times10^{-2} $ &   & 64 & simul & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & creativ & $ 2.4\times10^{-2} $ &   & 65 & world & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & result & $ 2.4\times10^{-2} $ &   & 66 & audienc & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & work & $ 2.2\times10^{-2} $ &   & 67 & genr & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & heritag & $ 2.1\times10^{-2} $ &   & 68 & artefact & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & visual & $ 1.9\times10^{-2} $ &   & 69 & sixteenth & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & monument & $ 1.8\times10^{-2} $ &   & 70 & craft & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & painter & $ 1.8\times10^{-2} $ &   & 71 & creation & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & author & $ 1.7\times10^{-2} $ &   & 72 & show & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & photographi & $ 1.6\times10^{-2} $ &   & 73 & system & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & histori & $ 1.6\times10^{-2} $ &   & 74 & focus & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & philosoph & $ 1.6\times10^{-2} $ &   & 75 & argument & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & draw & $ 1.6\times10^{-2} $ &   & 76 & design & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & way & $ 1.5\times10^{-2} $ &   & 77 & ancient & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & polit & $ 1.5\times10^{-2} $ &   & 78 & figur & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & patient & $ 1.4\times10^{-2} $ &   & 79 & imagin & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & nineteenth & $ 1.4\times10^{-2} $ &   & 80 & clinic & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & church & $ 1.4\times10^{-2} $ &   & 81 & think & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & practic & $ 1.4\times10^{-2} $ &   & 82 & measur & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & engag & $ 1.3\times10^{-2} $ &   & 83 & claim & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & concept & $ 1.3\times10^{-2} $ &   & 84 & protein & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & modern & $ 1.3\times10^{-2} $ &   & 85 & higher & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & cell & $ 1.2\times10^{-2} $ &   & 86 & low & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & decor & $ 1.2\times10^{-2} $ &   & 87 & mediev & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & increas & $ 1.2\times10^{-2} $ &   & 88 & christ & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & project & $ 1.2\times10^{-2} $ &   & 89 & notion & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & depict & $ 1.2\times10^{-2} $ &   & 90 & improv & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & explor & $ 1.2\times10^{-2} $ &   & 91 & induc & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & high & $ 1.1\times10^{-2} $ &   & 92 & ratio & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & method & $ 1.1\times10^{-2} $ &   & 93 & style & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & twentieth & $ 1.1\times10^{-2} $ &   & 94 & roman & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & narrat & $ 1.1\times10^{-2} $ &   & 95 & diseas & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & social & $ 1.1\times10^{-2} $ &   & 96 & build & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & effect & $ 1\times10^{-2} $ &   & 97 & represent & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & conclus & $ 1\times10^{-2} $ &   & 98 & thing & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & music & $ 1\times10^{-2} $ &   & 99 & german & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & compar & $ 1\times10^{-2} $ &   & 100 & conserv & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_150.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mechanics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & numer & $ 4.5\times10^{-2} $ &   & 51 & pressur & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & flow & $ 3.1\times10^{-2} $ &   & 52 & signific & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & equat & $ 2.8\times10^{-2} $ &   & 53 & vortex & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & finit & $ 2.8\times10^{-2} $ &   & 54 & cylind & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & patient & $ 2.3\times10^{-2} $ &   & 55 & popul & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & simul & $ 2.2\times10^{-2} $ &   & 56 & risk & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & paper & $ 2.1\times10^{-2} $ &   & 57 & motion & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & fluid & $ 2\times10^{-2} $ &   & 58 & particip & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & veloc & $ 2\times10^{-2} $ &   & 59 & vortic & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & reynold & $ 2\times10^{-2} $ &   & 60 & level & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & conclus & $ 1.9\times10^{-2} $ &   & 61 & friction & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & boundari & $ 1.8\times10^{-2} $ &   & 62 & cancer & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & heat & $ 1.8\times10^{-2} $ &   & 63 & outcom & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & elast & $ 1.7\times10^{-2} $ &   & 64 & speed & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & turbul & $ 1.6\times10^{-2} $ &   & 65 & viscous & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & shear & $ 1.5\times10^{-2} $ &   & 66 & obtain & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & model & $ 1.4\times10^{-2} $ &   & 67 & navier & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & activ & $ 1.4\times10^{-2} $ &   & 68 & speci & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & clinic & $ 1.4\times10^{-2} $ &   & 69 & solut & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & deform & $ 1.4\times10^{-2} $ &   & 70 & human & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & solv & $ 1.4\times10^{-2} $ &   & 71 & stoke & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & load & $ 1.3\times10^{-2} $ &   & 72 & month & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & group & $ 1.3\times10^{-2} $ &   & 73 & therapi & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & nonlinear & $ 1.3\times10^{-2} $ &   & 74 & formul & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & element & $ 1.3\times10^{-2} $ &   & 75 & day & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & stress & $ 1.2\times10^{-2} $ &   & 76 & assess & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & protein & $ 1.2\times10^{-2} $ &   & 77 & thermal & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & diseas & $ 1.2\times10^{-2} $ &   & 78 & steadi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & crack & $ 1.2\times10^{-2} $ &   & 79 & unsteadi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & vibrat & $ 1.1\times10^{-2} $ &   & 80 & among & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & suggest & $ 1.1\times10^{-2} $ &   & 81 & mediat & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & age & $ 1.1\times10^{-2} $ &   & 82 & acid & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & paramet & $ 1.1\times10^{-2} $ &   & 83 & health & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & forc & $ 1.1\times10^{-2} $ &   & 84 & materi & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & associ & $ 1.1\times10^{-2} $ &   & 85 & stiff & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & displac & $ 1.1\times10^{-2} $ &   & 86 & identifi & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & experiment & $ 1\times10^{-2} $ &   & 87 & howev & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & background & $ 1\times10^{-2} $ &   & 88 & analyt & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & gene & $ 1\times10^{-2} $ &   & 89 & steel & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & convect & $ 9.9\times10^{-3} $ &   & 90 & laminar & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & year & $ 9.7\times10^{-3} $ &   & 91 & sampl & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & cell & $ 9.7\times10^{-3} $ &   & 92 & engin & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & problem & $ 9.6\times10^{-3} $ &   & 93 & evid & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & wall & $ 9.4\times10^{-3} $ &   & 94 & potenti & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & treatment & $ 8.9\times10^{-3} $ &   & 95 & adult & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & report & $ 8.8\times10^{-3} $ &   & 96 & pathway & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & plate & $ 8.8\times10^{-3} $ &   & 97 & law & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & dynam & $ 8.8\times10^{-3} $ &   & 98 & male & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & may & $ 8.4\times10^{-3} $ &   & 99 & tissu & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dimension & $ 8\times10^{-3} $ &   & 100 & infect & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_151.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medical Ethics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & ethic & $ 2.3\times10^{-1} $ &   & 51 & principl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & moral & $ 6.9\times10^{-2} $ &   & 52 & whether & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & bioethic & $ 6.5\times10^{-2} $ &   & 53 & donat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & consent & $ 6\times10^{-2} $ &   & 54 & result & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & medic & $ 5.5\times10^{-2} $ &   & 55 & benefit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & argu & $ 5.2\times10^{-2} $ &   & 56 & accept & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & health & $ 4.2\times10^{-2} $ &   & 57 & social & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & autonomi & $ 3.6\times10^{-2} $ &   & 58 & need & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & physician & $ 3.2\times10^{-2} $ &   & 59 & justic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & research & $ 3.1\times10^{-2} $ &   & 60 & regard & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & legal & $ 3\times10^{-2} $ &   & 61 & life & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & profession & $ 3\times10^{-2} $ &   & 62 & ask & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & debat & $ 2.8\times10^{-2} $ &   & 63 & parent & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & decis & $ 2.7\times10^{-2} $ &   & 64 & disclosur & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & public & $ 2.7\times10^{-2} $ &   & 65 & model & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & care & $ 2.6\times10^{-2} $ &   & 66 & paramet & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & issu & $ 2.6\times10^{-2} $ &   & 67 & defend & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & justifi & $ 2.5\times10^{-2} $ &   & 68 & guidelin & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & argument & $ 2.5\times10^{-2} $ &   & 69 & way & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & concern & $ 2.4\times10^{-2} $ &   & 70 & biomed & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & oblig & $ 2.1\times10^{-2} $ &   & 71 & countri & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & practic & $ 2\times10^{-2} $ &   & 72 & law & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & discuss & $ 2\times10^{-2} $ &   & 73 & author & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & justif & $ 2\times10^{-2} $ &   & 74 & measur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & doctor & $ 1.9\times10^{-2} $ &   & 75 & temperatur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & harm & $ 1.9\times10^{-2} $ &   & 76 & show & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & question & $ 1.9\times10^{-2} $ &   & 77 & refus & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & polici & $ 1.7\times10^{-2} $ &   & 78 & simul & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & right & $ 1.7\times10^{-2} $ &   & 79 & peopl & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & committe & $ 1.7\times10^{-2} $ &   & 80 & duti & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & patient & $ 1.6\times10^{-2} $ &   & 81 & individu & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & articl & $ 1.6\times10^{-2} $ &   & 82 & will & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & particip & $ 1.6\times10^{-2} $ &   & 83 & conflict & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & inform & $ 1.5\times10^{-2} $ &   & 84 & undermin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & interview & $ 1.5\times10^{-2} $ &   & 85 & context & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & rais & $ 1.5\times10^{-2} $ &   & 86 & surfac & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & medicin & $ 1.4\times10^{-2} $ &   & 87 & scholar & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & view & $ 1.4\times10^{-2} $ &   & 88 & ill & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & controversi & $ 1.4\times10^{-2} $ &   & 89 & case & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & clinic & $ 1.4\times10^{-2} $ &   & 90 & scienc & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & reason & $ 1.4\times10^{-2} $ &   & 91 & whi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & person & $ 1.4\times10^{-2} $ &   & 92 & religi & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & make & $ 1.3\times10^{-2} $ &   & 93 & interest & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & claim & $ 1.3\times10^{-2} $ &   & 94 & compar & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & attitud & $ 1.3\times10^{-2} $ &   & 95 & energi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & philosoph & $ 1.3\times10^{-2} $ &   & 96 & request & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & healthcar & $ 1.3\times10^{-2} $ &   & 97 & concept & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & institut & $ 1.3\times10^{-2} $ &   & 98 & respond & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & dilemma & $ 1.2\times10^{-2} $ &   & 99 & high & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & scientif & $ 1.1\times10^{-2} $ &   & 100 & risk & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_152.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medical Informatics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & health & $ 4.1\times10^{-2} $ &   & 51 & cell & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & medic & $ 3.6\times10^{-2} $ &   & 52 & servic & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & inform & $ 3.1\times10^{-2} $ &   & 53 & person & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & data & $ 2.5\times10^{-2} $ &   & 54 & communic & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & care & $ 2.3\times10^{-2} $ &   & 55 & concentr & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & clinic & $ 2.3\times10^{-2} $ &   & 56 & nurs & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & patient & $ 2.1\times10^{-2} $ &   & 57 & background & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & healthcar & $ 2.1\times10^{-2} $ &   & 58 & train & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & method & $ 2\times10^{-2} $ &   & 59 & evalu & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & object & $ 1.9\times10^{-2} $ &   & 60 & standard & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & user & $ 1.8\times10^{-2} $ &   & 61 & ecg & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & base & $ 1.5\times10^{-2} $ &   & 62 & manag & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & record & $ 1.4\times10^{-2} $ &   & 63 & usabl & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & propos & $ 1.4\times10^{-2} $ &   & 64 & improv & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & technolog & $ 1.3\times10^{-2} $ &   & 65 & oxid & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & use & $ 1.3\times10^{-2} $ &   & 66 & privaci & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & decis & $ 1.3\times10^{-2} $ &   & 67 & medicin & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & hospit & $ 1.2\times10^{-2} $ &   & 68 & practic & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & support & $ 1.1\times10^{-2} $ &   & 69 & learn & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & implement & $ 1.1\times10^{-2} $ &   & 70 & speci & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & research & $ 1.1\times10^{-2} $ &   & 71 & manual & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & conclus & $ 1.1\times10^{-2} $ &   & 72 & surfac & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & paper & $ 1.1\times10^{-2} $ &   & 73 & profession & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & tool & $ 1.1\times10^{-2} $ &   & 74 & avail & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & physician & $ 1\times10^{-2} $ &   & 75 & biomed & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & classif & $ 1\times10^{-2} $ &   & 76 & task & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & provid & $ 9.8\times10^{-3} $ &   & 77 & help & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & system & $ 9.8\times10^{-3} $ &   & 78 & doctor & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & web & $ 9.1\times10^{-3} $ &   & 79 & can & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & approach & $ 8.9\times10^{-3} $ &   & 80 & knowledg & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & comput & $ 8.5\times10^{-3} $ &   & 81 & intervent & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & dataset & $ 8.3\times10^{-3} $ &   & 82 & acid & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & clinician & $ 8.3\times10^{-3} $ &   & 83 & valid & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & algorithm & $ 8.2\times10^{-3} $ &   & 84 & featur & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & temperatur & $ 8.1\times10^{-3} $ &   & 85 & error & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & automat & $ 8\times10^{-3} $ &   & 86 & machin & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & expert & $ 7.8\times10^{-3} $ &   & 87 & induc & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & accuraci & $ 7.6\times10^{-3} $ &   & 88 & framework & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & develop & $ 7.4\times10^{-3} $ &   & 89 & text & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & classifi & $ 7.4\times10^{-3} $ &   & 90 & make & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & trial & $ 7.3\times10^{-3} $ &   & 91 & statist & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & set & $ 7.3\times10^{-3} $ &   & 92 & challeng & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & autom & $ 7.2\times10^{-3} $ &   & 93 & adopt & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & onlin & $ 7.2\times10^{-3} $ &   & 94 & random & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & rational & $ 7.2\times10^{-3} $ &   & 95 & qualiti & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & need & $ 7.1\times10^{-3} $ &   & 96 & carbon & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & databas & $ 7\times10^{-3} $ &   & 97 & public & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & internet & $ 7\times10^{-3} $ &   & 98 & websit & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & access & $ 6.8\times10^{-3} $ &   & 99 & real & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & water & $ 6.7\times10^{-3} $ &   & 100 & particip & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_153.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medical Laboratory Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & conclus & $ 1\times10^{-1} $ &   & 51 & patholog & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & background & $ 6.6\times10^{-2} $ &   & 52 & creatinin & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 6\times10^{-2} $ &   & 53 & respect & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & method & $ 4.6\times10^{-2} $ &   & 54 & energi & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & clinic & $ 4.2\times10^{-2} $ &   & 55 & histolog & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & serum & $ 4.1\times10^{-2} $ &   & 56 & posit & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & assay & $ 3.8\times10^{-2} $ &   & 57 & cancer & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & diagnosi & $ 3.3\times10^{-2} $ &   & 58 & case & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & cytolog & $ 3.3\times10^{-2} $ &   & 59 & refer & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & diagnost & $ 3.2\times10^{-2} $ &   & 60 & aim & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & blood & $ 3\times10^{-2} $ &   & 61 & adenocarcinoma & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & laboratori & $ 2.8\times10^{-2} $ &   & 62 & model & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sampl & $ 2.4\times10^{-2} $ &   & 63 & screen & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & result & $ 2.3\times10^{-2} $ &   & 64 & analyt & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & diseas & $ 2.1\times10^{-2} $ &   & 65 & renal & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & immunoassay & $ 2\times10^{-2} $ &   & 66 & spectrometri & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & concentr & $ 1.9\times10^{-2} $ &   & 67 & determin & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & plasma & $ 1.9\times10^{-2} $ &   & 68 & level & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & tumor & $ 1.7\times10^{-2} $ &   & 69 & protein & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & biomark & $ 1.7\times10^{-2} $ &   & 70 & benign & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & aspir & $ 1.6\times10^{-2} $ &   & 71 & quantif & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & object & $ 1.6\times10^{-2} $ &   & 72 & negat & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & healthi & $ 1.6\times10^{-2} $ &   & 73 & specif & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & paper & $ 1.6\times10^{-2} $ &   & 74 & compar & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & carcinoma & $ 1.6\times10^{-2} $ &   & 75 & prognost & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & marker & $ 1.5\times10^{-2} $ &   & 76 & cholesterol & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & detect & $ 1.5\times10^{-2} $ &   & 77 & kit & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & context & $ 1.5\times10^{-2} $ &   & 78 & hemoglobin & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & specimen & $ 1.4\times10^{-2} $ &   & 79 & simul & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & needl & $ 1.4\times10^{-2} $ &   & 80 & subject & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cell & $ 1.3\times10^{-2} $ &   & 81 & tandem & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & evalu & $ 1.3\times10^{-2} $ &   & 82 & medicin & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & routin & $ 1.3\times10^{-2} $ &   & 83 & surfac & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & signific & $ 1.2\times10^{-2} $ &   & 84 & tissu & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & pathologist & $ 1.2\times10^{-2} $ &   & 85 & antibodi & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & stain & $ 1.2\times10^{-2} $ &   & 86 & rare & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & neoplasm & $ 1.2\times10^{-2} $ &   & 87 & assess & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & test & $ 1.2\times10^{-2} $ &   & 88 & valu & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & diagnos & $ 1.2\times10^{-2} $ &   & 89 & autom & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & chromatographi & $ 1.2\times10^{-2} $ &   & 90 & diabet & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & malign & $ 1.2\times10^{-2} $ &   & 91 & studi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & pcr & $ 1.1\times10^{-2} $ &   & 92 & lesion & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & immunohistochem & $ 1.1\times10^{-2} $ &   & 93 & total & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & correl & $ 1.1\times10^{-2} $ &   & 94 & genotyp & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & elisa & $ 1.1\times10^{-2} $ &   & 95 & kidney & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & sensit & $ 9.9\times10^{-3} $ &   & 96 & measur & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & biopsi & $ 9.7\times10^{-3} $ &   & 97 & immunohistochemistri & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & urin & $ 9.3\times10^{-3} $ &   & 98 & may & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & smear & $ 9.2\times10^{-3} $ &   & 99 & urinari & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & structur & $ 9.1\times10^{-3} $ &   & 100 & immunosorb & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_154.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medicine, General and Internal}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & conclus & $ 1.4\times10^{-1} $ &   & 51 & popul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & patient & $ 1.3\times10^{-1} $ &   & 52 & acut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & object & $ 5.9\times10^{-2} $ &   & 53 & questionnair & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & background & $ 5.3\times10^{-2} $ &   & 54 & review & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & year & $ 5\times10^{-2} $ &   & 55 & blood & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & hospit & $ 5\times10^{-2} $ &   & 56 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & clinic & $ 4.9\times10^{-2} $ &   & 57 & old & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & care & $ 4.8\times10^{-2} $ &   & 58 & male & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & medic & $ 4.6\times10^{-2} $ &   & 59 & depart & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & age & $ 4.4\times10^{-2} $ &   & 60 & random & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & health & $ 4.3\times10^{-2} $ &   & 61 & adult & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & outcom & $ 4.1\times10^{-2} $ &   & 62 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & method & $ 3.9\times10^{-2} $ &   & 63 & decemb & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & diseas & $ 3.3\times10^{-2} $ &   & 64 & introduct & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & risk & $ 3.3\times10^{-2} $ &   & 65 & enrol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & particip & $ 3\times10^{-2} $ &   & 66 & report & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & paper & $ 2.6\times10^{-2} $ &   & 67 & confid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & result & $ 2.5\times10^{-2} $ &   & 68 & admiss & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & primari & $ 2.4\times10^{-2} $ &   & 69 & properti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & associ & $ 2.4\times10^{-2} $ &   & 70 & healthcar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & treatment & $ 2.4\times10^{-2} $ &   & 71 & cardiovascular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & group & $ 2.3\times10^{-2} $ &   & 72 & femal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & diagnosi & $ 2.2\times10^{-2} $ &   & 73 & adjust & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & month & $ 2.2\times10^{-2} $ &   & 74 & regress & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & physician & $ 2.2\times10^{-2} $ &   & 75 & structur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & aim & $ 2\times10^{-2} $ &   & 76 & week & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & intervent & $ 2\times10^{-2} $ &   & 77 & day & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & includ & $ 2\times10^{-2} $ &   & 78 & nation & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & assess & $ 1.9\times10^{-2} $ &   & 79 & admit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & diagnos & $ 1.9\times10^{-2} $ &   & 80 & prevent & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & studi & $ 1.9\times10^{-2} $ &   & 81 & odd & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & symptom & $ 1.8\times10^{-2} $ &   & 82 & incid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & receiv & $ 1.8\times10^{-2} $ &   & 83 & death & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & retrospect & $ 1.7\times10^{-2} $ &   & 84 & treat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & women & $ 1.7\times10^{-2} $ &   & 85 & advers & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & propos & $ 1.7\times10^{-2} $ &   & 86 & case & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & mortal & $ 1.7\times10^{-2} $ &   & 87 & medicin & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & among & $ 1.7\times10^{-2} $ &   & 88 & section & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & signific & $ 1.7\times10^{-2} $ &   & 89 & surgeri & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & therapi & $ 1.7\times10^{-2} $ &   & 90 & prospect & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & chronic & $ 1.6\times10^{-2} $ &   & 91 & common & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & score & $ 1.6\times10^{-2} $ &   & 92 & complic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & diabet & $ 1.6\times10^{-2} $ &   & 93 & men & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & preval & $ 1.6\times10^{-2} $ &   & 94 & hypertens & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & pain & $ 1.5\times10^{-2} $ &   & 95 & interv & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & trial & $ 1.5\times10^{-2} $ &   & 96 & baselin & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & total & $ 1.5\times10^{-2} $ &   & 97 & older & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & januari & $ 1.4\times10^{-2} $ &   & 98 & mean & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cohort & $ 1.4\times10^{-2} $ &   & 99 & demograph & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & follow & $ 1.4\times10^{-2} $ &   & 100 & heart & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_155.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medicine, Legal}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & forens & $ 2.5\times10^{-1} $ &   & 51 & human & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & autopsi & $ 8.6\times10^{-2} $ &   & 52 & function & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & postmortem & $ 6.2\times10^{-2} $ &   & 53 & year & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & death & $ 4.4\times10^{-2} $ &   & 54 & murder & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & case & $ 3.6\times10^{-2} $ &   & 55 & assault & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & toxicolog & $ 2.6\times10^{-2} $ &   & 56 & hair & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & victim & $ 2.6\times10^{-2} $ &   & 57 & medicin & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & legal & $ 2.5\times10^{-2} $ &   & 58 & exposur & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & crime & $ 2.3\times10^{-2} $ &   & 59 & popul & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & sampl & $ 2.2\times10^{-2} $ &   & 60 & weapon & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & crimin & $ 2\times10^{-2} $ &   & 61 & autosom & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & suicid & $ 1.8\times10^{-2} $ &   & 62 & repeat & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & dna & $ 1.8\times10^{-2} $ &   & 63 & structur & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & fatal & $ 1.7\times10^{-2} $ &   & 64 & skull & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & male & $ 1.5\times10^{-2} $ &   & 65 & trauma & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & suspect & $ 1.5\times10^{-2} $ &   & 66 & properti & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & identif & $ 1.4\times10^{-2} $ &   & 67 & age & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & injuri & $ 1.3\times10^{-2} $ &   & 68 & multiplex & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & substanc & $ 1.3\times10^{-2} $ &   & 69 & spectrometri & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & blood & $ 1.2\times10^{-2} $ &   & 70 & lethal & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & scene & $ 1.2\times10^{-2} $ &   & 71 & blunt & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & abus & $ 1.2\times10^{-2} $ &   & 72 & bone & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & polic & $ 1.2\times10^{-2} $ &   & 73 & perpetr & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & tandem & $ 1.1\times10^{-2} $ &   & 74 & cocain & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & femal & $ 1.1\times10^{-2} $ &   & 75 & interpret & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & anthropolog & $ 1.1\times10^{-2} $ &   & 76 & propos & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & pathologist & $ 1.1\times10^{-2} $ &   & 77 & accid & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & kit & $ 1.1\times10^{-2} $ &   & 78 & illicit & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & skelet & $ 9.8\times10^{-3} $ &   & 79 & dynam & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & court & $ 9.5\times10^{-3} $ &   & 80 & chromatographi & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & drug & $ 9.3\times10^{-3} $ &   & 81 & paper & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & allel & $ 9.3\times10^{-3} $ &   & 82 & alleg & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & discrimin & $ 9\times10^{-3} $ &   & 83 & laboratori & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & deceas & $ 8.6\times10^{-3} $ &   & 84 & amplif & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & loci & $ 8.4\times10^{-3} $ &   & 85 & traumat & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & urin & $ 8.4\times10^{-3} $ &   & 86 & rare & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & die & $ 8.3\times10^{-3} $ &   & 87 & marker & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & old & $ 8.1\times10^{-3} $ &   & 88 & estim & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & bodi & $ 8.1\times10^{-3} $ &   & 89 & pcr & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & individu & $ 8\times10^{-3} $ &   & 90 & man & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & report & $ 7.9\times10^{-3} $ &   & 91 & interact & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & sex & $ 7.8\times10^{-3} $ &   & 92 & energi & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & profil & $ 7.6\times10^{-3} $ &   & 93 & model & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & cadav & $ 7.5\times10^{-3} $ &   & 94 & inhal & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & detect & $ 7.4\times10^{-3} $ &   & 95 & assess & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & medic & $ 7.3\times10^{-3} $ &   & 96 & genet & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & examin & $ 7.3\times10^{-3} $ &   & 97 & sexual & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & evid & $ 7.2\times10^{-3} $ &   & 98 & stain & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & toxic & $ 7.1\times10^{-3} $ &   & 99 & ingest & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & caus & $ 6.8\times10^{-3} $ &   & 100 & activ & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_156.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medicine, Research and Experimental}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & cell & $ 5.3\times10^{-2} $ &   & 51 & trial & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & express & $ 4\times10^{-2} $ &   & 52 & stem & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 3.9\times10^{-2} $ &   & 53 & background & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & diseas & $ 3.1\times10^{-2} $ &   & 54 & mrna & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & treatment & $ 2.8\times10^{-2} $ &   & 55 & temperatur & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & clinic & $ 2.7\times10^{-2} $ &   & 56 & target & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & paper & $ 2.7\times10^{-2} $ &   & 57 & mous & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & protein & $ 2.5\times10^{-2} $ &   & 58 & upregul & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & conclus & $ 2.5\times10^{-2} $ &   & 59 & week & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & induc & $ 2.3\times10^{-2} $ &   & 60 & chronic & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mice & $ 2.3\times10^{-2} $ &   & 61 & mesenchym & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & therapeut & $ 2.2\times10^{-2} $ &   & 62 & endotheli & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & therapi & $ 2.1\times10^{-2} $ &   & 63 & drug & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & studi & $ 2.1\times10^{-2} $ &   & 64 & downregul & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & tissu & $ 2\times10^{-2} $ &   & 65 & marker & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & tumor & $ 2\times10^{-2} $ &   & 66 & liver & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & gene & $ 1.9\times10^{-2} $ &   & 67 & injuri & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & signific & $ 1.9\times10^{-2} $ &   & 68 & inflamm & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & immun & $ 1.8\times10^{-2} $ &   & 69 & bone & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cancer & $ 1.8\times10^{-2} $ &   & 70 & administr & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & inhibit & $ 1.8\times10^{-2} $ &   & 71 & diabet & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & human & $ 1.7\times10^{-2} $ &   & 72 & control & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & vaccin & $ 1.7\times10^{-2} $ &   & 73 & inhibitor & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & blood & $ 1.7\times10^{-2} $ &   & 74 & factor & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & rat & $ 1.5\times10^{-2} $ &   & 75 & increas & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & prolifer & $ 1.5\times10^{-2} $ &   & 76 & anim & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & vitro & $ 1.5\times10^{-2} $ &   & 77 & simul & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & receptor & $ 1.5\times10^{-2} $ &   & 78 & energi & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & associ & $ 1.4\times10^{-2} $ &   & 79 & progress & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & treat & $ 1.4\times10^{-2} $ &   & 80 & vascular & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & vivo & $ 1.3\times10^{-2} $ &   & 81 & polymeras & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & level & $ 1.3\times10^{-2} $ &   & 82 & surviv & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & aim & $ 1.3\times10^{-2} $ &   & 83 & interleukin & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & may & $ 1.3\times10^{-2} $ &   & 84 & inject & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & group & $ 1.2\times10^{-2} $ &   & 85 & stimul & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & apoptosi & $ 1.2\times10^{-2} $ &   & 86 & infect & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & blot & $ 1.2\times10^{-2} $ &   & 87 & normal & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & serum & $ 1.2\times10^{-2} $ &   & 88 & kinas & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & antibodi & $ 1.2\times10^{-2} $ &   & 89 & transplant & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & dose & $ 1.2\times10^{-2} $ &   & 90 & beta & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & efficaci & $ 1.2\times10^{-2} $ &   & 91 & carcinoma & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & assay & $ 1.2\times10^{-2} $ &   & 92 & pcr & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & activ & $ 1.1\times10^{-2} $ &   & 93 & day & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & regul & $ 1.1\times10^{-2} $ &   & 94 & prevent & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & propos & $ 1\times10^{-2} $ &   & 95 & cellular & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & inflammatori & $ 1\times10^{-2} $ &   & 96 & marrow & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & antigen & $ 1\times10^{-2} $ &   & 97 & follow & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & pathway & $ 1\times10^{-2} $ &   & 98 & pathogenesi & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & mediat & $ 9.9\times10^{-3} $ &   & 99 & effect & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & cytokin & $ 9.8\times10^{-3} $ &   & 100 & stain & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_157.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medieval and Renaissance Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & mediev & $ 1.5\times10^{-1} $ &   & 51 & chronicl & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & centuri & $ 1.5\times10^{-1} $ &   & 52 & data & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & articl & $ 7.8\times10^{-2} $ &   & 53 & tale & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & text & $ 7.5\times10^{-2} $ &   & 54 & author & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & argu & $ 6.4\times10^{-2} $ &   & 55 & base & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & essay & $ 6.4\times10^{-2} $ &   & 56 & england & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & result & $ 4.9\times10^{-2} $ &   & 57 & court & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & thirteenth & $ 4.5\times10^{-2} $ &   & 58 & christ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & christian & $ 4.5\times10^{-2} $ &   & 59 & jew & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & histor & $ 3.7\times10^{-2} $ &   & 60 & high & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & polit & $ 3.6\times10^{-2} $ &   & 61 & measur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & read & $ 3.5\times10^{-2} $ &   & 62 & anglo & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & english & $ 3.4\times10^{-2} $ &   & 63 & holi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & scholar & $ 3.3\times10^{-2} $ &   & 64 & cultur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & church & $ 3.3\times10^{-2} $ &   & 65 & tradit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & renaiss & $ 3.2\times10^{-2} $ &   & 66 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & narrat & $ 3.2\times10^{-2} $ &   & 67 & system & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & manuscript & $ 3.2\times10^{-2} $ &   & 68 & rate & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & fifteenth & $ 3.1\times10^{-2} $ &   & 69 & artist & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & religi & $ 3.1\times10^{-2} $ &   & 70 & discours & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & write & $ 3.1\times10^{-2} $ &   & 71 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & earli & $ 2.7\times10^{-2} $ &   & 72 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & poem & $ 2.7\times10^{-2} $ &   & 73 & henri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & literari & $ 2.7\times10^{-2} $ &   & 74 & poet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & roman & $ 2.6\times10^{-2} $ &   & 75 & perform & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & king & $ 2.6\times10^{-2} $ &   & 76 & romanc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & john & $ 2.6\times10^{-2} $ &   & 77 & god & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & contemporari & $ 2.5\times10^{-2} $ &   & 78 & test & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & sixteenth & $ 2.5\times10^{-2} $ &   & 79 & compar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & scholarship & $ 2.5\times10^{-2} $ &   & 80 & audienc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & modern & $ 2.4\times10^{-2} $ &   & 81 & patient & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & chaucer & $ 2.4\times10^{-2} $ &   & 82 & model & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & late & $ 2.3\times10^{-2} $ &   & 83 & depict & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & figur & $ 2.3\times10^{-2} $ &   & 84 & middl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & seventeenth & $ 2.3\times10^{-2} $ &   & 85 & intellectu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & use & $ 2.3\times10^{-2} $ &   & 86 & poetri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & latin & $ 2.2\times10^{-2} $ &   & 87 & writer & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & rhetor & $ 2.2\times10^{-2} $ &   & 88 & low & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & thoma & $ 2.2\times10^{-2} $ &   & 89 & reduc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & method & $ 2.1\times10^{-2} $ &   & 90 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & theolog & $ 2.1\times10^{-2} $ &   & 91 & studi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & histori & $ 2.1\times10^{-2} $ &   & 92 & effici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & written & $ 2.1\times10^{-2} $ &   & 93 & royal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & book & $ 2\times10^{-2} $ &   & 94 & decreas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & saint & $ 2\times10^{-2} $ &   & 95 & william & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & historian & $ 2\times10^{-2} $ &   & 96 & philosoph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & effect & $ 2\times10^{-2} $ &   & 97 & poetic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & textual & $ 1.9\times10^{-2} $ &   & 98 & jewish & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & reader & $ 1.9\times10^{-2} $ &   & 99 & muslim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & increas & $ 1.8\times10^{-2} $ &   & 100 & vernacular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_158.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Metallurgy and Metallurgical Engineering}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & alloy & $ 1.5\times10^{-1} $ &   & 51 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & microstructur & $ 1\times10^{-1} $ &   & 52 & format & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & steel & $ 7.1\times10^{-2} $ &   & 53 & particl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & temperatur & $ 5.8\times10^{-2} $ &   & 54 & stainless & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & grain & $ 5.7\times10^{-2} $ &   & 55 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & phase & $ 3.7\times10^{-2} $ &   & 56 & microhard & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & cast & $ 3.4\times10^{-2} $ &   & 57 & background & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & tensil & $ 3.4\times10^{-2} $ &   & 58 & process & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & corros & $ 3.2\times10^{-2} $ &   & 59 & furnac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & properti & $ 3.1\times10^{-2} $ &   & 60 & refin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & diffract & $ 3\times10^{-2} $ &   & 61 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & austenit & $ 2.9\times10^{-2} $ &   & 62 & boundari & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & strength & $ 2.9\times10^{-2} $ &   & 63 & thermal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & deform & $ 2.8\times10^{-2} $ &   & 64 & year & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & electron & $ 2.6\times10^{-2} $ &   & 65 & associ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & degre & $ 2.6\times10^{-2} $ &   & 66 & stress & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & composit & $ 2.5\times10^{-2} $ &   & 67 & group & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & metal & $ 2.4\times10^{-2} $ &   & 68 & size & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & microscopi & $ 2.4\times10^{-2} $ &   & 69 & iron & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & martensit & $ 2.3\times10^{-2} $ &   & 70 & resist & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & patient & $ 2.2\times10^{-2} $ &   & 71 & nucleat & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & ductil & $ 2.2\times10^{-2} $ &   & 72 & specimen & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & mechan & $ 2.2\times10^{-2} $ &   & 73 & surfac & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & disloc & $ 2.1\times10^{-2} $ &   & 74 & human & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & precipit & $ 2.1\times10^{-2} $ &   & 75 & molten & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & conclus & $ 2.1\times10^{-2} $ &   & 76 & coat & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & powder & $ 2.1\times10^{-2} $ &   & 77 & solid & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & ray & $ 2\times10^{-2} $ &   & 78 & magnesium & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & heat & $ 1.9\times10^{-2} $ &   & 79 & room & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & scan & $ 1.9\times10^{-2} $ &   & 80 & gene & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & harden & $ 1.9\times10^{-2} $ &   & 81 & may & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & ferrit & $ 1.9\times10^{-2} $ &   & 82 & elong & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & weld & $ 1.8\times10^{-2} $ &   & 83 & titanium & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & sinter & $ 1.8\times10^{-2} $ &   & 84 & behavior & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mpa & $ 1.7\times10^{-2} $ &   & 85 & crystal & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & sem & $ 1.7\times10^{-2} $ &   & 86 & object & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & melt & $ 1.7\times10^{-2} $ &   & 87 & express & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & anneal & $ 1.7\times10^{-2} $ &   & 88 & isotherm & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & hard & $ 1.7\times10^{-2} $ &   & 89 & nickel & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & materi & $ 1.7\times10^{-2} $ &   & 90 & cool & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & investig & $ 1.6\times10^{-2} $ &   & 91 & structur & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & roll & $ 1.6\times10^{-2} $ &   & 92 & al2o3 & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & aluminum & $ 1.6\times10^{-2} $ &   & 93 & risk & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & crack & $ 1.5\times10^{-2} $ &   & 94 & compress & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & strain & $ 1.5\times10^{-2} $ &   & 95 & tough & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & xrd & $ 1.5\times10^{-2} $ &   & 96 & tem & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & carbid & $ 1.4\times10^{-2} $ &   & 97 & level & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & plastic & $ 1.4\times10^{-2} $ &   & 98 & content & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & hot & $ 1.3\times10^{-2} $ &   & 99 & matrix & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & fractur & $ 1.3\times10^{-2} $ &   & 100 & find & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_159.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Meteorology and Atmospheric Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & atmospher & $ 1.2\times10^{-1} $ &   & 51 & vertic & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & climat & $ 9.5\times10^{-2} $ &   & 52 & atlant & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & aerosol & $ 6.7\times10^{-2} $ &   & 53 & patient & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & season & $ 5.8\times10^{-2} $ &   & 54 & scale & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & precipit & $ 5.4\times10^{-2} $ &   & 55 & resolut & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & meteorolog & $ 5.2\times10^{-2} $ &   & 56 & ensembl & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & wind & $ 5.1\times10^{-2} $ &   & 57 & radiat & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & region & $ 5\times10^{-2} $ &   & 58 & pollut & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & ocean & $ 5\times10^{-2} $ &   & 59 & event & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & weather & $ 5\times10^{-2} $ &   & 60 & altitud & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & summer & $ 4.9\times10^{-2} $ &   & 61 & anthropogen & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & air & $ 4.6\times10^{-2} $ &   & 62 & averag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & tropospher & $ 4.6\times10^{-2} $ &   & 63 & estim & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & warm & $ 4.6\times10^{-2} $ &   & 64 & rain & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & tropic & $ 4.4\times10^{-2} $ &   & 65 & eastern & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & sea & $ 4.4\times10^{-2} $ &   & 66 & impact & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & forecast & $ 4.2\times10^{-2} $ &   & 67 & diurnal & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & winter & $ 3.9\times10^{-2} $ &   & 68 & east & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & satellit & $ 3.7\times10^{-2} $ &   & 69 & simul & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & rainfal & $ 3.7\times10^{-2} $ &   & 70 & water & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cloud & $ 3.6\times10^{-2} $ &   & 71 & data & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & observ & $ 3.5\times10^{-2} $ &   & 72 & conclus & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & convect & $ 3.4\times10^{-2} $ &   & 73 & variat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & climatolog & $ 3.3\times10^{-2} $ &   & 74 & humid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & global & $ 3.1\times10^{-2} $ &   & 75 & south & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & north & $ 3.1\times10^{-2} $ &   & 76 & assimil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & circul & $ 2.9\times10^{-2} $ &   & 77 & eddi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & model & $ 2.9\times10^{-2} $ &   & 78 & area & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cyclon & $ 2.9\times10^{-2} $ &   & 79 & hemispher & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & station & $ 2.9\times10^{-2} $ &   & 80 & uncertainti & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & pacif & $ 2.7\times10^{-2} $ &   & 81 & chang & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & period & $ 2.6\times10^{-2} $ &   & 82 & horizont & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & temperatur & $ 2.6\times10^{-2} $ &   & 83 & advect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & southern & $ 2.5\times10^{-2} $ &   & 84 & moistur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & variabl & $ 2.5\times10^{-2} $ &   & 85 & height & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & monsoon & $ 2.5\times10^{-2} $ &   & 86 & tempor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & latitud & $ 2.4\times10^{-2} $ &   & 87 & parameter & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & surfac & $ 2.4\times10^{-2} $ &   & 88 & mean & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & flux & $ 2.3\times10^{-2} $ &   & 89 & concentr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & spatial & $ 2.3\times10^{-2} $ &   & 90 & particul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & ozon & $ 2.2\times10^{-2} $ &   & 91 & radar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & northern & $ 2.2\times10^{-2} $ &   & 92 & trend & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & storm & $ 2.2\times10^{-2} $ &   & 93 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & emiss & $ 2.2\times10^{-2} $ &   & 94 & bias & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & interannu & $ 2.2\times10^{-2} $ &   & 95 & near & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ice & $ 2.2\times10^{-2} $ &   & 96 & larg & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & anomali & $ 2.1\times10^{-2} $ &   & 97 & spring & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & dure & $ 2.1\times10^{-2} $ &   & 98 & daili & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & annual & $ 2.1\times10^{-2} $ &   & 99 & transport & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & land & $ 2\times10^{-2} $ &   & 100 & sourc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_16.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Asian Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & articl & $ 9.8\times10^{-2} $ &   & 51 & examin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & argu & $ 6.5\times10^{-2} $ &   & 52 & china & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polit & $ 6.3\times10^{-2} $ &   & 53 & india & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & centuri & $ 6.2\times10^{-2} $ &   & 54 & offici & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & buddhist & $ 5.2\times10^{-2} $ &   & 55 & christian & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & result & $ 4.5\times10^{-2} $ &   & 56 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & religi & $ 4\times10^{-2} $ &   & 57 & patient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & text & $ 3.7\times10^{-2} $ &   & 58 & test & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & islam & $ 3.6\times10^{-2} $ &   & 59 & nineteenth & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & scholar & $ 3.4\times10^{-2} $ &   & 60 & nationalist & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & chines & $ 3.2\times10^{-2} $ &   & 61 & intellectu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & ritual & $ 3\times10^{-2} $ &   & 62 & asian & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & essay & $ 3\times10^{-2} $ &   & 63 & east & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & korean & $ 2.9\times10^{-2} $ &   & 64 & rate & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & literari & $ 2.8\times10^{-2} $ &   & 65 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & method & $ 2.8\times10^{-2} $ &   & 66 & data & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & histor & $ 2.8\times10^{-2} $ &   & 67 & attempt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & contemporari & $ 2.8\times10^{-2} $ &   & 68 & arab & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & histori & $ 2.8\times10^{-2} $ &   & 69 & debat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & discours & $ 2.7\times10^{-2} $ &   & 70 & write & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & modern & $ 2.6\times10^{-2} $ &   & 71 & draw & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & use & $ 2.5\times10^{-2} $ &   & 72 & question & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & societi & $ 2.4\times10^{-2} $ &   & 73 & effici & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & cultur & $ 2.2\times10^{-2} $ &   & 74 & reduc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & korea & $ 2.1\times10^{-2} $ &   & 75 & genr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & narrat & $ 2.1\times10^{-2} $ &   & 76 & way & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & effect & $ 2\times10^{-2} $ &   & 77 & stori & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & tradit & $ 1.9\times10^{-2} $ &   & 78 & asia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & coloni & $ 1.8\times10^{-2} $ &   & 79 & notion & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & japanes & $ 1.8\times10^{-2} $ &   & 80 & idea & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & war & $ 1.8\times10^{-2} $ &   & 81 & govern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & moral & $ 1.8\times10^{-2} $ &   & 82 & improv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & author & $ 1.8\times10^{-2} $ &   & 83 & indian & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & imperi & $ 1.8\times10^{-2} $ &   & 84 & doctrin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & ideolog & $ 1.8\times10^{-2} $ &   & 85 & south & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & high & $ 1.8\times10^{-2} $ &   & 86 & evalu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & social & $ 1.7\times10^{-2} $ &   & 87 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & philosoph & $ 1.7\times10^{-2} $ &   & 88 & british & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & nation & $ 1.7\times10^{-2} $ &   & 89 & read & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & late & $ 1.7\times10^{-2} $ &   & 90 & world & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & languag & $ 1.7\times10^{-2} $ &   & 91 & ident & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & muslim & $ 1.6\times10^{-2} $ &   & 92 & view & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & philosophi & $ 1.6\times10^{-2} $ &   & 93 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & twentieth & $ 1.5\times10^{-2} $ &   & 94 & templ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & increas & $ 1.5\times10^{-2} $ &   & 95 & elit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & measur & $ 1.5\times10^{-2} $ &   & 96 & court & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & ottoman & $ 1.5\times10^{-2} $ &   & 97 & higher & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & inscript & $ 1.5\times10^{-2} $ &   & 98 & low & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & model & $ 1.4\times10^{-2} $ &   & 99 & royal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & religion & $ 1.4\times10^{-2} $ &   & 100 & simul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_160.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Microbiology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & strain & $ 1.1\times10^{-1} $ &   & 51 & clone & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & infect & $ 9.7\times10^{-2} $ &   & 52 & growth & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & gene & $ 8.8\times10^{-2} $ &   & 53 & mycobacterium & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & isol & $ 8.7\times10^{-2} $ &   & 54 & enzym & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & bacteri & $ 8\times10^{-2} $ &   & 55 & divers & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & bacteria & $ 7.4\times10^{-2} $ &   & 56 & immun & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & pathogen & $ 6.4\times10^{-2} $ &   & 57 & bacillus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & rrna & $ 6.2\times10^{-2} $ &   & 58 & detect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & 16s & $ 6\times10^{-2} $ &   & 59 & fungal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & sequenc & $ 5.6\times10^{-2} $ &   & 60 & aeruginosa & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & virul & $ 3.7\times10^{-2} $ &   & 61 & multidrug & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & gram & $ 3.7\times10^{-2} $ &   & 62 & spp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & antibiot & $ 3.4\times10^{-2} $ &   & 63 & yeast & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & paper & $ 3.4\times10^{-2} $ &   & 64 & vaccin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & pcr & $ 3.4\times10^{-2} $ &   & 65 & fatti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & phylogenet & $ 3.2\times10^{-2} $ &   & 66 & aerob & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & coli & $ 3.2\times10^{-2} $ &   & 67 & salmonella & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & escherichia & $ 3.2\times10^{-2} $ &   & 68 & colon & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & resist & $ 3.2\times10^{-2} $ &   & 69 & wild & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & speci & $ 3.1\times10^{-2} $ &   & 70 & genotyp & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & bacterium & $ 3\times10^{-2} $ &   & 71 & human & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & host & $ 3\times10^{-2} $ &   & 72 & streptococcus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & genus & $ 2.9\times10^{-2} $ &   & 73 & tuberculosi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & dna & $ 2.9\times10^{-2} $ &   & 74 & anaerob & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & microbi & $ 2.8\times10^{-2} $ &   & 75 & major & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & genom & $ 2.7\times10^{-2} $ &   & 76 & genet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & antimicrobi & $ 2.7\times10^{-2} $ &   & 77 & communiti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & virus & $ 2.5\times10^{-2} $ &   & 78 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & mutant & $ 2.5\times10^{-2} $ &   & 79 & activ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cell & $ 2.3\times10^{-2} $ &   & 80 & taxonom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & nov & $ 2.2\times10^{-2} $ &   & 81 & ferment & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cultur & $ 2.1\times10^{-2} $ &   & 82 & negat & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & staphylococcus & $ 2.1\times10^{-2} $ &   & 83 & delet & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & biofilm & $ 2.1\times10^{-2} $ &   & 84 & fungi & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & encod & $ 2\times10^{-2} $ &   & 85 & cfu & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & protein & $ 2\times10^{-2} $ &   & 86 & agar & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & phenotyp & $ 2\times10^{-2} $ &   & 87 & candida & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & pseudomona & $ 2\times10^{-2} $ &   & 88 & transcript & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & suscept & $ 1.9\times10^{-2} $ &   & 89 & lactobacillus & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & assay & $ 1.9\times10^{-2} $ &   & 90 & presenc & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & mic & $ 1.8\times10^{-2} $ &   & 91 & produc & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & aureus & $ 1.7\times10^{-2} $ &   & 92 & express & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & microorgan & $ 1.7\times10^{-2} $ &   & 93 & comput & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & acid & $ 1.7\times10^{-2} $ &   & 94 & vitro & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & plasmid & $ 1.6\times10^{-2} $ &   & 95 & rod & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & belong & $ 1.6\times10^{-2} $ &   & 96 & rna & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & pneumonia & $ 1.5\times10^{-2} $ &   & 97 & microbiolog & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & identifi & $ 1.5\times10^{-2} $ &   & 98 & toxin & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & viral & $ 1.4\times10^{-2} $ &   & 99 & caus & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & type & $ 1.4\times10^{-2} $ &   & 100 & serotyp & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_161.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Microscopy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & microscopi & $ 1.1\times10^{-1} $ &   & 51 & situ & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & electron & $ 7.7\times10^{-2} $ &   & 52 & tip & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & microscop & $ 6.4\times10^{-2} $ &   & 53 & nuclei & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & imag & $ 6.3\times10^{-2} $ &   & 54 & backscatt & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & scan & $ 5.1\times10^{-2} $ &   & 55 & collagen & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & transmiss & $ 3.4\times10^{-2} $ &   & 56 & cellular & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & resolut & $ 3.2\times10^{-2} $ &   & 57 & fiber & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & ultrastructur & $ 2.7\times10^{-2} $ &   & 58 & biolog & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & beam & $ 2.5\times10^{-2} $ &   & 59 & quantit & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & specimen & $ 2.1\times10^{-2} $ &   & 60 & spectroscopi & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & atom & $ 1.8\times10^{-2} $ &   & 61 & outcom & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & sem & $ 1.7\times10^{-2} $ &   & 62 & rate & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & tem & $ 1.6\times10^{-2} $ &   & 63 & paper & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & optic & $ 1.5\times10^{-2} $ &   & 64 & nanoscal & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & morpholog & $ 1.4\times10^{-2} $ &   & 65 & model & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fluoresc & $ 1.3\times10^{-2} $ &   & 66 & correct & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & cell & $ 1.2\times10^{-2} $ &   & 67 & focal & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & reconstruct & $ 1.2\times10^{-2} $ &   & 68 & allow & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & light & $ 1.1\times10^{-2} $ &   & 69 & immunoreact & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & aberr & $ 1.1\times10^{-2} $ &   & 70 & year & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & sampl & $ 1.1\times10^{-2} $ &   & 71 & dentin & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & probe & $ 1\times10^{-2} $ &   & 72 & risk & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & thick & $ 9.1\times10^{-3} $ &   & 73 & manag & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & afm & $ 8.8\times10^{-3} $ &   & 74 & particip & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & techniqu & $ 8.8\times10^{-3} $ &   & 75 & axi & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & confoc & $ 8.7\times10^{-3} $ &   & 76 & dimension & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & tomographi & $ 8.7\times10^{-3} $ &   & 77 & microstructur & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & laser & $ 8.6\times10^{-3} $ &   & 78 & rough & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tissu & $ 8.5\times10^{-3} $ &   & 79 & age & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & scatter & $ 8.4\times10^{-3} $ &   & 80 & use & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & surfac & $ 8.4\times10^{-3} $ &   & 81 & vesicl & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & detector & $ 7.5\times10^{-3} $ &   & 82 & nanoparticl & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & structur & $ 7.5\times10^{-3} $ &   & 83 & observ & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & section & $ 7.3\times10^{-3} $ &   & 84 & label & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & stem & $ 6.8\times10^{-3} $ &   & 85 & damag & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & thin & $ 6.5\times10^{-3} $ &   & 86 & layer & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cytoplasm & $ 6.3\times10^{-3} $ &   & 87 & enabl & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & contrast & $ 6.2\times10^{-3} $ &   & 88 & social & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & dark & $ 6.2\times10^{-3} $ &   & 89 & acquisit & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & conclus & $ 6.1\times10^{-3} $ &   & 90 & predict & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & stain & $ 6\times10^{-3} $ &   & 91 & epitheli & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & patient & $ 5.9\times10^{-3} $ &   & 92 & field & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & illumin & $ 5.6\times10^{-3} $ &   & 93 & coher & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & spatial & $ 5.4\times10^{-3} $ &   & 94 & topographi & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & len & $ 5.4\times10^{-3} $ &   & 95 & health & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & angl & $ 5.2\times10^{-3} $ &   & 96 & instrument & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & materi & $ 5.1\times10^{-3} $ &   & 97 & photon & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & shape & $ 4.9\times10^{-3} $ &   & 98 & ray & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & membran & $ 4.7\times10^{-3} $ &   & 99 & enamel & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & diffract & $ 4.7\times10^{-3} $ &   & 100 & assess & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_162.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mineralogy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & miner & $ 1.5\times10^{-1} $ &   & 51 & angstrom & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & rock & $ 1\times10^{-1} $ &   & 52 & assemblag & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & magmat & $ 6.6\times10^{-2} $ &   & 53 & element & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & mantl & $ 6.5\times10^{-2} $ &   & 54 & fluid & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & magma & $ 6.4\times10^{-2} $ &   & 55 & calcit & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & ore & $ 6.3\times10^{-2} $ &   & 56 & content & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & crystal & $ 5.5\times10^{-2} $ &   & 57 & orogen & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & melt & $ 5.3\times10^{-2} $ &   & 58 & trace & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & zircon & $ 4.8\times10^{-2} $ &   & 59 & host & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & composit & $ 4.8\times10^{-2} $ &   & 60 & occur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & geochem & $ 4.7\times10^{-2} $ &   & 61 & format & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & mineralog & $ 4.5\times10^{-2} $ &   & 62 & h2o & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & quartz & $ 4.5\times10^{-2} $ &   & 63 & geolog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & mafic & $ 4.2\times10^{-2} $ &   & 64 & gpa & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & metamorph & $ 4\times10^{-2} $ &   & 65 & earth & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & crustal & $ 4\times10^{-2} $ &   & 66 & grain & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & clay & $ 4\times10^{-2} $ &   & 67 & continent & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & isotop & $ 3.9\times10^{-2} $ &   & 68 & geochronolog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & crust & $ 3.8\times10^{-2} $ &   & 69 & craton & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & subduct & $ 3.8\times10^{-2} $ &   & 70 & mgo & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & plagioclas & $ 3.6\times10^{-2} $ &   & 71 & apatit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & granit & $ 3.6\times10^{-2} $ &   & 72 & similar & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & basalt & $ 3.4\times10^{-2} $ &   & 73 & tecton & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & zone & $ 3.3\times10^{-2} $ &   & 74 & sio2 & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ree & $ 3.1\times10^{-2} $ &   & 75 & patient & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & olivin & $ 3.1\times10^{-2} $ &   & 76 & cation & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & rich & $ 3.1\times10^{-2} $ &   & 77 & alkalin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & silic & $ 3.1\times10^{-2} $ &   & 78 & geochemistri & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & bear & $ 3\times10^{-2} $ &   & 79 & interlay & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & diffract & $ 2.9\times10^{-2} $ &   & 80 & epsilon & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & igneous & $ 2.8\times10^{-2} $ &   & 81 & textur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & degre & $ 2.8\times10^{-2} $ &   & 82 & deplet & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & garnet & $ 2.7\times10^{-2} $ &   & 83 & iron & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & intrus & $ 2.7\times10^{-2} $ &   & 84 & mine & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & feldspar & $ 2.6\times10^{-2} $ &   & 85 & dissolut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & deposit & $ 2.6\times10^{-2} $ &   & 86 & phase & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & form & $ 2.5\times10^{-2} $ &   & 87 & arc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & emplac & $ 2.5\times10^{-2} $ &   & 88 & late & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & pyrit & $ 2.4\times10^{-2} $ &   & 89 & erupt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & enrich & $ 2.4\times10^{-2} $ &   & 90 & refin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & pluton & $ 2.4\times10^{-2} $ &   & 91 & precipit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & sulfid & $ 2.4\times10^{-2} $ &   & 92 & spinel & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & flotat & $ 2.4\times10^{-2} $ &   & 93 & sedimentari & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & volcan & $ 2.4\times10^{-2} $ &   & 94 & conclus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & hydrotherm & $ 2.3\times10^{-2} $ &   & 95 & indic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & temperatur & $ 2.3\times10^{-2} $ &   & 96 & cretac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & ray & $ 2.3\times10^{-2} $ &   & 97 & fraction & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & chemic & $ 2.2\times10^{-2} $ &   & 98 & contain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & belt & $ 2.2\times10^{-2} $ &   & 99 & leach & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & lithospher & $ 2.2\times10^{-2} $ &   & 100 & vein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_163.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mining and Mineral Processing}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & mine & $ 9.4\times10^{-2} $ &   & 51 & granit & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & coal & $ 7.2\times10^{-2} $ &   & 52 & strength & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & ore & $ 6.2\times10^{-2} $ &   & 53 & pressur & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & rock & $ 5.5\times10^{-2} $ &   & 54 & microstructur & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & miner & $ 4.4\times10^{-2} $ &   & 55 & cancer & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & flotat & $ 3.8\times10^{-2} $ &   & 56 & shear & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & geolog & $ 2.8\times10^{-2} $ &   & 57 & laboratori & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & underground & $ 2.4\times10^{-2} $ &   & 58 & condit & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & patient & $ 1.7\times10^{-2} $ &   & 59 & group & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & seismic & $ 1.3\times10^{-2} $ &   & 60 & metal & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & leach & $ 1.3\times10^{-2} $ &   & 61 & wast & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & conclus & $ 1.1\times10^{-2} $ &   & 62 & safeti & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & drill & $ 1.1\times10^{-2} $ &   & 63 & poros & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & mineralog & $ 1.1\times10^{-2} $ &   & 64 & surfac & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & process & $ 1.1\times10^{-2} $ &   & 65 & collector & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & deposit & $ 1.1\times10^{-2} $ &   & 66 & cave & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & geophys & $ 1.1\times10^{-2} $ &   & 67 & bear & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & pyrit & $ 1\times10^{-2} $ &   & 68 & precipit & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & sulfid & $ 1\times10^{-2} $ &   & 69 & shale & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & clinic & $ 9.8\times10^{-3} $ &   & 70 & tissu & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & excav & $ 9.7\times10^{-3} $ &   & 71 & horizont & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & iron & $ 9.5\times10^{-3} $ &   & 72 & veloc & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & fractur & $ 9.3\times10^{-3} $ &   & 73 & element & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & zone & $ 9.3\times10^{-3} $ &   & 74 & limeston & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & borehol & $ 8.6\times10^{-3} $ &   & 75 & furnac & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & protein & $ 8.3\times10^{-3} $ &   & 76 & basin & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & diseas & $ 8.3\times10^{-3} $ &   & 77 & report & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & quartz & $ 8.1\times10^{-3} $ &   & 78 & express & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & deform & $ 8\times10^{-3} $ &   & 79 & therapi & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & copper & $ 7.5\times10^{-3} $ &   & 80 & steel & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & gas & $ 7.4\times10^{-3} $ &   & 81 & water & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & reservoir & $ 7.2\times10^{-3} $ &   & 82 & hydraul & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & fine & $ 7.1\times10^{-3} $ &   & 83 & infect & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & particl & $ 7\times10^{-3} $ &   & 84 & locat & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cell & $ 6.7\times10^{-3} $ &   & 85 & materi & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & area & $ 6.7\times10^{-3} $ &   & 86 & blood & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & gene & $ 6.6\times10^{-3} $ &   & 87 & strata & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & grain & $ 6.2\times10^{-3} $ &   & 88 & human & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & alloy & $ 6.2\times10^{-3} $ &   & 89 & popul & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & geotechn & $ 6.1\times10^{-3} $ &   & 90 & articl & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & industri & $ 6\times10^{-3} $ &   & 91 & paramet & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & recoveri & $ 6\times10^{-3} $ &   & 92 & calcit & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & background & $ 6\times10^{-3} $ &   & 93 & crack & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & depth & $ 5.9\times10^{-3} $ &   & 94 & main & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & sandston & $ 5.8\times10^{-3} $ &   & 95 & adult & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & clay & $ 5.6\times10^{-3} $ &   & 96 & mediat & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & stress & $ 5.5\times10^{-3} $ &   & 97 & grade & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & concentr & $ 5.4\times10^{-3} $ &   & 98 & compress & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & particip & $ 5.4\times10^{-3} $ &   & 99 & tumor & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & tecton & $ 5.2\times10^{-3} $ &   & 100 & drug & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_164.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Multidisciplinary Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & gene & $ 2.4\times10^{-2} $ &   & 51 & mechan & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cell & $ 2.3\times10^{-2} $ &   & 52 & neuron & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & protein & $ 2.2\times10^{-2} $ &   & 53 & wild & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & express & $ 2.1\times10^{-2} $ &   & 54 & pathogen & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & regul & $ 1.6\times10^{-2} $ &   & 55 & metabol & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & paper & $ 1.4\times10^{-2} $ &   & 56 & demonstr & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & suggest & $ 1.1\times10^{-2} $ &   & 57 & reveal & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & genom & $ 1.1\times10^{-2} $ &   & 58 & signal & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & mice & $ 1.1\times10^{-2} $ &   & 59 & level & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & human & $ 1\times10^{-2} $ &   & 60 & involv & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & pathway & $ 9.5\times10^{-3} $ &   & 61 & assay & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & transcript & $ 9.3\times10^{-3} $ &   & 62 & signific & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & induc & $ 9.2\times10^{-3} $ &   & 63 & virus & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & role & $ 9\times10^{-3} $ &   & 64 & play & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & mediat & $ 8.9\times10^{-3} $ &   & 65 & encod & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & associ & $ 8.5\times10^{-3} $ &   & 66 & known & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & diseas & $ 7.7\times10^{-3} $ &   & 67 & cancer & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & genet & $ 7.4\times10^{-3} $ &   & 68 & mrna & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & receptor & $ 7.3\times10^{-3} $ &   & 69 & studi & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & mous & $ 7.2\times10^{-3} $ &   & 70 & kinas & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & bind & $ 7.2\times10^{-3} $ &   & 71 & marker & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & activ & $ 7.1\times10^{-3} $ &   & 72 & potenti & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & sequenc & $ 6.7\times10^{-3} $ &   & 73 & prolifer & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & howev & $ 6.5\times10^{-3} $ &   & 74 & transcriptom & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & vivo & $ 6.5\times10^{-3} $ &   & 75 & bacteri & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & phenotyp & $ 6.4\times10^{-3} $ &   & 76 & promot & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & identifi & $ 6.4\times10^{-3} $ &   & 77 & pcr & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & inhibit & $ 6.4\times10^{-3} $ &   & 78 & divers & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & infect & $ 6.3\times10^{-3} $ &   & 79 & import & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & respons & $ 6.2\times10^{-3} $ &   & 80 & differenti & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & mutat & $ 6.1\times10^{-3} $ &   & 81 & overexpress & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cellular & $ 5.9\times10^{-3} $ &   & 82 & viral & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mutant & $ 5.9\times10^{-3} $ &   & 83 & stimul & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & rna & $ 5.7\times10^{-3} $ &   & 84 & factor & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & tissu & $ 5.6\times10^{-3} $ &   & 85 & therapeut & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & speci & $ 5.6\times10^{-3} $ &   & 86 & beta & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & dna & $ 5.6\times10^{-3} $ &   & 87 & previous & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & immun & $ 5.6\times10^{-3} $ &   & 88 & articl & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & may & $ 5.6\times10^{-3} $ &   & 89 & nucleotid & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & specif & $ 5.5\times10^{-3} $ &   & 90 & phosphoryl & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & target & $ 5.3\times10^{-3} $ &   & 91 & cytokin & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & anim & $ 5.2\times10^{-3} $ &   & 92 & mammalian & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & vitro & $ 5.2\times10^{-3} $ &   & 93 & unknown & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & popul & $ 5.1\times10^{-3} $ &   & 94 & lineag & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & molecular & $ 4.9\times10^{-3} $ &   & 95 & conserv & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & remain & $ 4.9\times10^{-3} $ &   & 96 & physiolog & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & function & $ 4.8\times10^{-3} $ &   & 97 & regulatori & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & alter & $ 4.6\times10^{-3} $ &   & 98 & host & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & biolog & $ 4.6\times10^{-3} $ &   & 99 & like & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & find & $ 4.6\times10^{-3} $ &   & 100 & brain & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_165.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Music}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & music & $ 5.1\times10^{-1} $ &   & 51 & emot & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & musician & $ 9.8\times10^{-2} $ &   & 52 & teach & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & articl & $ 5.5\times10^{-2} $ &   & 53 & discours & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & artist & $ 4.7\times10^{-2} $ &   & 54 & scholar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & song & $ 3.7\times10^{-2} $ &   & 55 & manuscript & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & listen & $ 3.7\times10^{-2} $ &   & 56 & way & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & centuri & $ 3.4\times10^{-2} $ &   & 57 & theme & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & compos & $ 3.3\times10^{-2} $ &   & 58 & histor & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & genr & $ 3\times10^{-2} $ &   & 59 & temperatur & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & sound & $ 2.8\times10^{-2} $ &   & 60 & eighteenth & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sing & $ 2.7\times10^{-2} $ &   & 61 & narrat & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & instrument & $ 2.7\times10^{-2} $ &   & 62 & context & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & creativ & $ 2.7\times10^{-2} $ &   & 63 & creat & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & piec & $ 2.4\times10^{-2} $ &   & 64 & increas & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & cultur & $ 2.2\times10^{-2} $ &   & 65 & gestur & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & style & $ 2.1\times10^{-2} $ &   & 66 & question & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & danc & $ 2.1\times10^{-2} $ &   & 67 & profession & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & aesthet & $ 2\times10^{-2} $ &   & 68 & career & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & explor & $ 1.9\times10^{-2} $ &   & 69 & folk & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & vocal & $ 1.8\times10^{-2} $ &   & 70 & twentieth & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & audienc & $ 1.7\times10^{-2} $ &   & 71 & ratio & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & work & $ 1.7\times10^{-2} $ &   & 72 & nineteenth & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & student & $ 1.6\times10^{-2} $ &   & 73 & write & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & teacher & $ 1.5\times10^{-2} $ &   & 74 & repertoir & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & voic & $ 1.5\times10^{-2} $ &   & 75 & effect & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & school & $ 1.5\times10^{-2} $ &   & 76 & social & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & contemporari & $ 1.4\times10^{-2} $ &   & 77 & sacr & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & dancer & $ 1.4\times10^{-2} $ &   & 78 & interview & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & practic & $ 1.4\times10^{-2} $ &   & 79 & notion & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & art & $ 1.4\times10^{-2} $ &   & 80 & simul & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & popular & $ 1.4\times10^{-2} $ &   & 81 & low & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & string & $ 1.4\times10^{-2} $ &   & 82 & examin & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & argu & $ 1.4\times10^{-2} $ &   & 83 & offer & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & educ & $ 1.3\times10^{-2} $ &   & 84 & effici & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & particip & $ 1.3\times10^{-2} $ &   & 85 & languag & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & text & $ 1.3\times10^{-2} $ &   & 86 & obtain & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & percept & $ 1.3\times10^{-2} $ &   & 87 & tone & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & cell & $ 1.2\times10^{-2} $ &   & 88 & decreas & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & result & $ 1.2\times10^{-2} $ &   & 89 & recept & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & stylist & $ 1.2\times10^{-2} $ &   & 90 & movement & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & essay & $ 1.2\times10^{-2} $ &   & 91 & note & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & pitch & $ 1.2\times10^{-2} $ &   & 92 & written & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & patient & $ 1.1\times10^{-2} $ &   & 93 & polit & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & lyric & $ 1.1\times10^{-2} $ &   & 94 & research & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & method & $ 1.1\times10^{-2} $ &   & 95 & perceiv & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & idea & $ 1.1\times10^{-2} $ &   & 96 & pari & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & draw & $ 1\times10^{-2} $ &   & 97 & high & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & audio & $ 1\times10^{-2} $ &   & 98 & diseas & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & tradit & $ 1\times10^{-2} $ &   & 99 & protein & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & engag & $ 1\times10^{-2} $ &   & 100 & acid & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_166.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mycology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speci & $ 1.2\times10^{-1} $ &   & 51 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & fungal & $ 1.1\times10^{-1} $ &   & 52 & filament & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & fungi & $ 1.1\times10^{-1} $ &   & 53 & charact & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & phylogenet & $ 6.4\times10^{-2} $ &   & 54 & model & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & fungus & $ 6.2\times10^{-2} $ &   & 55 & brown & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & genus & $ 4.9\times10^{-2} $ &   & 56 & tree & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & isol & $ 4.7\times10^{-2} $ &   & 57 & collect & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & yeast & $ 4.7\times10^{-2} $ &   & 58 & brazil & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & sequenc & $ 4.3\times10^{-2} $ &   & 59 & forest & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & pathogen & $ 4.1\times10^{-2} $ &   & 60 & intern & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & candida & $ 3.9\times10^{-2} $ &   & 61 & identifi & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & morpholog & $ 3.9\times10^{-2} $ &   & 62 & coloni & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & antifung & $ 3.6\times10^{-2} $ &   & 63 & distinct & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & spacer & $ 3.6\times10^{-2} $ &   & 64 & taxon & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & transcrib & $ 3.6\times10^{-2} $ &   & 65 & conclus & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & aspergillus & $ 3.1\times10^{-2} $ &   & 66 & specimen & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & strain & $ 2.8\times10^{-2} $ &   & 67 & var & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & albican & $ 2.7\times10^{-2} $ &   & 68 & inocul & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & clade & $ 2.7\times10^{-2} $ &   & 69 & encod & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & spore & $ 2.7\times10^{-2} $ &   & 70 & divers & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & gene & $ 2.7\times10^{-2} $ &   & 71 & perform & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & rdna & $ 2.6\times10^{-2} $ &   & 72 & result & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & saccharomyc & $ 2.6\times10^{-2} $ &   & 73 & ecolog & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & cerevisia & $ 2.5\times10^{-2} $ &   & 74 & energi & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & nov & $ 2.5\times10^{-2} $ &   & 75 & identif & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & genera & $ 2.4\times10^{-2} $ &   & 76 & algorithm & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & taxa & $ 2.2\times10^{-2} $ &   & 77 & colon & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & infect & $ 2.2\times10^{-2} $ &   & 78 & lineag & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & host & $ 2.1\times10^{-2} $ &   & 79 & fruit & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cultur & $ 2.1\times10^{-2} $ &   & 80 & analys & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & describ & $ 2\times10^{-2} $ &   & 81 & genom & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & paper & $ 1.9\times10^{-2} $ &   & 82 & caus & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ribosom & $ 1.9\times10^{-2} $ &   & 83 & mate & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & molecular & $ 1.7\times10^{-2} $ &   & 84 & problem & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & phylogeni & $ 1.7\times10^{-2} $ &   & 85 & solut & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & virul & $ 1.6\times10^{-2} $ &   & 86 & illustr & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & plant & $ 1.6\times10^{-2} $ &   & 87 & phenotyp & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & spp & $ 1.6\times10^{-2} $ &   & 88 & cultiv & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & mutant & $ 1.5\times10^{-2} $ &   & 89 & eukaryot & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & belong & $ 1.4\times10^{-2} $ &   & 90 & known & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & taxonom & $ 1.4\times10^{-2} $ &   & 91 & biosynthesi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & dna & $ 1.4\times10^{-2} $ &   & 92 & experiment & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & subunit & $ 1.2\times10^{-2} $ &   & 93 & wall & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & agar & $ 1.2\times10^{-2} $ &   & 94 & comput & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & new & $ 1.2\times10^{-2} $ &   & 95 & protein & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & growth & $ 1.1\times10^{-2} $ &   & 96 & behavior & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & fusarium & $ 1.1\times10^{-2} $ &   & 97 & enzym & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & measur & $ 1.1\times10^{-2} $ &   & 98 & wild & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & method & $ 1.1\times10^{-2} $ &   & 99 & calcul & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & delet & $ 1.1\times10^{-2} $ &   & 100 & soil & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_167.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Nanoscience and Nanotechnology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & nanoparticl & $ 5.2\times10^{-2} $ &   & 51 & microfluid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & electron & $ 4.2\times10^{-2} $ &   & 52 & semiconductor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & fabric & $ 4.2\times10^{-2} $ &   & 53 & enhanc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & surfac & $ 3.9\times10^{-2} $ &   & 54 & high & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & film & $ 2.9\times10^{-2} $ &   & 55 & carbon & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & devic & $ 2.6\times10^{-2} $ &   & 56 & background & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & nanostructur & $ 2.5\times10^{-2} $ &   & 57 & tio2 & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & layer & $ 2.2\times10^{-2} $ &   & 58 & assess & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & microscopi & $ 2.2\times10^{-2} $ &   & 59 & risk & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & metal & $ 2.2\times10^{-2} $ &   & 60 & particl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & graphen & $ 2.2\times10^{-2} $ &   & 61 & selfassembl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & properti & $ 2.2\times10^{-2} $ &   & 62 & ion & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & conclus & $ 2.1\times10^{-2} $ &   & 63 & densiti & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & patient & $ 2\times10^{-2} $ &   & 64 & nps & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & materi & $ 1.9\times10^{-2} $ &   & 65 & energi & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & electrod & $ 1.8\times10^{-2} $ &   & 66 & scan & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & substrat & $ 1.8\times10^{-2} $ &   & 67 & quantum & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & oxid & $ 1.8\times10^{-2} $ &   & 68 & zno & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & spectroscopi & $ 1.8\times10^{-2} $ &   & 69 & age & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & structur & $ 1.7\times10^{-2} $ &   & 70 & raman & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & nanotub & $ 1.6\times10^{-2} $ &   & 71 & nanomateri & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & nanowir & $ 1.6\times10^{-2} $ &   & 72 & nanocryst & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & prepar & $ 1.6\times10^{-2} $ &   & 73 & etch & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & plasmon & $ 1.6\times10^{-2} $ &   & 74 & adsorpt & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & atom & $ 1.5\times10^{-2} $ &   & 75 & morpholog & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & charg & $ 1.5\times10^{-2} $ &   & 76 & light & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & deposit & $ 1.5\times10^{-2} $ &   & 77 & absorpt & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & data & $ 1.4\times10^{-2} $ &   & 78 & molecul & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & optic & $ 1.4\times10^{-2} $ &   & 79 & microstructur & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & year & $ 1.4\times10^{-2} $ &   & 80 & photoluminesc & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & synthes & $ 1.4\times10^{-2} $ &   & 81 & tem & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & silicon & $ 1.4\times10^{-2} $ &   & 82 & anneal & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & thin & $ 1.4\times10^{-2} $ &   & 83 & poli & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & coat & $ 1.3\times10^{-2} $ &   & 84 & thick & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & temperatur & $ 1.3\times10^{-2} $ &   & 85 & interfac & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & gold & $ 1.2\times10^{-2} $ &   & 86 & nanorod & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & size & $ 1.2\times10^{-2} $ &   & 87 & aim & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & nanoscal & $ 1.2\times10^{-2} $ &   & 88 & voltag & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & nano & $ 1.2\times10^{-2} $ &   & 89 & identifi & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & electrochem & $ 1.2\times10^{-2} $ &   & 90 & diamet & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & polym & $ 1.2\times10^{-2} $ &   & 91 & transistor & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & applic & $ 1.1\times10^{-2} $ &   & 92 & outcom & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & diffract & $ 1.1\times10^{-2} $ &   & 93 & particip & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & associ & $ 1.1\times10^{-2} $ &   & 94 & nanocomposit & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & exhibit & $ 1.1\times10^{-2} $ &   & 95 & monolay & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ray & $ 1.1\times10^{-2} $ &   & 96 & mesopor & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & electr & $ 1.1\times10^{-2} $ &   & 97 & promis & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & chemic & $ 1.1\times10^{-2} $ &   & 98 & crystallin & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & object & $ 1.1\times10^{-2} $ &   & 99 & shell & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dope & $ 1.1\times10^{-2} $ &   & 100 & excel & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_168.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Neuroimaging}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & brain & $ 1.8\times10^{-1} $ &   & 51 & insula & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & fmri & $ 1.2\times10^{-1} $ &   & 52 & diffus & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & imag & $ 1.1\times10^{-1} $ &   & 53 & abnorm & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cortex & $ 1\times10^{-1} $ &   & 54 & hemispher & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cortic & $ 8\times10^{-2} $ &   & 55 & lobe & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & frontal & $ 5.7\times10^{-2} $ &   & 56 & paper & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & mri & $ 5.3\times10^{-2} $ &   & 57 & relat & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & neuroimag & $ 5.2\times10^{-2} $ &   & 58 & tensor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & pariet & $ 4.8\times10^{-2} $ &   & 59 & network & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & region & $ 4.8\times10^{-2} $ &   & 60 & disord & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & voxel & $ 4.8\times10^{-2} $ &   & 61 & purpos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & prefront & $ 4.6\times10^{-2} $ &   & 62 & amygdala & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & healthi & $ 4.6\times10^{-2} $ &   & 63 & stimuli & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & reson & $ 4.5\times10^{-2} $ &   & 64 & stimulus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & cerebr & $ 4.4\times10^{-2} $ &   & 65 & clinic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & magnet & $ 4.3\times10^{-2} $ &   & 66 & ventral & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & neural & $ 4.2\times10^{-2} $ &   & 67 & anisotropi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & gyrus & $ 4.1\times10^{-2} $ &   & 68 & underw & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & patient & $ 4.1\times10^{-2} $ &   & 69 & embol & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & anterior & $ 4\times10^{-2} $ &   & 70 & spatial & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cingul & $ 4\times10^{-2} $ &   & 71 & find & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cognit & $ 3.9\times10^{-2} $ &   & 72 & area & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & tempor & $ 3.9\times10^{-2} $ &   & 73 & associ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & task & $ 3.7\times10^{-2} $ &   & 74 & deficit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & matter & $ 3.6\times10^{-2} $ &   & 75 & age & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & bold & $ 3.5\times10^{-2} $ &   & 76 & auditori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & posterior & $ 3.4\times10^{-2} $ &   & 77 & activ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & left & $ 3.4\times10^{-2} $ &   & 78 & stroke & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & right & $ 3.1\times10^{-2} $ &   & 79 & background & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & function & $ 3\times10^{-2} $ &   & 80 & superior & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & subject & $ 2.9\times10^{-2} $ &   & 81 & hippocampus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & inferior & $ 2.8\times10^{-2} $ &   & 82 & map & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & intracrani & $ 2.8\times10^{-2} $ &   & 83 & occlus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & rest & $ 2.8\times10^{-2} $ &   & 84 & lesion & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & connect & $ 2.7\times10^{-2} $ &   & 85 & contrast & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & correl & $ 2.7\times10^{-2} $ &   & 86 & pattern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & bilater & $ 2.6\times10^{-2} $ &   & 87 & tract & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & eeg & $ 2.6\times10^{-2} $ &   & 88 & across & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & occipit & $ 2.5\times10^{-2} $ &   & 89 & hemodynam & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & gray & $ 2.5\times10^{-2} $ &   & 90 & suggest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & white & $ 2.4\times10^{-2} $ &   & 91 & schizophrenia & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & subcort & $ 2.3\times10^{-2} $ &   & 92 & studi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & visual & $ 2.2\times10^{-2} $ &   & 93 & may & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & anatom & $ 2.2\times10^{-2} $ &   & 94 & evok & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & motor & $ 2.1\times10^{-2} $ &   & 95 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & aneurysm & $ 2\times10^{-2} $ &   & 96 & impair & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & medial & $ 2\times10^{-2} $ &   & 97 & stent & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & arteri & $ 1.9\times10^{-2} $ &   & 98 & neuron & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & endovascular & $ 1.9\times10^{-2} $ &   & 99 & alzheim & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & volum & $ 1.9\times10^{-2} $ &   & 100 & angiographi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_169.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Neurosciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & brain & $ 1.5\times10^{-1} $ &   & 51 & dopamin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & neuron & $ 1.1\times10^{-1} $ &   & 52 & pariet & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cortex & $ 8.4\times10^{-2} $ &   & 53 & neurolog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cortic & $ 5.2\times10^{-2} $ &   & 54 & neuroprotect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & rat & $ 4.8\times10^{-2} $ &   & 55 & adult & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cognit & $ 4.4\times10^{-2} $ &   & 56 & auditori & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & neural & $ 4\times10^{-2} $ &   & 57 & patient & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & suggest & $ 3.8\times10^{-2} $ &   & 58 & amygdala & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & hippocampus & $ 3.7\times10^{-2} $ &   & 59 & role & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & synapt & $ 3.4\times10^{-2} $ &   & 60 & neurodegen & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & motor & $ 3.4\times10^{-2} $ &   & 61 & tempor & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & impair & $ 3.3\times10^{-2} $ &   & 62 & striatum & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & receptor & $ 3.2\times10^{-2} $ &   & 63 & nerv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & hippocamp & $ 3.2\times10^{-2} $ &   & 64 & behavior & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & disord & $ 3.1\times10^{-2} $ &   & 65 & spinal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & prefront & $ 3.1\times10^{-2} $ &   & 66 & cingul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & activ & $ 3\times10^{-2} $ &   & 67 & ventral & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & deficit & $ 3\times10^{-2} $ &   & 68 & modul & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & alzheim & $ 2.9\times10^{-2} $ &   & 69 & control & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & paper & $ 2.9\times10^{-2} $ &   & 70 & eeg & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & task & $ 2.8\times10^{-2} $ &   & 71 & antagonist & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cerebr & $ 2.7\times10^{-2} $ &   & 72 & mediat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & memori & $ 2.6\times10^{-2} $ &   & 73 & find & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & stimuli & $ 2.5\times10^{-2} $ &   & 74 & sclerosi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & mice & $ 2.4\times10^{-2} $ &   & 75 & neuroimag & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & healthi & $ 2.4\times10^{-2} $ &   & 76 & glutam & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & evok & $ 2.3\times10^{-2} $ &   & 77 & particip & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & fmri & $ 2.3\times10^{-2} $ &   & 78 & stroke & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & frontal & $ 2.3\times10^{-2} $ &   & 79 & involv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & stimulus & $ 2.3\times10^{-2} $ &   & 80 & electrophysiolog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & induc & $ 2.2\times10^{-2} $ &   & 81 & temperatur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & function & $ 2.1\times10^{-2} $ &   & 82 & later & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & associ & $ 2.1\times10^{-2} $ &   & 83 & injuri & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & sensori & $ 2.1\times10^{-2} $ &   & 84 & visual & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & gyrus & $ 2\times10^{-2} $ &   & 85 & mous & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & may & $ 2\times10^{-2} $ &   & 86 & signific & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & stimul & $ 2\times10^{-2} $ &   & 87 & studi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & whether & $ 2\times10^{-2} $ &   & 88 & onset & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & diseas & $ 1.9\times10^{-2} $ &   & 89 & depress & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & alter & $ 1.9\times10^{-2} $ &   & 90 & amyloid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & axon & $ 1.9\times10^{-2} $ &   & 91 & anterior & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & respons & $ 1.9\times10^{-2} $ &   & 92 & evid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & parkinson & $ 1.8\times10^{-2} $ &   & 93 & maze & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & nervous & $ 1.8\times10^{-2} $ &   & 94 & dysfunct & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & dorsal & $ 1.7\times10^{-2} $ &   & 95 & increas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & anim & $ 1.7\times10^{-2} $ &   & 96 & inhibit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & nucleus & $ 1.7\times10^{-2} $ &   & 97 & agonist & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & express & $ 1.7\times10^{-2} $ &   & 98 & bilater & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & subject & $ 1.7\times10^{-2} $ &   & 99 & glial & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & medial & $ 1.7\times10^{-2} $ &   & 100 & regul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_17.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Astronomy and Astrophysics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & star & $ 1.5\times10^{-1} $ &   & 51 & dot & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & galaxi & $ 1.1\times10^{-1} $ &   & 52 & find & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & telescop & $ 9.9\times10^{-2} $ &   & 53 & perturb & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & stellar & $ 9.8\times10^{-2} $ &   & 54 & radiat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & galact & $ 6.6\times10^{-2} $ &   & 55 & spacetim & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & mass & $ 5.9\times10^{-2} $ &   & 56 & magnet & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & cosmolog & $ 5.4\times10^{-2} $ &   & 57 & densiti & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & luminos & $ 5.1\times10^{-2} $ &   & 58 & radial & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & redshift & $ 5\times10^{-2} $ &   & 59 & radius & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & observ & $ 4.9\times10^{-2} $ &   & 60 & energi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cosmic & $ 4.5\times10^{-2} $ &   & 61 & binari & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & gravit & $ 4.5\times10^{-2} $ &   & 62 & tev & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & accret & $ 3.9\times10^{-2} $ &   & 63 & radio & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & observatori & $ 3.7\times10^{-2} $ &   & 64 & rotat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & circl & $ 3.6\times10^{-2} $ &   & 65 & spectrum & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & sky & $ 3.4\times10^{-2} $ &   & 66 & constrain & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & field & $ 3.3\times10^{-2} $ &   & 67 & planck & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & solar & $ 3.3\times10^{-2} $ &   & 68 & clinic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & dark & $ 3.2\times10^{-2} $ &   & 69 & momentum & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & dwarf & $ 3.1\times10^{-2} $ &   & 70 & line & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & orbit & $ 3\times10^{-2} $ &   & 71 & decay & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & massiv & $ 2.8\times10^{-2} $ &   & 72 & sigma & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & similar & $ 2.7\times10^{-2} $ &   & 73 & ray & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & scalar & $ 2.6\times10^{-2} $ &   & 74 & scale & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & spectral & $ 2.6\times10^{-2} $ &   & 75 & evalu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & astrophys & $ 2.5\times10^{-2} $ &   & 76 & diseas & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & graviti & $ 2.5\times10^{-2} $ &   & 77 & mission & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & flux & $ 2.4\times10^{-2} $ &   & 78 & higg & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & emiss & $ 2.4\times10^{-2} $ &   & 79 & infrar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & evolut & $ 2.4\times10^{-2} $ &   & 80 & control & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & patient & $ 2.4\times10^{-2} $ &   & 81 & optic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & disk & $ 2.4\times10^{-2} $ &   & 82 & kev & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & dust & $ 2.3\times10^{-2} $ &   & 83 & spectroscop & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & matter & $ 2.3\times10^{-2} $ &   & 84 & survey & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & bright & $ 2.2\times10^{-2} $ &   & 85 & fit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & veloc & $ 2.2\times10^{-2} $ &   & 86 & protein & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & neutrino & $ 1.9\times10^{-2} $ &   & 87 & region & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & hole & $ 1.9\times10^{-2} $ &   & 88 & qcd & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & quark & $ 1.8\times10^{-2} $ &   & 89 & treatment & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & cell & $ 1.8\times10^{-2} $ &   & 90 & spacecraft & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & black & $ 1.8\times10^{-2} $ &   & 91 & sourc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & gev & $ 1.8\times10^{-2} $ &   & 92 & ionospher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & baryon & $ 1.8\times10^{-2} $ &   & 93 & wind & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & spectra & $ 1.8\times10^{-2} $ &   & 94 & physic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & near & $ 1.7\times10^{-2} $ &   & 95 & hadron & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & relativist & $ 1.6\times10^{-2} $ &   & 96 & gaug & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & space & $ 1.6\times10^{-2} $ &   & 97 & atmospher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & model & $ 1.6\times10^{-2} $ &   & 98 & instrument & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & larg & $ 1.6\times10^{-2} $ &   & 99 & earth & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & angular & $ 1.6\times10^{-2} $ &   & 100 & constraint & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_170.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Nuclear Science and Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & reactor & $ 1.1\times10^{-1} $ &   & 51 & gene & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & nuclear & $ 7.1\times10^{-2} $ &   & 52 & particl & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & neutron & $ 7.1\times10^{-2} $ &   & 53 & associ & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & detector & $ 4.4\times10^{-2} $ &   & 54 & acceler & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & irradi & $ 4.3\times10^{-2} $ &   & 55 & proton & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & fuel & $ 3.3\times10^{-2} $ &   & 56 & express & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & radiat & $ 3.3\times10^{-2} $ &   & 57 & fast & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & coolant & $ 3.3\times10^{-2} $ &   & 58 & find & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & accid & $ 3.1\times10^{-2} $ &   & 59 & pressur & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & code & $ 3\times10^{-2} $ &   & 60 & phantom & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mev & $ 2.9\times10^{-2} $ &   & 61 & gas & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & radioact & $ 2.7\times10^{-2} $ &   & 62 & suggest & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & gamma & $ 2.4\times10^{-2} $ &   & 63 & fusion & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & cool & $ 2.3\times10^{-2} $ &   & 64 & steel & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & scintil & $ 2.2\times10^{-2} $ &   & 65 & pipe & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & energi & $ 2.1\times10^{-2} $ &   & 66 & sourc & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & mont & $ 2.1\times10^{-2} $ &   & 67 & decay & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & carlo & $ 2\times10^{-2} $ &   & 68 & flow & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & beam & $ 2\times10^{-2} $ &   & 69 & age & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & fission & $ 2\times10^{-2} $ &   & 70 & isotop & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & dose & $ 1.8\times10^{-2} $ &   & 71 & vessel & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & thermal & $ 1.7\times10^{-2} $ &   & 72 & cfd & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & calcul & $ 1.6\times10^{-2} $ &   & 73 & group & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & heat & $ 1.6\times10^{-2} $ &   & 74 & design & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & safeti & $ 1.6\times10^{-2} $ &   & 75 & molten & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & kev & $ 1.6\times10^{-2} $ &   & 76 & iter & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ray & $ 1.5\times10^{-2} $ &   & 77 & resolut & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & facil & $ 1.3\times10^{-2} $ &   & 78 & geometri & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & power & $ 1.3\times10^{-2} $ &   & 79 & assembl & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & temperatur & $ 1.3\times10^{-2} $ &   & 80 & instal & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & conclus & $ 1.2\times10^{-2} $ &   & 81 & pet & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & core & $ 1.2\times10^{-2} $ &   & 82 & transient & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & hydraul & $ 1.2\times10^{-2} $ &   & 83 & clinic & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & simul & $ 1.1\times10^{-2} $ &   & 84 & carri & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & steam & $ 1.1\times10^{-2} $ &   & 85 & infect & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & helium & $ 1\times10^{-2} $ &   & 86 & outcom & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & patient & $ 1\times10^{-2} $ &   & 87 & wast & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & ion & $ 9.9\times10^{-3} $ &   & 88 & perform & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & materi & $ 9.6\times10^{-3} $ &   & 89 & spent & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & flux & $ 9.1\times10^{-3} $ &   & 90 & cell & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & plant & $ 8.9\times10^{-3} $ &   & 91 & electron & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & diseas & $ 8.9\times10^{-3} $ &   & 92 & particip & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & rod & $ 8.7\times10^{-3} $ &   & 93 & signific & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & water & $ 8.6\times10^{-3} $ &   & 94 & experi & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & oper & $ 8.5\times10^{-3} $ &   & 95 & social & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & protein & $ 8\times10^{-3} $ &   & 96 & radiolog & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & photon & $ 8\times10^{-3} $ &   & 97 & agreement & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & experiment & $ 7.8\times10^{-3} $ &   & 98 & mediat & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & measur & $ 7.7\times10^{-3} $ &   & 99 & wall & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & tube & $ 7.6\times10^{-3} $ &   & 100 & liquid & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_171.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Nursing}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & nurs & $ 3.5\times10^{-1} $ &   & 51 & qualiti & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & care & $ 1.5\times10^{-1} $ &   & 52 & satisfact & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & health & $ 9.1\times10^{-2} $ &   & 53 & person & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & educ & $ 6.4\times10^{-2} $ &   & 54 & caregiv & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & practic & $ 6.1\times10^{-2} $ &   & 55 & score & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & particip & $ 5.6\times10^{-2} $ &   & 56 & experi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & interview & $ 5.5\times10^{-2} $ &   & 57 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & hospit & $ 5.1\times10^{-2} $ &   & 58 & themat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & profession & $ 4.9\times10^{-2} $ &   & 59 & practition & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & patient & $ 4.9\times10^{-2} $ &   & 60 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & conclus & $ 4.6\times10^{-2} $ &   & 61 & home & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & intervent & $ 4.3\times10^{-2} $ &   & 62 & program & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & theme & $ 3.8\times10^{-2} $ &   & 63 & collect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & qualit & $ 3.5\times10^{-2} $ &   & 64 & show & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & clinic & $ 3.3\times10^{-2} $ &   & 65 & provid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & descript & $ 3.2\times10^{-2} $ &   & 66 & identifi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & staff & $ 3.2\times10^{-2} $ &   & 67 & symptom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & need & $ 3.2\times10^{-2} $ &   & 68 & recommend & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & purpos & $ 3\times10^{-2} $ &   & 69 & feel & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & healthcar & $ 3\times10^{-2} $ &   & 70 & articl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & background & $ 3\times10^{-2} $ &   & 71 & recruit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & questionnair & $ 2.7\times10^{-2} $ &   & 72 & section & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & support & $ 2.6\times10^{-2} $ &   & 73 & emot & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & object & $ 2.4\times10^{-2} $ &   & 74 & pain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & student & $ 2.4\times10^{-2} $ &   & 75 & paper & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & medic & $ 2.4\times10^{-2} $ &   & 76 & teach & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & women & $ 2.2\times10^{-2} $ &   & 77 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & semistructur & $ 2.1\times10^{-2} $ &   & 78 & profess & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & aim & $ 2.1\times10^{-2} $ &   & 79 & attitud & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & percept & $ 2.1\times10^{-2} $ &   & 80 & older & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & explor & $ 2\times10^{-2} $ &   & 81 & learn & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & research & $ 2\times10^{-2} $ &   & 82 & surfac & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & design & $ 1.9\times10^{-2} $ &   & 83 & mother & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & skill & $ 1.9\times10^{-2} $ &   & 84 & social & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & ill & $ 1.9\times10^{-2} $ &   & 85 & depress & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & outcom & $ 1.8\times10^{-2} $ &   & 86 & compet & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & knowledg & $ 1.8\times10^{-2} $ &   & 87 & understand & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & implic & $ 1.8\times10^{-2} $ &   & 88 & distress & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & survey & $ 1.8\times10^{-2} $ &   & 89 & paramet & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & team & $ 1.7\times10^{-2} $ &   & 90 & focus & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & manag & $ 1.7\times10^{-2} $ &   & 91 & servic & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & perceiv & $ 1.7\times10^{-2} $ &   & 92 & infant & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & mental & $ 1.7\times10^{-2} $ &   & 93 & live & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & life & $ 1.6\times10^{-2} $ &   & 94 & psycholog & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & unit & $ 1.6\times10^{-2} $ &   & 95 & assess & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & studi & $ 1.6\times10^{-2} $ &   & 96 & conduct & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & experienc & $ 1.5\times10^{-2} $ &   & 97 & anxieti & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & famili & $ 1.5\times10^{-2} $ &   & 98 & data & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & find & $ 1.5\times10^{-2} $ &   & 99 & set & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & method & $ 1.4\times10^{-2} $ &   & 100 & evid & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_172.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Nutrition and Dietetics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & intak & $ 1\times10^{-1} $ &   & 51 & signific & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & dietari & $ 1\times10^{-1} $ &   & 52 & index & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & food & $ 9.4\times10^{-2} $ &   & 53 & waist & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & diet & $ 8.5\times10^{-2} $ &   & 54 & circumfer & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & nutrit & $ 8\times10^{-2} $ &   & 55 & status & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & obes & $ 6.3\times10^{-2} $ &   & 56 & aim & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & fat & $ 6\times10^{-2} $ &   & 57 & triglycerid & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & conclus & $ 4.5\times10^{-2} $ &   & 58 & increas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & bmi & $ 3.8\times10^{-2} $ &   & 59 & day & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & age & $ 3.8\times10^{-2} $ &   & 60 & milk & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & weight & $ 3.5\times10^{-2} $ &   & 61 & baselin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & bodi & $ 3.5\times10^{-2} $ &   & 62 & carbohydr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & eat & $ 3.5\times10^{-2} $ &   & 63 & questionnair & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & supplement & $ 3.3\times10^{-2} $ &   & 64 & men & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & object & $ 3.3\times10^{-2} $ &   & 65 & year & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fatti & $ 3.2\times10^{-2} $ &   & 66 & adult & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & overweight & $ 3.1\times10^{-2} $ &   & 67 & nutrient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & vitamin & $ 2.7\times10^{-2} $ &   & 68 & lifestyl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & consumpt & $ 2.6\times10^{-2} $ &   & 69 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & lipid & $ 2.6\times10^{-2} $ &   & 70 & blood & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & metabol & $ 2.5\times10^{-2} $ &   & 71 & higher & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & health & $ 2.5\times10^{-2} $ &   & 72 & veget & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & consum & $ 2.4\times10^{-2} $ &   & 73 & lower & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & acid & $ 2.3\times10^{-2} $ &   & 74 & protein & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & women & $ 2.3\times10^{-2} $ &   & 75 & diabet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & particip & $ 2.3\times10^{-2} $ &   & 76 & regress & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & associ & $ 2.2\times10^{-2} $ &   & 77 & sugar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & meal & $ 2.2\times10^{-2} $ &   & 78 & level & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & healthi & $ 2.2\times10^{-2} $ &   & 79 & adjust & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & paper & $ 2.1\times10^{-2} $ &   & 80 & random & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & children & $ 2.1\times10^{-2} $ &   & 81 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & total & $ 2.1\times10^{-2} $ &   & 82 & cardiovascular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cholesterol & $ 2\times10^{-2} $ &   & 83 & plasma & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & glucos & $ 2\times10^{-2} $ &   & 84 & content & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & week & $ 2\times10^{-2} $ &   & 85 & lipoprotein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & studi & $ 2\times10^{-2} $ &   & 86 & trial & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & insulin & $ 2\times10^{-2} $ &   & 87 & concentr & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & assess & $ 2\times10^{-2} $ &   & 88 & hdl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & fruit & $ 1.9\times10^{-2} $ &   & 89 & infant & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & antioxid & $ 1.9\times10^{-2} $ &   & 90 & effect & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & adipos & $ 1.8\times10^{-2} $ &   & 91 & decreas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & risk & $ 1.8\times10^{-2} $ &   & 92 & daili & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & subject & $ 1.7\times10^{-2} $ &   & 93 & system & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & serum & $ 1.7\times10^{-2} $ &   & 94 & oil & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & group & $ 1.7\times10^{-2} $ &   & 95 & meat & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & intervent & $ 1.7\times10^{-2} $ &   & 96 & preval & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & background & $ 1.7\times10^{-2} $ &   & 97 & phenol & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & fed & $ 1.6\times10^{-2} $ &   & 98 & liver & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & anthropometr & $ 1.6\times10^{-2} $ &   & 99 & placebo & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & mass & $ 1.6\times10^{-2} $ &   & 100 & may & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_173.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Obstetrics and Gynecology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & women & $ 2.1\times10^{-1} $ &   & 51 & prenat & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & pregnanc & $ 1.6\times10^{-1} $ &   & 52 & placenta & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conclus & $ 1.3\times10^{-1} $ &   & 53 & intervent & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & gestat & $ 1\times10^{-1} $ &   & 54 & woman & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & object & $ 8.9\times10^{-2} $ &   & 55 & method & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & matern & $ 7.9\times10^{-2} $ &   & 56 & ultrasound & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & birth & $ 7.3\times10^{-2} $ &   & 57 & care & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & outcom & $ 5.9\times10^{-2} $ &   & 58 & contracept & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & fetal & $ 5.9\times10^{-2} $ &   & 59 & underw & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & vagin & $ 4.8\times10^{-2} $ &   & 60 & hormon & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & obstetr & $ 4.8\times10^{-2} $ &   & 61 & year & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & ovarian & $ 4.7\times10^{-2} $ &   & 62 & complic & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & uterin & $ 4.7\times10^{-2} $ &   & 63 & interv & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & pregnant & $ 4.6\times10^{-2} $ &   & 64 & surgeri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & patient & $ 4.5\times10^{-2} $ &   & 65 & confid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & deliveri & $ 4.4\times10^{-2} $ &   & 66 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & age & $ 4.3\times10^{-2} $ &   & 67 & ovari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & preterm & $ 4.2\times10^{-2} $ &   & 68 & odd & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & neonat & $ 4.2\times10^{-2} $ &   & 69 & cancer & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & risk & $ 3.9\times10^{-2} $ &   & 70 & oocyt & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & week & $ 3.7\times10^{-2} $ &   & 71 & diagnosi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & singleton & $ 3.7\times10^{-2} $ &   & 72 & regress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & gynecolog & $ 3.5\times10^{-2} $ &   & 73 & assess & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & retrospect & $ 3.4\times10^{-2} $ &   & 74 & diagnos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & pelvic & $ 3.2\times10^{-2} $ &   & 75 & newborn & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & endometri & $ 3.1\times10^{-2} $ &   & 76 & medic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & trimest & $ 3\times10^{-2} $ &   & 77 & postmenopaus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & infant & $ 3\times10^{-2} $ &   & 78 & logist & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & preeclampsia & $ 3\times10^{-2} $ &   & 79 & compar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cohort & $ 3\times10^{-2} $ &   & 80 & health & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & hospit & $ 2.9\times10^{-2} $ &   & 81 & month & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & paper & $ 2.9\times10^{-2} $ &   & 82 & surgic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & clinic & $ 2.8\times10^{-2} $ &   & 83 & embryo & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & fetus & $ 2.8\times10^{-2} $ &   & 84 & median & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & placent & $ 2.7\times10^{-2} $ &   & 85 & includ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & intrauterin & $ 2.6\times10^{-2} $ &   & 86 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & infertil & $ 2.6\times10^{-2} $ &   & 87 & abnorm & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & associ & $ 2.6\times10^{-2} $ &   & 88 & case & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & ivf & $ 2.5\times10^{-2} $ &   & 89 & design & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & group & $ 2.5\times10^{-2} $ &   & 90 & syndrom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & postpartum & $ 2.4\times10^{-2} $ &   & 91 & labor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & studi & $ 2.4\times10^{-2} $ &   & 92 & properti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & perinat & $ 2.3\times10^{-2} $ &   & 93 & rate & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & prospect & $ 2.3\times10^{-2} $ &   & 94 & recurr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & result & $ 2.3\times10^{-2} $ &   & 95 & laparoscop & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & cervic & $ 2.2\times10^{-2} $ &   & 96 & aim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & fertil & $ 2.2\times10^{-2} $ &   & 97 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & signific & $ 2.1\times10^{-2} $ &   & 98 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & mother & $ 2.1\times10^{-2} $ &   & 99 & incontin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & reproduct & $ 2.1\times10^{-2} $ &   & 100 & sperm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_174.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Oceanography}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & sea & $ 1.5\times10^{-1} $ &   & 51 & area & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & ocean & $ 1.1\times10^{-1} $ &   & 52 & basin & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & coastal & $ 6.7\times10^{-2} $ &   & 53 & continent & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & water & $ 6.3\times10^{-2} $ &   & 54 & conclus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & marin & $ 5.5\times10^{-2} $ &   & 55 & variabl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & sediment & $ 4.3\times10^{-2} $ &   & 56 & region & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & coast & $ 4.3\times10^{-2} $ &   & 57 & interannu & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & depth & $ 3.8\times10^{-2} $ &   & 58 & pelag & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & atlant & $ 3.4\times10^{-2} $ &   & 59 & reef & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & phytoplankton & $ 3.3\times10^{-2} $ &   & 60 & estuarin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & season & $ 3.3\times10^{-2} $ &   & 61 & habitat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & shelf & $ 3.2\times10^{-2} $ &   & 62 & zooplankton & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & offshor & $ 3.1\times10^{-2} $ &   & 63 & eastern & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & summer & $ 2.9\times10^{-2} $ &   & 64 & east & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & bay & $ 2.8\times10^{-2} $ &   & 65 & circul & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fish & $ 2.8\times10^{-2} $ &   & 66 & ice & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & bottom & $ 2.6\times10^{-2} $ &   & 67 & climat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & salin & $ 2.5\times10^{-2} $ &   & 68 & plankton & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & north & $ 2.5\times10^{-2} $ &   & 69 & trophic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & tidal & $ 2.5\times10^{-2} $ &   & 70 & nutrient & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & wind & $ 2.5\times10^{-2} $ &   & 71 & satellit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & pacif & $ 2.4\times10^{-2} $ &   & 72 & shore & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & ecosystem & $ 2.3\times10^{-2} $ &   & 73 & dure & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & fisheri & $ 2.3\times10^{-2} $ &   & 74 & period & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & underwat & $ 2.3\times10^{-2} $ &   & 75 & zone & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & southern & $ 2.3\times10^{-2} $ &   & 76 & advect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & benthic & $ 2.2\times10^{-2} $ &   & 77 & flux & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & estuari & $ 2.2\times10^{-2} $ &   & 78 & dissolv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & abund & $ 2.2\times10^{-2} $ &   & 79 & island & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & tide & $ 2.1\times10^{-2} $ &   & 80 & coral & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & shallow & $ 2.1\times10^{-2} $ &   & 81 & warm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & gulf & $ 2.1\times10^{-2} $ &   & 82 & moor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & winter & $ 2\times10^{-2} $ &   & 83 & slope & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & speci & $ 2\times10^{-2} $ &   & 84 & arctic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & wave & $ 1.9\times10^{-2} $ &   & 85 & freshwat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & deep & $ 1.9\times10^{-2} $ &   & 86 & seawat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & patient & $ 1.9\times10^{-2} $ &   & 87 & hydrodynam & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & south & $ 1.9\times10^{-2} $ &   & 88 & biomass & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & chlorophyl & $ 1.9\times10^{-2} $ &   & 89 & variat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & surfac & $ 1.9\times10^{-2} $ &   & 90 & seafloor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & vertic & $ 1.9\times10^{-2} $ &   & 91 & observ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & eddi & $ 1.8\times10^{-2} $ &   & 92 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & spatial & $ 1.8\times10^{-2} $ &   & 93 & station & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & upwel & $ 1.8\times10^{-2} $ &   & 94 & mediterranean & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & river & $ 1.7\times10^{-2} $ &   & 95 & ecolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & spring & $ 1.7\times10^{-2} $ &   & 96 & atmospher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & bloom & $ 1.7\times10^{-2} $ &   & 97 & diatom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & along & $ 1.7\times10^{-2} $ &   & 98 & tempor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & northern & $ 1.7\times10^{-2} $ &   & 99 & near & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & domin & $ 1.7\times10^{-2} $ &   & 100 & assemblag & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_175.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Oncology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & cancer & $ 3.2\times10^{-1} $ &   & 51 & nonsmal & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & tumor & $ 1.9\times10^{-1} $ &   & 52 & multivari & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.4\times10^{-1} $ &   & 53 & prostat & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & surviv & $ 1\times10^{-1} $ &   & 54 & squamous & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cell & $ 1\times10^{-1} $ &   & 55 & risk & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & carcinoma & $ 8\times10^{-2} $ &   & 56 & clinicopatholog & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & chemotherapi & $ 7.2\times10^{-2} $ &   & 57 & immunohistochemistri & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & breast & $ 7.1\times10^{-2} $ &   & 58 & kinas & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & express & $ 6.6\times10^{-2} $ &   & 59 & growth & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & treatment & $ 6.4\times10^{-2} $ &   & 60 & dose & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & conclus & $ 5.8\times10^{-2} $ &   & 61 & adenocarcinoma & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & metastasi & $ 5.8\times10^{-2} $ &   & 62 & pathway & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & therapi & $ 5.8\times10^{-2} $ &   & 63 & resect & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & prognost & $ 5.2\times10^{-2} $ &   & 64 & oncolog & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & malign & $ 5.2\times10^{-2} $ &   & 65 & nsclc & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & clinic & $ 4.9\times10^{-2} $ &   & 66 & studi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & metastat & $ 4.7\times10^{-2} $ &   & 67 & month & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & progress & $ 4.4\times10^{-2} $ &   & 68 & downregul & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & prognosi & $ 4.4\times10^{-2} $ &   & 69 & primari & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & associ & $ 4.2\times10^{-2} $ &   & 70 & oncogen & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & invas & $ 4\times10^{-2} $ &   & 71 & diagnosi & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & paper & $ 4\times10^{-2} $ &   & 72 & adjuv & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & median & $ 4\times10^{-2} $ &   & 73 & histolog & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & lung & $ 3.7\times10^{-2} $ &   & 74 & may & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & prolifer & $ 3.7\times10^{-2} $ &   & 75 & leukemia & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & overal & $ 3.5\times10^{-2} $ &   & 76 & propos & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & inhibit & $ 3.4\times10^{-2} $ &   & 77 & upregul & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & treat & $ 3.3\times10^{-2} $ &   & 78 & human & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & signific & $ 3.3\times10^{-2} $ &   & 79 & receiv & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & apoptosi & $ 3.3\times10^{-2} $ &   & 80 & cox & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & radiotherapi & $ 3.2\times10^{-2} $ &   & 81 & antitumor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & diseas & $ 3.1\times10^{-2} $ &   & 82 & poor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & overexpress & $ 3.1\times10^{-2} $ &   & 83 & regul & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & therapeut & $ 3\times10^{-2} $ &   & 84 & assay & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & target & $ 3\times10^{-2} $ &   & 85 & blot & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & tissu & $ 3\times10^{-2} $ &   & 86 & biomark & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & grade & $ 3\times10^{-2} $ &   & 87 & structur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & lymph & $ 2.9\times10^{-2} $ &   & 88 & outcom & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & background & $ 2.9\times10^{-2} $ &   & 89 & marker & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & recurr & $ 2.9\times10^{-2} $ &   & 90 & vitro & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & colorect & $ 2.8\times10^{-2} $ &   & 91 & diagnos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & inhibitor & $ 2.8\times10^{-2} $ &   & 92 & suppressor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & gene & $ 2.8\times10^{-2} $ &   & 93 & status & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & metastas & $ 2.7\times10^{-2} $ &   & 94 & retrospect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & protein & $ 2.6\times10^{-2} $ &   & 95 & tumour & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & line & $ 2.5\times10^{-2} $ &   & 96 & year & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & xenograft & $ 2.4\times10^{-2} $ &   & 97 & epitheli & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & stage & $ 2.4\times10^{-2} $ &   & 98 & vivo & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & factor & $ 2.4\times10^{-2} $ &   & 99 & lymphoma & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & receptor & $ 2.4\times10^{-2} $ &   & 100 & temperatur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_176.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Operations Research and Management Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & problem & $ 6.4\times10^{-2} $ &   & 51 & temperatur & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & paper & $ 5\times10^{-2} $ &   & 52 & concentr & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & optim & $ 3.7\times10^{-2} $ &   & 53 & base & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & propos & $ 3.1\times10^{-2} $ &   & 54 & background & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & algorithm & $ 3\times10^{-2} $ &   & 55 & convex & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & solv & $ 2.8\times10^{-2} $ &   & 56 & polici & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & decis & $ 2.6\times10^{-2} $ &   & 57 & speci & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & heurist & $ 2.1\times10^{-2} $ &   & 58 & observ & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & cost & $ 1.9\times10^{-2} $ &   & 59 & make & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & model & $ 1.9\times10^{-2} $ &   & 60 & gene & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & integ & $ 1.7\times10^{-2} $ &   & 61 & search & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & custom & $ 1.6\times10^{-2} $ &   & 62 & uncertainti & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & constraint & $ 1.5\times10^{-2} $ &   & 63 & oper & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & conclus & $ 1.5\times10^{-2} $ &   & 64 & surfac & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & schedul & $ 1.5\times10^{-2} $ &   & 65 & bound & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cell & $ 1.4\times10^{-2} $ &   & 66 & servic & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & solut & $ 1.4\times10^{-2} $ &   & 67 & oxid & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & demand & $ 1.4\times10^{-2} $ &   & 68 & report & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & instanc & $ 1.4\times10^{-2} $ &   & 69 & competit & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & price & $ 1.4\times10^{-2} $ &   & 70 & multiobject & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & patient & $ 1.3\times10^{-2} $ &   & 71 & age & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & compani & $ 1.3\times10^{-2} $ &   & 72 & literatur & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & suppli & $ 1.3\times10^{-2} $ &   & 73 & molecular & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & manufactur & $ 1.3\times10^{-2} $ &   & 74 & busi & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & program & $ 1.2\times10^{-2} $ &   & 75 & induc & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & stochast & $ 1.2\times10^{-2} $ &   & 76 & found & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & supplier & $ 1.2\times10^{-2} $ &   & 77 & introduc & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & profit & $ 1.2\times10^{-2} $ &   & 78 & activ & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & comput & $ 1.2\times10^{-2} $ &   & 79 & product & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & exampl & $ 1.2\times10^{-2} $ &   & 80 & signific & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & market & $ 1.2\times10^{-2} $ &   & 81 & real & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & consid & $ 1.1\times10^{-2} $ &   & 82 & chain & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & formul & $ 1.1\times10^{-2} $ &   & 83 & reaction & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & approach & $ 1.1\times10^{-2} $ &   & 84 & group & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & manag & $ 1.1\times10^{-2} $ &   & 85 & network & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & set & $ 1.1\times10^{-2} $ &   & 86 & given & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & inventori & $ 1.1\times10^{-2} $ &   & 87 & job & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & firm & $ 1\times10^{-2} $ &   & 88 & system & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & illustr & $ 1\times10^{-2} $ &   & 89 & machin & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & treatment & $ 1\times10^{-2} $ &   & 90 & inhibit & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & protein & $ 1\times10^{-2} $ &   & 91 & order & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & minim & $ 1\times10^{-2} $ &   & 92 & tissu & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & numer & $ 9.8\times10^{-3} $ &   & 93 & fuzzi & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & enterpris & $ 9.6\times10^{-3} $ &   & 94 & ray & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & retail & $ 9.4\times10^{-3} $ &   & 95 & high & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & clinic & $ 8.8\times10^{-3} $ &   & 96 & converg & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & diseas & $ 8.7\times10^{-3} $ &   & 97 & decreas & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & acid & $ 8.5\times10^{-3} $ &   & 98 & water & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & industri & $ 8.5\times10^{-3} $ &   & 99 & game & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & plan & $ 8.4\times10^{-3} $ &   & 100 & alloc & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_177.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Ophthalmology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & eye & $ 3.3\times10^{-1} $ &   & 51 & measur & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & retin & $ 1.7\times10^{-1} $ &   & 52 & epithelium & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & purpos & $ 1.6\times10^{-1} $ &   & 53 & tear & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & acuiti & $ 1.5\times10^{-1} $ &   & 54 & evalu & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & conclus & $ 1.5\times10^{-1} $ &   & 55 & central & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & corneal & $ 1.3\times10^{-1} $ &   & 56 & consecut & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & macular & $ 1.2\times10^{-1} $ &   & 57 & propos & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & visual & $ 1.1\times10^{-1} $ &   & 58 & surgic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & ocular & $ 1.1\times10^{-1} $ &   & 59 & bilater & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & intraocular & $ 1\times10^{-1} $ &   & 60 & treatment & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & patient & $ 8.6\times10^{-2} $ &   & 61 & subject & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & glaucoma & $ 7.9\times10^{-2} $ &   & 62 & ganglion & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & method & $ 6.4\times10^{-2} $ &   & 63 & examin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & oct & $ 6\times10^{-2} $ &   & 64 & inject & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & cataract & $ 5.9\times10^{-2} $ &   & 65 & chamber & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & coher & $ 5.6\times10^{-2} $ &   & 66 & group & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & retina & $ 5.4\times10^{-2} $ &   & 67 & treat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & tomographi & $ 5.1\times10^{-2} $ &   & 68 & epitheli & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cornea & $ 4.9\times10^{-2} $ &   & 69 & particip & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & choroid & $ 4.8\times10^{-2} $ &   & 70 & fellow & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & optic & $ 4.2\times10^{-2} $ &   & 71 & includ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & len & $ 4.1\times10^{-2} $ &   & 72 & baselin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & month & $ 4\times10^{-2} $ &   & 73 & visit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & vision & $ 4\times10^{-2} $ &   & 74 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & surgeri & $ 3.9\times10^{-2} $ &   & 75 & diseas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & age & $ 3.8\times10^{-2} $ &   & 76 & implant & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & result & $ 3.8\times10^{-2} $ &   & 77 & normal & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & anterior & $ 3.7\times10^{-2} $ &   & 78 & review & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & retrospect & $ 3.5\times10^{-2} $ &   & 79 & statist & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & postop & $ 3.3\times10^{-2} $ &   & 80 & imag & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & mean & $ 3.2\times10^{-2} $ &   & 81 & complic & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & underw & $ 3.1\times10^{-2} $ &   & 82 & spectral & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & paper & $ 3\times10^{-2} $ &   & 83 & medic & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & degener & $ 2.9\times10^{-2} $ &   & 84 & laser & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & refract & $ 2.9\times10^{-2} $ &   & 85 & angiographi & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & thick & $ 2.7\times10^{-2} $ &   & 86 & diabet & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & clinic & $ 2.6\times10^{-2} $ &   & 87 & week & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & signific & $ 2.6\times10^{-2} $ &   & 88 & segment & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & outcom & $ 2.5\times10^{-2} $ &   & 89 & disc & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & year & $ 2.4\times10^{-2} $ &   & 90 & seri & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & nerv & $ 2.2\times10^{-2} $ &   & 91 & old & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & follow & $ 2.2\times10^{-2} $ &   & 92 & unilater & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & posterior & $ 2.2\times10^{-2} $ &   & 93 & associ & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & correct & $ 2.1\times10^{-2} $ &   & 94 & spectacl & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & endotheli & $ 2.1\times10^{-2} $ &   & 95 & simul & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & edema & $ 2\times10^{-2} $ &   & 96 & energi & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & preoper & $ 2\times10^{-2} $ &   & 97 & compar & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & prospect & $ 2\times10^{-2} $ &   & 98 & photographi & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & pigment & $ 1.9\times10^{-2} $ &   & 99 & inferior & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & case & $ 1.9\times10^{-2} $ &   & 100 & photograph & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_178.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Optics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & optic & $ 1.5\times10^{-1} $ &   & 51 & risk & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & laser & $ 7.6\times10^{-2} $ &   & 52 & band & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & wavelength & $ 5.4\times10^{-2} $ &   & 53 & telescop & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & photon & $ 4.2\times10^{-2} $ &   & 54 & assess & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & fiber & $ 3.8\times10^{-2} $ &   & 55 & silicon & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & light & $ 2.9\times10^{-2} $ &   & 56 & aim & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & beam & $ 2.8\times10^{-2} $ &   & 57 & propag & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & conclus & $ 2.5\times10^{-2} $ &   & 58 & may & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & grate & $ 2.4\times10^{-2} $ &   & 59 & diseas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & puls & $ 2.4\times10^{-2} $ &   & 60 & emit & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & waveguid & $ 2.3\times10^{-2} $ &   & 61 & sensor & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & imag & $ 2.3\times10^{-2} $ &   & 62 & frequenc & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & studi & $ 2.2\times10^{-2} $ &   & 63 & illumin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & spectral & $ 2\times10^{-2} $ &   & 64 & crystal & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & mode & $ 1.9\times10^{-2} $ &   & 65 & detector & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & patient & $ 1.8\times10^{-2} $ &   & 66 & identifi & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & refract & $ 1.8\times10^{-2} $ &   & 67 & infrar & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & pump & $ 1.6\times10^{-2} $ &   & 68 & intens & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & quantum & $ 1.6\times10^{-2} $ &   & 69 & examin & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & coher & $ 1.6\times10^{-2} $ &   & 70 & apertur & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & wave & $ 1.6\times10^{-2} $ &   & 71 & len & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & polar & $ 1.5\times10^{-2} $ &   & 72 & femtosecond & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & associ & $ 1.5\times10^{-2} $ &   & 73 & multiplex & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & suggest & $ 1.4\times10^{-2} $ &   & 74 & outcom & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & signific & $ 1.3\times10^{-2} $ &   & 75 & clinic & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & bandwidth & $ 1.3\times10^{-2} $ &   & 76 & follow & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & age & $ 1.3\times10^{-2} $ &   & 77 & dope & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & mirror & $ 1.2\times10^{-2} $ &   & 78 & particip & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & interferomet & $ 1.2\times10^{-2} $ &   & 79 & field & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & fabric & $ 1.2\times10^{-2} $ &   & 80 & power & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & caviti & $ 1.2\times10^{-2} $ &   & 81 & regul & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & plasmon & $ 1.2\times10^{-2} $ &   & 82 & realiz & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & diod & $ 1.2\times10^{-2} $ &   & 83 & pixel & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & treatment & $ 1.1\times10^{-2} $ &   & 84 & ghz & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & experiment & $ 1.1\times10^{-2} $ &   & 85 & among & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & demonstr & $ 1.1\times10^{-2} $ &   & 86 & camera & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & excit & $ 1.1\times10^{-2} $ &   & 87 & array & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & tunabl & $ 1.1\times10^{-2} $ &   & 88 & dure & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & gene & $ 1.1\times10^{-2} $ &   & 89 & transmiss & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & reson & $ 1.1\times10^{-2} $ &   & 90 & role & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & year & $ 1\times10^{-2} $ &   & 91 & speci & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & group & $ 1\times10^{-2} $ &   & 92 & nonlinear & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & absorpt & $ 1\times10^{-2} $ &   & 93 & radiat & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & nois & $ 1\times10^{-2} $ &   & 94 & express & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & protein & $ 1\times10^{-2} $ &   & 95 & broadband & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & devic & $ 1\times10^{-2} $ &   & 96 & day & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & scatter & $ 1\times10^{-2} $ &   & 97 & acid & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & resolut & $ 9.8\times10^{-3} $ &   & 98 & achiev & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & modul & $ 9.7\times10^{-3} $ &   & 99 & singl & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & activ & $ 9.7\times10^{-3} $ &   & 100 & filter & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_179.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Ornithology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & bird & $ 2.8\times10^{-1} $ &   & 51 & landscap & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & breed & $ 1.9\times10^{-1} $ &   & 52 & southern & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & speci & $ 1.5\times10^{-1} $ &   & 53 & endem & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & nest & $ 1.3\times10^{-1} $ &   & 54 & variat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & habitat & $ 1.3\times10^{-1} $ &   & 55 & patient & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & nestl & $ 7\times10^{-2} $ &   & 56 & mate & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & season & $ 5.8\times10^{-2} $ &   & 57 & sex & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & popul & $ 5.6\times10^{-2} $ &   & 58 & distanc & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & brood & $ 5.4\times10^{-2} $ &   & 59 & size & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & avian & $ 5.2\times10^{-2} $ &   & 60 & period & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & forag & $ 5.2\times10^{-2} $ &   & 61 & year & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & chick & $ 4.3\times10^{-2} $ &   & 62 & america & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & migratori & $ 4.2\times10^{-2} $ &   & 63 & wetland & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & winter & $ 3.9\times10^{-2} $ &   & 64 & grassland & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & conserv & $ 3.9\times10^{-2} $ &   & 65 & lay & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & clutch & $ 3.8\times10^{-2} $ &   & 66 & annual & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & prey & $ 3.6\times10^{-2} $ &   & 67 & black & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & reproduct & $ 3.6\times10^{-2} $ &   & 68 & vocal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & egg & $ 3.5\times10^{-2} $ &   & 69 & surviv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & site & $ 3.4\times10^{-2} $ &   & 70 & threaten & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & predat & $ 3.2\times10^{-2} $ &   & 71 & tree & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & area & $ 3.2\times10^{-2} $ &   & 72 & success & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & territori & $ 3.2\times10^{-2} $ &   & 73 & veget & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & ecolog & $ 3.2\times10^{-2} $ &   & 74 & coast & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & abund & $ 3.1\times10^{-2} $ &   & 75 & song & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & forest & $ 3\times10^{-2} $ &   & 76 & pair & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & male & $ 2.9\times10^{-2} $ &   & 77 & survey & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & individu & $ 2.9\times10^{-2} $ &   & 78 & flight & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & island & $ 2.7\times10^{-2} $ &   & 79 & pattern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & femal & $ 2.7\times10^{-2} $ &   & 80 & bodi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & north & $ 2.6\times10^{-2} $ &   & 81 & geograph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & hatch & $ 2.6\times10^{-2} $ &   & 82 & feed & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & food & $ 2.6\times10^{-2} $ &   & 83 & argentina & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & endang & $ 2.5\times10^{-2} $ &   & 84 & hypothesi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & northern & $ 2.5\times10^{-2} $ &   & 85 & probabl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & wing & $ 2.4\times10^{-2} $ &   & 86 & applic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & may & $ 2.4\times10^{-2} $ &   & 87 & autumn & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & dure & $ 2.3\times10^{-2} $ &   & 88 & africa & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & suggest & $ 2.2\times10^{-2} $ &   & 89 & ground & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & declin & $ 2.2\times10^{-2} $ &   & 90 & white & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & south & $ 2.1\times10^{-2} $ &   & 91 & mark & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & coloni & $ 2\times10^{-2} $ &   & 92 & spring & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & migrat & $ 2\times10^{-2} $ &   & 93 & littl & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & migrant & $ 2\times10^{-2} $ &   & 94 & wildlif & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & capsul & $ 1.9\times10^{-2} $ &   & 95 & west & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & adult & $ 1.8\times10^{-2} $ &   & 96 & cell & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & record & $ 1.8\times10^{-2} $ &   & 97 & within & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & juvenil & $ 1.8\times10^{-2} $ &   & 98 & parent & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & eastern & $ 1.7\times10^{-2} $ &   & 99 & method & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & paper & $ 1.7\times10^{-2} $ &   & 100 & lake & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_18.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Audiology and Speech-Language Pathology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speech & $ 1.4\times10^{-1} $ &   & 51 & stimulus & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & hear & $ 1.3\times10^{-1} $ &   & 52 & pitch & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & acoust & $ 8.9\times10^{-2} $ &   & 53 & intellig & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & listen & $ 7.9\times10^{-2} $ &   & 54 & result & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & sound & $ 7.2\times10^{-2} $ &   & 55 & skill & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & auditori & $ 6\times10^{-2} $ &   & 56 & record & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & languag & $ 5.8\times10^{-2} $ &   & 57 & examin & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cochlear & $ 5.2\times10^{-2} $ &   & 58 & tempor & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & word & $ 4.3\times10^{-2} $ &   & 59 & recognit & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & nois & $ 4\times10^{-2} $ &   & 60 & studi & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sentenc & $ 3.9\times10^{-2} $ &   & 61 & difficulti & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & ear & $ 3.7\times10^{-2} $ &   & 62 & differ & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & children & $ 3.3\times10^{-2} $ &   & 63 & verb & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & tone & $ 3.1\times10^{-2} $ &   & 64 & individu & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & particip & $ 3.1\times10^{-2} $ &   & 65 & reader & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & vowel & $ 2.9\times10^{-2} $ &   & 66 & evok & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & frequenc & $ 2.9\times10^{-2} $ &   & 67 & bilingu & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & phonolog & $ 2.6\times10^{-2} $ &   & 68 & temperatur & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & conson & $ 2.6\times10^{-2} $ &   & 69 & grammat & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & purpos & $ 2.5\times10^{-2} $ &   & 70 & whether & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & speaker & $ 2.4\times10^{-2} $ &   & 71 & vocabulari & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & task & $ 2.2\times10^{-2} $ &   & 72 & score & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & stimuli & $ 2.2\times10^{-2} $ &   & 73 & preschool & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & vocal & $ 2.1\times10^{-2} $ &   & 74 & music & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & syllabl & $ 2\times10^{-2} $ &   & 75 & mask & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & percept & $ 1.9\times10^{-2} $ &   & 76 & test & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & lexic & $ 1.8\times10^{-2} $ &   & 77 & read & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & conclus & $ 1.8\times10^{-2} $ &   & 78 & typic & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & impair & $ 1.8\times10^{-2} $ &   & 79 & noun & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & adult & $ 1.8\times10^{-2} $ &   & 80 & loss & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & threshold & $ 1.8\times10^{-2} $ &   & 81 & subject & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & perceptu & $ 1.7\times10^{-2} $ &   & 82 & autism & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cue & $ 1.7\times10^{-2} $ &   & 83 & cell & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & khz & $ 1.6\times10^{-2} $ &   & 84 & group & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & measur & $ 1.6\times10^{-2} $ &   & 85 & abil & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & linguist & $ 1.5\times10^{-2} $ &   & 86 & suggest & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & english & $ 1.5\times10^{-2} $ &   & 87 & disord & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & phonet & $ 1.5\times10^{-2} $ &   & 88 & assess & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & speak & $ 1.4\times10^{-2} $ &   & 89 & elicit & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & age & $ 1.4\times10^{-2} $ &   & 90 & communic & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & normal & $ 1.4\times10^{-2} $ &   & 91 & protein & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & voic & $ 1.3\times10^{-2} $ &   & 92 & object & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & spoken & $ 1.2\times10^{-2} $ &   & 93 & wave & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & utter & $ 1.2\times10^{-2} $ &   & 94 & match & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & across & $ 1.2\times10^{-2} $ &   & 95 & perceiv & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & pathologist & $ 1.2\times10^{-2} $ &   & 96 & acid & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & implant & $ 1.2\times10^{-2} $ &   & 97 & syntact & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & amplitud & $ 1.1\times10^{-2} $ &   & 98 & poorer & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & recept & $ 1\times10^{-2} $ &   & 99 & concentr & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & aid & $ 1\times10^{-2} $ &   & 100 & retest & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_180.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Orthopedics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1.3\times10^{-1} $ &   & 51 & total & $ 2.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & knee & $ 1.2\times10^{-1} $ &   & 52 & implant & $ 2.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & arthroplasti & $ 1\times10^{-1} $ &   & 53 & articular & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & surgeri & $ 8.5\times10^{-2} $ &   & 54 & biomechan & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & radiograph & $ 8.4\times10^{-2} $ &   & 55 & studi & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & postop & $ 7.9\times10^{-2} $ &   & 56 & method & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & pain & $ 7.8\times10^{-2} $ &   & 57 & later & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & hip & $ 7.4\times10^{-2} $ &   & 58 & distal & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & conclus & $ 6.6\times10^{-2} $ &   & 59 & foot & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & surgic & $ 6.6\times10^{-2} $ &   & 60 & group & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & fractur & $ 6.2\times10^{-2} $ &   & 61 & signific & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & femor & $ 6.2\times10^{-2} $ &   & 62 & treat & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & background & $ 6.1\times10^{-2} $ &   & 63 & radiolog & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & score & $ 5.8\times10^{-2} $ &   & 64 & review & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & outcom & $ 5.8\times10^{-2} $ &   & 65 & treatment & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fixat & $ 5.6\times10^{-2} $ &   & 66 & cartilag & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & clinic & $ 5.5\times10^{-2} $ &   & 67 & sagitt & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & bone & $ 5.1\times10^{-2} $ &   & 68 & femur & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & preoper & $ 5.1\times10^{-2} $ &   & 69 & assess & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & anterior & $ 5\times10^{-2} $ &   & 70 & trauma & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & year & $ 5\times10^{-2} $ &   & 71 & prospect & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & flexion & $ 4.7\times10^{-2} $ &   & 72 & evalu & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & osteoarthr & $ 4.7\times10^{-2} $ &   & 73 & motion & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & joint & $ 4.6\times10^{-2} $ &   & 74 & limb & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ligament & $ 4.5\times10^{-2} $ &   & 75 & procedur & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & injuri & $ 4.4\times10^{-2} $ &   & 76 & cadaver & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & surgeon & $ 4.4\times10^{-2} $ &   & 77 & elbow & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & underw & $ 4.3\times10^{-2} $ &   & 78 & reconstruct & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tibial & $ 4.2\times10^{-2} $ &   & 79 & proxim & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & purpos & $ 4.2\times10^{-2} $ &   & 80 & heal & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & follow & $ 4\times10^{-2} $ &   & 81 & summari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & posterior & $ 4\times10^{-2} $ &   & 82 & rotat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & month & $ 4\times10^{-2} $ &   & 83 & disloc & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & retrospect & $ 4\times10^{-2} $ &   & 84 & consecut & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & medial & $ 3.9\times10^{-2} $ &   & 85 & anatom & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & shoulder & $ 3.8\times10^{-2} $ &   & 86 & tear & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & complic & $ 3.7\times10^{-2} $ &   & 87 & disabl & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & mean & $ 3.6\times10^{-2} $ &   & 88 & degen & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & spine & $ 3.6\times10^{-2} $ &   & 89 & result & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & tendon & $ 3.5\times10^{-2} $ &   & 90 & compar & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & age & $ 3.5\times10^{-2} $ &   & 91 & vas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & orthopaed & $ 3.4\times10^{-2} $ &   & 92 & intraop & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & ankl & $ 3.4\times10^{-2} $ &   & 93 & propos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & arthroscop & $ 3.1\times10^{-2} $ &   & 94 & repair & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & lumbar & $ 3.1\times10^{-2} $ &   & 95 & fusion & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & revis & $ 3.1\times10^{-2} $ &   & 96 & prosthesi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cruciat & $ 3\times10^{-2} $ &   & 97 & evid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & screw & $ 2.9\times10^{-2} $ &   & 98 & gait & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & paper & $ 2.9\times10^{-2} $ &   & 99 & case & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & spinal & $ 2.9\times10^{-2} $ &   & 100 & cohort & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_181.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Otorhinolaryngology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & conclus & $ 1.4\times10^{-1} $ &   & 51 & unilater & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & hear & $ 1.3\times10^{-1} $ &   & 52 & group & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.2\times10^{-1} $ &   & 53 & treatment & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & object & $ 1.1\times10^{-1} $ &   & 54 & evalu & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & ear & $ 8.2\times10^{-2} $ &   & 55 & squamous & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & surgeri & $ 6.6\times10^{-2} $ &   & 56 & carcinoma & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & cochlear & $ 6.2\times10^{-2} $ &   & 57 & nerv & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & retrospect & $ 5.4\times10^{-2} $ &   & 58 & follow & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & nasal & $ 5.2\times10^{-2} $ &   & 59 & complic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & surgic & $ 5.1\times10^{-2} $ &   & 60 & bone & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & neck & $ 4.7\times10^{-2} $ &   & 61 & diagnosi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & postop & $ 4.5\times10^{-2} $ &   & 62 & pediatr & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & auditori & $ 4.3\times10^{-2} $ &   & 63 & medic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & underw & $ 4.1\times10^{-2} $ &   & 64 & chart & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & laryng & $ 4\times10^{-2} $ &   & 65 & hospit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & endoscop & $ 3.9\times10^{-2} $ &   & 66 & loss & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & tertiari & $ 3.8\times10^{-2} $ &   & 67 & diseas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & result & $ 3.7\times10^{-2} $ &   & 68 & chronic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & method & $ 3.6\times10^{-2} $ &   & 69 & facial & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & outcom & $ 3.4\times10^{-2} $ &   & 70 & treat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & sinus & $ 3.4\times10^{-2} $ &   & 71 & listen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & speech & $ 3.3\times10^{-2} $ &   & 72 & record & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & year & $ 3\times10^{-2} $ &   & 73 & assess & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & review & $ 2.9\times10^{-2} $ &   & 74 & threshold & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & clinic & $ 2.8\times10^{-2} $ &   & 75 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & studi & $ 2.8\times10^{-2} $ &   & 76 & diagnos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & vocal & $ 2.8\times10^{-2} $ &   & 77 & resect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & head & $ 2.6\times10^{-2} $ &   & 78 & mean & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & preoper & $ 2.6\times10^{-2} $ &   & 79 & rhiniti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & canal & $ 2.5\times10^{-2} $ &   & 80 & middl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & month & $ 2.4\times10^{-2} $ &   & 81 & background & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & subject & $ 2.4\times10^{-2} $ &   & 82 & acoust & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & paper & $ 2.4\times10^{-2} $ &   & 83 & adult & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & hypothesi & $ 2.3\times10^{-2} $ &   & 84 & normal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & signific & $ 2.3\times10^{-2} $ &   & 85 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & age & $ 2.3\times10^{-2} $ &   & 86 & dissect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & recurr & $ 2.2\times10^{-2} $ &   & 87 & intervent & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & prospect & $ 2.2\times10^{-2} $ &   & 88 & statist & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & tone & $ 2.2\times10^{-2} $ &   & 89 & flap & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & design & $ 2.2\times10^{-2} $ &   & 90 & surgeon & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & implant & $ 2\times10^{-2} $ &   & 91 & undergo & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & case & $ 2\times10^{-2} $ &   & 92 & endoscopi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & score & $ 2\times10^{-2} $ &   & 93 & procedur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & symptom & $ 1.9\times10^{-2} $ &   & 94 & cohort & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & referr & $ 1.9\times10^{-2} $ &   & 95 & sleep & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & voic & $ 1.9\times10^{-2} $ &   & 96 & center & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & airway & $ 1.8\times10^{-2} $ &   & 97 & patholog & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & obstruct & $ 1.8\times10^{-2} $ &   & 98 & sound & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & bilater & $ 1.8\times10^{-2} $ &   & 99 & intraop & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & children & $ 1.8\times10^{-2} $ &   & 100 & mucosa & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_182.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Paleontology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & fossil & $ 1.4\times10^{-1} $ &   & 51 & earliest & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & late & $ 9.1\times10^{-2} $ &   & 52 & divers & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & assemblag & $ 8.7\times10^{-2} $ &   & 53 & abund & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cretac & $ 7.7\times10^{-2} $ &   & 54 & effect & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & taxa & $ 7.3\times10^{-2} $ &   & 55 & limeston & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & speci & $ 7\times10^{-2} $ &   & 56 & faci & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & sediment & $ 6.3\times10^{-2} $ &   & 57 & permian & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & record & $ 6\times10^{-2} $ &   & 58 & pleistocen & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & stratigraph & $ 6\times10^{-2} $ &   & 59 & new & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & fauna & $ 6\times10^{-2} $ &   & 60 & oldest & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & middl & $ 5.8\times10^{-2} $ &   & 61 & interpret & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & basin & $ 5.6\times10^{-2} $ &   & 62 & eastern & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & genus & $ 5.3\times10^{-2} $ &   & 63 & calcar & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & upper & $ 5.3\times10^{-2} $ &   & 64 & reconstruct & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & nov & $ 5.3\times10^{-2} $ &   & 65 & proxi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & earli & $ 5.2\times10^{-2} $ &   & 66 & strata & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & preserv & $ 5.1\times10^{-2} $ &   & 67 & use & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & marin & $ 4.7\times10^{-2} $ &   & 68 & zone & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & miocen & $ 4.4\times10^{-2} $ &   & 69 & teeth & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & specimen & $ 4.4\times10^{-2} $ &   & 70 & occurr & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & deposit & $ 4.3\times10^{-2} $ &   & 71 & bivalv & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & jurass & $ 4.2\times10^{-2} $ &   & 72 & date & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & format & $ 3.7\times10^{-2} $ &   & 73 & western & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & gen & $ 3.6\times10^{-2} $ &   & 74 & warm & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & sea & $ 3.6\times10^{-2} $ &   & 75 & bed & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & genera & $ 3.6\times10^{-2} $ &   & 76 & pollen & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & eocen & $ 3.5\times10^{-2} $ &   & 77 & skeleton & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & taxon & $ 3.3\times10^{-2} $ &   & 78 & sedimentolog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & north & $ 3.3\times10^{-2} $ &   & 79 & patient & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & southern & $ 3.3\times10^{-2} $ &   & 80 & shale & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cambrian & $ 3.3\times10^{-2} $ &   & 81 & terrestri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & shallow & $ 3.1\times10^{-2} $ &   & 82 & part & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & south & $ 3\times10^{-2} $ &   & 83 & clade & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & climat & $ 2.9\times10^{-2} $ &   & 84 & perform & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & repres & $ 2.9\times10^{-2} $ &   & 85 & charact & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & ordovician & $ 2.8\times10^{-2} $ &   & 86 & domin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & triassic & $ 2.8\times10^{-2} $ &   & 87 & atlant & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & taxonom & $ 2.8\times10^{-2} $ &   & 88 & glacial & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & sedimentari & $ 2.7\times10^{-2} $ &   & 89 & phylogenet & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & northern & $ 2.7\times10^{-2} $ &   & 90 & margin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & morpholog & $ 2.7\times10^{-2} $ &   & 91 & carbon & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & extant & $ 2.7\times10^{-2} $ &   & 92 & skull & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & isotop & $ 2.7\times10^{-2} $ &   & 93 & dure & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & describ & $ 2.7\times10^{-2} $ &   & 94 & known & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & extinct & $ 2.6\times10^{-2} $ &   & 95 & america & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & benthic & $ 2.5\times10^{-2} $ &   & 96 & result & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & ocean & $ 2.5\times10^{-2} $ &   & 97 & belong & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & faunal & $ 2.4\times10^{-2} $ &   & 98 & continent & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & method & $ 2.4\times10^{-2} $ &   & 99 & section & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & holocen & $ 2.4\times10^{-2} $ &   & 100 & provinc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_183.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Parasitology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & parasit & $ 2\times10^{-1} $ &   & 51 & caus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & infect & $ 1.8\times10^{-1} $ &   & 52 & born & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & host & $ 8.2\times10^{-2} $ &   & 53 & vaccin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & malaria & $ 7.6\times10^{-2} $ &   & 54 & assay & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & speci & $ 5.4\times10^{-2} $ &   & 55 & dengu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & plasmodium & $ 5.2\times10^{-2} $ &   & 56 & cattl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & mosquito & $ 4.9\times10^{-2} $ &   & 57 & identifi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & tick & $ 3.9\times10^{-2} $ &   & 58 & virul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & endem & $ 3.6\times10^{-2} $ &   & 59 & serolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & pcr & $ 3.6\times10^{-2} $ &   & 60 & isol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & falciparum & $ 3.6\times10^{-2} $ &   & 61 & infest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & pathogen & $ 3.5\times10^{-2} $ &   & 62 & mice & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & nematod & $ 3.4\times10^{-2} $ &   & 63 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & larva & $ 3.2\times10^{-2} $ &   & 64 & phylogenet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & diseas & $ 3\times10^{-2} $ &   & 65 & viral & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & egg & $ 3\times10^{-2} $ &   & 66 & molecular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & preval & $ 3\times10^{-2} $ &   & 67 & rdna & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & leishmania & $ 3\times10^{-2} $ &   & 68 & elisa & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & background & $ 2.8\times10^{-2} $ &   & 69 & infecti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & immun & $ 2.5\times10^{-2} $ &   & 70 & femal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & vector & $ 2.5\times10^{-2} $ &   & 71 & princip & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & leishmaniasi & $ 2.5\times10^{-2} $ &   & 72 & health & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & human & $ 2.4\times10^{-2} $ &   & 73 & sampl & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & collect & $ 2.4\times10^{-2} $ &   & 74 & geograph & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & spp & $ 2.3\times10^{-2} $ &   & 75 & simul & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & dog & $ 2.3\times10^{-2} $ &   & 76 & studi & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & anophel & $ 2.2\times10^{-2} $ &   & 77 & cyst & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & anim & $ 2.2\times10^{-2} $ &   & 78 & sheep & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & antibodi & $ 2.1\times10^{-2} $ &   & 79 & africa & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & paper & $ 2.1\times10^{-2} $ &   & 80 & ribosom & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & blood & $ 2.1\times10^{-2} $ &   & 81 & wild & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & aed & $ 2.1\times10^{-2} $ &   & 82 & propos & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & antigen & $ 2\times10^{-2} $ &   & 83 & drug & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & epidemiolog & $ 2\times10^{-2} $ &   & 84 & strain & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & sequenc & $ 2\times10^{-2} $ &   & 85 & coinfect & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & virus & $ 1.9\times10^{-2} $ &   & 86 & transmit & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & zoonot & $ 1.9\times10^{-2} $ &   & 87 & igg & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & transmiss & $ 1.9\times10^{-2} $ &   & 88 & sera & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & gene & $ 1.9\times10^{-2} $ &   & 89 & control & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & larval & $ 1.8\times10^{-2} $ &   & 90 & found & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & insecticid & $ 1.7\times10^{-2} $ &   & 91 & canin & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & dna & $ 1.6\times10^{-2} $ &   & 92 & region & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & detect & $ 1.6\times10^{-2} $ &   & 93 & stage & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & conclus & $ 1.6\times10^{-2} $ &   & 94 & rrna & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & genus & $ 1.6\times10^{-2} $ &   & 95 & report & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & fever & $ 1.5\times10^{-2} $ &   & 96 & smear & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & intestin & $ 1.5\times10^{-2} $ &   & 97 & outbreak & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & adult & $ 1.5\times10^{-2} $ &   & 98 & genet & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & popul & $ 1.5\times10^{-2} $ &   & 99 & presenc & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & brazil & $ 1.5\times10^{-2} $ &   & 100 & insect & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_184.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Pathology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & tumor & $ 8.7\times10^{-2} $ &   & 51 & tumour & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & immunohistochem & $ 7.9\times10^{-2} $ &   & 52 & prolifer & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cell & $ 7.7\times10^{-2} $ &   & 53 & old & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & carcinoma & $ 7.2\times10^{-2} $ &   & 54 & immunostain & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & immunohistochemistri & $ 6.2\times10^{-2} $ &   & 55 & conclus & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & express & $ 5.9\times10^{-2} $ &   & 56 & lymphoma & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & histolog & $ 5.6\times10^{-2} $ &   & 57 & pcr & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & patient & $ 5.5\times10^{-2} $ &   & 58 & may & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & tissu & $ 5.1\times10^{-2} $ &   & 59 & featur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & stain & $ 5.1\times10^{-2} $ &   & 60 & aggress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & case & $ 4.7\times10^{-2} $ &   & 61 & lung & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & patholog & $ 4.2\times10^{-2} $ &   & 62 & autopsi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & malign & $ 4.1\times10^{-2} $ &   & 63 & infiltr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & cancer & $ 4\times10^{-2} $ &   & 64 & metastat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & lesion & $ 3.9\times10^{-2} $ &   & 65 & pathogenesi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & diagnosi & $ 3.7\times10^{-2} $ &   & 66 & overexpress & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & neoplasm & $ 3.6\times10^{-2} $ &   & 67 & negat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & clinicopatholog & $ 3.5\times10^{-2} $ &   & 68 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & clinic & $ 3.4\times10^{-2} $ &   & 69 & detect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & biopsi & $ 3.2\times10^{-2} $ &   & 70 & resect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & prognost & $ 3.1\times10^{-2} $ &   & 71 & metastas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & marker & $ 2.9\times10^{-2} $ &   & 72 & subtyp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & rare & $ 2.8\times10^{-2} $ &   & 73 & atyp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & diseas & $ 2.8\times10^{-2} $ &   & 74 & correl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & paper & $ 2.6\times10^{-2} $ &   & 75 & signific & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & histopatholog & $ 2.6\times10^{-2} $ &   & 76 & report & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & prognosi & $ 2.6\times10^{-2} $ &   & 77 & gland & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & grade & $ 2.5\times10^{-2} $ &   & 78 & breast & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & pathologist & $ 2.4\times10^{-2} $ &   & 79 & microarray & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & associ & $ 2.4\times10^{-2} $ &   & 80 & receptor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cytolog & $ 2.4\times10^{-2} $ &   & 81 & immunoreact & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & invas & $ 2.3\times10^{-2} $ &   & 82 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & protein & $ 2.3\times10^{-2} $ &   & 83 & needl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & adenocarcinoma & $ 2.3\times10^{-2} $ &   & 84 & recurr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & lymph & $ 2.2\times10^{-2} $ &   & 85 & aspir & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & diagnost & $ 2.1\times10^{-2} $ &   & 86 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & epitheli & $ 2.1\times10^{-2} $ &   & 87 & stromal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & metastasi & $ 2.1\times10^{-2} $ &   & 88 & inflammatori & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & gene & $ 2.1\times10^{-2} $ &   & 89 & energi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & specimen & $ 2.1\times10^{-2} $ &   & 90 & antibodi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & benign & $ 2.1\times10^{-2} $ &   & 91 & normal & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & cytoplasm & $ 2\times10^{-2} $ &   & 92 & therapeut & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & posit & $ 1.9\times10^{-2} $ &   & 93 & biomark & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & paraffin & $ 1.9\times10^{-2} $ &   & 94 & human & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & mutat & $ 1.9\times10^{-2} $ &   & 95 & poor & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & surviv & $ 1.8\times10^{-2} $ &   & 96 & node & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & squamous & $ 1.8\times10^{-2} $ &   & 97 & hyperplasia & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & differenti & $ 1.8\times10^{-2} $ &   & 98 & epithelium & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & diagnos & $ 1.7\times10^{-2} $ &   & 99 & nuclear & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & progress & $ 1.7\times10^{-2} $ &   & 100 & morpholog & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_185.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Pediatrics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & children & $ 2\times10^{-1} $ &   & 51 & paediatr & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & pediatr & $ 1.1\times10^{-1} $ &   & 52 & follow & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conclus & $ 1\times10^{-1} $ &   & 53 & born & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & age & $ 9.1\times10^{-2} $ &   & 54 & treatment & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & infant & $ 8.7\times10^{-2} $ &   & 55 & matern & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & year & $ 6.2\times10^{-2} $ &   & 56 & properti & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & patient & $ 6.2\times10^{-2} $ &   & 57 & assess & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & child & $ 4.9\times10^{-2} $ &   & 58 & complic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & neonat & $ 4.8\times10^{-2} $ &   & 59 & prospect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & clinic & $ 3.9\times10^{-2} $ &   & 60 & respiratori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & birth & $ 3.8\times10^{-2} $ &   & 61 & score & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & month & $ 3.7\times10^{-2} $ &   & 62 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & boy & $ 3.6\times10^{-2} $ &   & 63 & receiv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & adolesc & $ 3.4\times10^{-2} $ &   & 64 & surgic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & girl & $ 3.4\times10^{-2} $ &   & 65 & earli & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & object & $ 3.3\times10^{-2} $ &   & 66 & health & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & preterm & $ 3\times10^{-2} $ &   & 67 & process & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & gestat & $ 3\times10^{-2} $ &   & 68 & abnorm & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & outcom & $ 3\times10^{-2} $ &   & 69 & includ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & old & $ 2.9\times10^{-2} $ &   & 70 & underw & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & paper & $ 2.9\times10^{-2} $ &   & 71 & result & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & hospit & $ 2.9\times10^{-2} $ &   & 72 & aim & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & diagnosi & $ 2.9\times10^{-2} $ &   & 73 & therapi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & retrospect & $ 2.9\times10^{-2} $ &   & 74 & structur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & parent & $ 2.9\times10^{-2} $ &   & 75 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & background & $ 2.9\times10^{-2} $ &   & 76 & effici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & care & $ 2.8\times10^{-2} $ &   & 77 & signific & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & congenit & $ 2.8\times10^{-2} $ &   & 78 & prematur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & childhood & $ 2.7\times10^{-2} $ &   & 79 & day & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & associ & $ 2.4\times10^{-2} $ &   & 80 & surgeri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & risk & $ 2.4\times10^{-2} $ &   & 81 & infect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & syndrom & $ 2.3\times10^{-2} $ &   & 82 & enrol & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & diagnos & $ 2\times10^{-2} $ &   & 83 & applic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & newborn & $ 2\times10^{-2} $ &   & 84 & experiment & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & review & $ 1.9\times10^{-2} $ &   & 85 & model & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & symptom & $ 1.8\times10^{-2} $ &   & 86 & surfac & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & propos & $ 1.8\times10^{-2} $ &   & 87 & acut & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & method & $ 1.8\times10^{-2} $ &   & 88 & preval & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & medic & $ 1.8\times10^{-2} $ &   & 89 & common & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & report & $ 1.8\times10^{-2} $ &   & 90 & neurolog & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & cohort & $ 1.8\times10^{-2} $ &   & 91 & young & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & week & $ 1.7\times10^{-2} $ &   & 92 & studi & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & intervent & $ 1.7\times10^{-2} $ &   & 93 & male & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mother & $ 1.7\times10^{-2} $ &   & 94 & malform & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & diseas & $ 1.7\times10^{-2} $ &   & 95 & weight & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & median & $ 1.6\times10^{-2} $ &   & 96 & morbid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & rare & $ 1.6\times10^{-2} $ &   & 97 & treat & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & case & $ 1.5\times10^{-2} $ &   & 98 & dynam & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & disord & $ 1.5\times10^{-2} $ &   & 99 & show & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & group & $ 1.4\times10^{-2} $ &   & 100 & may & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_186.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Peripheral Vascular Disease}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & arteri & $ 1.2\times10^{-1} $ &   & 51 & stenosi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & conclus & $ 1.1\times10^{-1} $ &   & 52 & prospect & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.1\times10^{-1} $ &   & 53 & adjust & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & stroke & $ 7.3\times10^{-2} $ &   & 54 & embol & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & hypertens & $ 7.3\times10^{-2} $ &   & 55 & underw & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & blood & $ 6.2\times10^{-2} $ &   & 56 & treat & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & vascular & $ 6.2\times10^{-2} $ &   & 57 & renal & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cardiovascular & $ 5.7\times10^{-2} $ &   & 58 & atherosclerot & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & risk & $ 5\times10^{-2} $ &   & 59 & baselin & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & ischem & $ 5\times10^{-2} $ &   & 60 & cerebr & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & endovascular & $ 4.7\times10^{-2} $ &   & 61 & platelet & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & aortic & $ 4.7\times10^{-2} $ &   & 62 & ventricular & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & associ & $ 4.2\times10^{-2} $ &   & 63 & angiographi & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & carotid & $ 4\times10^{-2} $ &   & 64 & diabet & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & diseas & $ 3.7\times10^{-2} $ &   & 65 & complic & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & aneurysm & $ 3.7\times10^{-2} $ &   & 66 & multivari & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & coronari & $ 3.5\times10^{-2} $ &   & 67 & angiotensin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & age & $ 3.5\times10^{-2} $ &   & 68 & thromboembol & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & systol & $ 3.5\times10^{-2} $ &   & 69 & odd & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & background & $ 3.4\times10^{-2} $ &   & 70 & bleed & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & infarct & $ 3.3\times10^{-2} $ &   & 71 & assess & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & venous & $ 3.2\times10^{-2} $ &   & 72 & median & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & thrombosi & $ 3.1\times10^{-2} $ &   & 73 & therapi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & paper & $ 3.1\times10^{-2} $ &   & 74 & men & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & confid & $ 3\times10^{-2} $ &   & 75 & result & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & year & $ 2.9\times10^{-2} $ &   & 76 & month & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & clinic & $ 2.9\times10^{-2} $ &   & 77 & follow & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & heart & $ 2.9\times10^{-2} $ &   & 78 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & acut & $ 2.9\times10^{-2} $ &   & 79 & ratio & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & stent & $ 2.8\times10^{-2} $ &   & 80 & day & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & interv & $ 2.8\times10^{-2} $ &   & 81 & revascular & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & atherosclerosi & $ 2.7\times10^{-2} $ &   & 82 & cohort & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & pressur & $ 2.7\times10^{-2} $ &   & 83 & lipoprotein & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cardiac & $ 2.7\times10^{-2} $ &   & 84 & increas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & method & $ 2.6\times10^{-2} $ &   & 85 & death & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & endotheli & $ 2.6\times10^{-2} $ &   & 86 & event & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & mortal & $ 2.6\times10^{-2} $ &   & 87 & dysfunct & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & myocardi & $ 2.3\times10^{-2} $ &   & 88 & regress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & outcom & $ 2.3\times10^{-2} $ &   & 89 & left & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & diastol & $ 2.3\times10^{-2} $ &   & 90 & hospit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & vein & $ 2.2\times10^{-2} $ &   & 91 & symptomat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & signific & $ 2.2\times10^{-2} $ &   & 92 & independ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & occlus & $ 2.2\times10^{-2} $ &   & 93 & aorta & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & treatment & $ 2.1\times10^{-2} $ &   & 94 & consecut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & hemorrhag & $ 2.1\times10^{-2} $ &   & 95 & predictor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ischemia & $ 2.1\times10^{-2} $ &   & 96 & intervent & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & factor & $ 2\times10^{-2} $ &   & 97 & bypass & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & object & $ 2\times10^{-2} $ &   & 98 & versus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & anticoagul & $ 2\times10^{-2} $ &   & 99 & cholesterol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & vessel & $ 2\times10^{-2} $ &   & 100 & group & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_187.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Pharmacology and Pharmacy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & drug & $ 1.1\times10^{-1} $ &   & 51 & agonist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & dose & $ 5.5\times10^{-2} $ &   & 52 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & rat & $ 4.3\times10^{-2} $ &   & 53 & blood & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & pharmacokinet & $ 4.3\times10^{-2} $ &   & 54 & mediat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & treatment & $ 4.2\times10^{-2} $ &   & 55 & potenti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & inhibit & $ 4\times10^{-2} $ &   & 56 & acid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & activ & $ 3.5\times10^{-2} $ &   & 57 & evalu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & administr & $ 3.5\times10^{-2} $ &   & 58 & deliveri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & induc & $ 3.1\times10^{-2} $ &   & 59 & liver & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & vitro & $ 3.1\times10^{-2} $ &   & 60 & metabol & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & paper & $ 3\times10^{-2} $ &   & 61 & auc & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & inhibitor & $ 3\times10^{-2} $ &   & 62 & beta & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & oral & $ 2.8\times10^{-2} $ &   & 63 & formul & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & therapeut & $ 2.7\times10^{-2} $ &   & 64 & isol & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & receptor & $ 2.6\times10^{-2} $ &   & 65 & cancer & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cell & $ 2.4\times10^{-2} $ &   & 66 & pharmaceut & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & effect & $ 2.2\times10^{-2} $ &   & 67 & intraven & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & compound & $ 2.1\times10^{-2} $ &   & 68 & advers & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & treat & $ 2.1\times10^{-2} $ &   & 69 & enzym & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & vivo & $ 2\times10^{-2} $ &   & 70 & anticanc & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & assay & $ 1.9\times10^{-2} $ &   & 71 & metabolit & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & pharmacolog & $ 1.9\times10^{-2} $ &   & 72 & serum & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & administ & $ 1.9\times10^{-2} $ &   & 73 & antioxid & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & mice & $ 1.9\times10^{-2} $ &   & 74 & exposur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & studi & $ 1.8\times10^{-2} $ &   & 75 & decreas & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & efficaci & $ 1.8\times10^{-2} $ &   & 76 & aim & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & clinic & $ 1.8\times10^{-2} $ &   & 77 & apoptosi & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & therapi & $ 1.8\times10^{-2} $ &   & 78 & target & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & concentr & $ 1.8\times10^{-2} $ &   & 79 & chromatographi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & medicin & $ 1.7\times10^{-2} $ &   & 80 & pathway & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & toxic & $ 1.6\times10^{-2} $ &   & 81 & anim & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & potent & $ 1.6\times10^{-2} $ &   & 82 & hplc & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & agent & $ 1.6\times10^{-2} $ &   & 83 & inflammatori & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cytotox & $ 1.6\times10^{-2} $ &   & 84 & algorithm & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & antagonist & $ 1.5\times10^{-2} $ &   & 85 & increas & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & releas & $ 1.5\times10^{-2} $ &   & 86 & alpha & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & inhibitori & $ 1.5\times10^{-2} $ &   & 87 & clearanc & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & ethnopharmacolog & $ 1.5\times10^{-2} $ &   & 88 & inject & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & protein & $ 1.4\times10^{-2} $ &   & 89 & energi & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & conclus & $ 1.4\times10^{-2} $ &   & 90 & simul & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & signific & $ 1.3\times10^{-2} $ &   & 91 & action & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & human & $ 1.3\times10^{-2} $ &   & 92 & week & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & ic50 & $ 1.3\times10^{-2} $ &   & 93 & lipid & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & antiinflammatori & $ 1.3\times10^{-2} $ &   & 94 & chronic & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & propos & $ 1.3\times10^{-2} $ &   & 95 & kinas & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & day & $ 1.3\times10^{-2} $ &   & 96 & mic & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & express & $ 1.2\times10^{-2} $ &   & 97 & attenu & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & plasma & $ 1.2\times10^{-2} $ &   & 98 & suggest & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & patient & $ 1.2\times10^{-2} $ &   & 99 & pretreat & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & bioavail & $ 1.2\times10^{-2} $ &   & 100 & comput & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_188.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Philosophy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & argu & $ 1.9\times10^{-1} $ &   & 51 & semant & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & philosoph & $ 1.1\times10^{-1} $ &   & 52 & ontolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & argument & $ 7.8\times10^{-2} $ &   & 53 & say & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & philosophi & $ 7.4\times10^{-2} $ &   & 54 & cell & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & claim & $ 6.9\times10^{-2} $ &   & 55 & interpret & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & moral & $ 5.1\times10^{-2} $ &   & 56 & kind & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & result & $ 4.7\times10^{-2} $ &   & 57 & control & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & defend & $ 4.5\times10^{-2} $ &   & 58 & appeal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & metaphys & $ 4.4\times10^{-2} $ &   & 59 & low & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & view & $ 4.3\times10^{-2} $ &   & 60 & reject & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & epistem & $ 4.2\times10^{-2} $ &   & 61 & justif & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & studi & $ 4\times10^{-2} $ &   & 62 & mind & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & notion & $ 3.6\times10^{-2} $ &   & 63 & paper & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & truth & $ 3.4\times10^{-2} $ &   & 64 & test & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & epistemolog & $ 3.4\times10^{-2} $ &   & 65 & sampl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & use & $ 3.3\times10^{-2} $ &   & 66 & patient & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & theori & $ 3.3\times10^{-2} $ &   & 67 & fact & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & account & $ 3.2\times10^{-2} $ &   & 68 & attempt & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & essay & $ 3.2\times10^{-2} $ &   & 69 & call & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & concept & $ 3.1\times10^{-2} $ &   & 70 & polit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & logic & $ 2.9\times10^{-2} $ &   & 71 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & ethic & $ 2.9\times10^{-2} $ &   & 72 & doe & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & way & $ 2.8\times10^{-2} $ &   & 73 & mere & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & question & $ 2.7\times10^{-2} $ &   & 74 & conscious & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & think & $ 2.7\times10^{-2} $ &   & 75 & scienc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & method & $ 2.7\times10^{-2} $ &   & 76 & whi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & high & $ 2.5\times10^{-2} $ &   & 77 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & reason & $ 2.4\times10^{-2} $ &   & 78 & decreas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & belief & $ 2.4\times10^{-2} $ &   & 79 & ration & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & effect & $ 2.4\times10^{-2} $ &   & 80 & commit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & thesi & $ 2.3\times10^{-2} $ &   & 81 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & increas & $ 2.1\times10^{-2} $ &   & 82 & god & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & articl & $ 2.1\times10^{-2} $ &   & 83 & distinct & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & idea & $ 2\times10^{-2} $ &   & 84 & world & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & critiqu & $ 2\times10^{-2} $ &   & 85 & effici & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & thought & $ 2\times10^{-2} $ &   & 86 & offer & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & perform & $ 1.9\times10^{-2} $ &   & 87 & dure & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & proposit & $ 1.9\times10^{-2} $ &   & 88 & certain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & data & $ 1.8\times10^{-2} $ &   & 89 & seem & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & normat & $ 1.8\times10^{-2} $ &   & 90 & signific & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & measur & $ 1.8\times10^{-2} $ &   & 91 & higher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & contemporari & $ 1.8\times10^{-2} $ &   & 92 & principl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & intuit & $ 1.7\times10^{-2} $ &   & 93 & observ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & thing & $ 1.7\times10^{-2} $ &   & 94 & true & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & someth & $ 1.7\times10^{-2} $ &   & 95 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & virtu & $ 1.7\times10^{-2} $ &   & 96 & indic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & compar & $ 1.7\times10^{-2} $ &   & 97 & investig & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & phenomenolog & $ 1.7\times10^{-2} $ &   & 98 & explan & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & debat & $ 1.6\times10^{-2} $ &   & 99 & report & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & rate & $ 1.6\times10^{-2} $ &   & 100 & doctrin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_189.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Applied}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & film & $ 4.5\times10^{-2} $ &   & 51 & may & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & optic & $ 3.7\times10^{-2} $ &   & 52 & transistor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & electron & $ 3.1\times10^{-2} $ &   & 53 & grown & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 3.1\times10^{-2} $ &   & 54 & microscopi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & fabric & $ 3\times10^{-2} $ &   & 55 & signific & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 2.7\times10^{-2} $ &   & 56 & object & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & layer & $ 2.6\times10^{-2} $ &   & 57 & quantum & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & devic & $ 2.5\times10^{-2} $ &   & 58 & protein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & thin & $ 2.5\times10^{-2} $ &   & 59 & express & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & laser & $ 2.5\times10^{-2} $ &   & 60 & outcom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & temperatur & $ 2.4\times10^{-2} $ &   & 61 & materi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & substrat & $ 2.2\times10^{-2} $ &   & 62 & nanoparticl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & deposit & $ 2.1\times10^{-2} $ &   & 63 & diod & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & dope & $ 2.1\times10^{-2} $ &   & 64 & thermal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & electr & $ 1.8\times10^{-2} $ &   & 65 & sputter & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & magnet & $ 1.7\times10^{-2} $ &   & 66 & photon & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & associ & $ 1.7\times10^{-2} $ &   & 67 & data & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & silicon & $ 1.7\times10^{-2} $ &   & 68 & energi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & surfac & $ 1.7\times10^{-2} $ &   & 69 & particip & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & properti & $ 1.6\times10^{-2} $ &   & 70 & nanowir & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & year & $ 1.5\times10^{-2} $ &   & 71 & coat & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & beam & $ 1.5\times10^{-2} $ &   & 72 & light & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & assess & $ 1.5\times10^{-2} $ &   & 73 & popul & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & band & $ 1.4\times10^{-2} $ &   & 74 & superconduct & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & voltag & $ 1.4\times10^{-2} $ &   & 75 & zno & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & puls & $ 1.4\times10^{-2} $ &   & 76 & photoluminesc & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ray & $ 1.4\times10^{-2} $ &   & 77 & graphen & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & wavelength & $ 1.4\times10^{-2} $ &   & 78 & human & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & semiconductor & $ 1.4\times10^{-2} $ &   & 79 & densiti & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & clinic & $ 1.4\times10^{-2} $ &   & 80 & nanostructur & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & diseas & $ 1.4\times10^{-2} $ &   & 81 & gan & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & crystal & $ 1.4\times10^{-2} $ &   & 82 & evalu & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & dielectr & $ 1.4\times10^{-2} $ &   & 83 & suggest & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & metal & $ 1.3\times10^{-2} $ &   & 84 & among & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & field & $ 1.3\times10^{-2} $ &   & 85 & whether & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & age & $ 1.3\times10^{-2} $ &   & 86 & carrier & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & diffract & $ 1.3\times10^{-2} $ &   & 87 & health & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & thick & $ 1.3\times10^{-2} $ &   & 88 & charg & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & risk & $ 1.3\times10^{-2} $ &   & 89 & absorpt & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & studi & $ 1.2\times10^{-2} $ &   & 90 & crystallin & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & anneal & $ 1.2\times10^{-2} $ &   & 91 & manag & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & group & $ 1.2\times10^{-2} $ &   & 92 & day & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & structur & $ 1.2\times10^{-2} $ &   & 93 & level & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & atom & $ 1.2\times10^{-2} $ &   & 94 & room & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & epitaxi & $ 1.2\times10^{-2} $ &   & 95 & regul & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & aim & $ 1.2\times10^{-2} $ &   & 96 & month & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & background & $ 1.2\times10^{-2} $ &   & 97 & includ & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & identifi & $ 1.1\times10^{-2} $ &   & 98 & polar & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & spectroscopi & $ 1.1\times10^{-2} $ &   & 99 & plasmon & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & gene & $ 1.1\times10^{-2} $ &   & 100 & examin & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_19.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Automation and Control Systems}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 9.7\times10^{-2} $ &   & 51 & scheme & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 7\times10^{-2} $ &   & 52 & examin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & system & $ 5.7\times10^{-2} $ &   & 53 & trajectori & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & control & $ 4.4\times10^{-2} $ &   & 54 & year & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & robot & $ 3.9\times10^{-2} $ &   & 55 & constraint & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & problem & $ 3.8\times10^{-2} $ &   & 56 & background & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & algorithm & $ 3.7\times10^{-2} $ &   & 57 & converg & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & simul & $ 3.6\times10^{-2} $ &   & 58 & motion & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & lyapunov & $ 2.6\times10^{-2} $ &   & 59 & acid & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & nonlinear & $ 2.6\times10^{-2} $ &   & 60 & inequ & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & design & $ 2.4\times10^{-2} $ &   & 61 & assess & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & conclus & $ 2.3\times10^{-2} $ &   & 62 & network & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & studi & $ 2.2\times10^{-2} $ &   & 63 & uncertainti & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & feedback & $ 2.2\times10^{-2} $ &   & 64 & gene & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & loop & $ 1.9\times10^{-2} $ &   & 65 & speci & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & base & $ 1.9\times10^{-2} $ &   & 66 & indic & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & dynam & $ 1.8\times10^{-2} $ &   & 67 & reveal & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & patient & $ 1.7\times10^{-2} $ &   & 68 & verifi & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & track & $ 1.7\times10^{-2} $ &   & 69 & machin & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & actuat & $ 1.7\times10^{-2} $ &   & 70 & real & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & optim & $ 1.7\times10^{-2} $ &   & 71 & discret & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & guarante & $ 1.6\times10^{-2} $ &   & 72 & fault & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & linear & $ 1.6\times10^{-2} $ &   & 73 & filter & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & exampl & $ 1.6\times10^{-2} $ &   & 74 & may & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & suggest & $ 1.6\times10^{-2} $ &   & 75 & activ & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & input & $ 1.6\times10^{-2} $ &   & 76 & concentr & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & output & $ 1.5\times10^{-2} $ &   & 77 & implement & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & robust & $ 1.5\times10^{-2} $ &   & 78 & higher & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & solv & $ 1.5\times10^{-2} $ &   & 79 & switch & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & signific & $ 1.4\times10^{-2} $ &   & 80 & decreas & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & disturb & $ 1.4\times10^{-2} $ &   & 81 & adapt & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & illustr & $ 1.4\times10^{-2} $ &   & 82 & state & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & treatment & $ 1.4\times10^{-2} $ &   & 83 & introduc & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & stabil & $ 1.3\times10^{-2} $ &   & 84 & kalman & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cell & $ 1.3\times10^{-2} $ &   & 85 & evid & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & found & $ 1.3\times10^{-2} $ &   & 86 & can & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & model & $ 1.2\times10^{-2} $ &   & 87 & asymptot & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & associ & $ 1.2\times10^{-2} $ &   & 88 & potenti & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & increas & $ 1.2\times10^{-2} $ &   & 89 & molecular & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & error & $ 1.2\times10^{-2} $ &   & 90 & speed & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & report & $ 1.2\times10^{-2} $ &   & 91 & numer & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & protein & $ 1.2\times10^{-2} $ &   & 92 & comput & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & fuzzi & $ 1.1\times10^{-2} $ &   & 93 & final & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & age & $ 1.1\times10^{-2} $ &   & 94 & month & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & clinic & $ 1.1\times10^{-2} $ &   & 95 & induc & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & group & $ 1.1\times10^{-2} $ &   & 96 & role & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & diseas & $ 1\times10^{-2} $ &   & 97 & perform & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & approach & $ 1\times10^{-2} $ &   & 98 & given & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & sensor & $ 1\times10^{-2} $ &   & 99 & outcom & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & vehicl & $ 1\times10^{-2} $ &   & 100 & compens & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_190.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Atomic, Molecular and Chemical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & atom & $ 5.2\times10^{-2} $ &   & 51 & assess & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & energi & $ 5.1\times10^{-2} $ &   & 52 & depend & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & quantum & $ 4.9\times10^{-2} $ &   & 53 & gene & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & calcul & $ 4.5\times10^{-2} $ &   & 54 & polar & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & molecul & $ 4.4\times10^{-2} $ &   & 55 & solvent & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & electron & $ 4.1\times10^{-2} $ &   & 56 & ground & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & state & $ 3.5\times10^{-2} $ &   & 57 & aim & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & molecular & $ 3.3\times10^{-2} $ &   & 58 & human & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & excit & $ 3.1\times10^{-2} $ &   & 59 & manag & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & theori & $ 2.8\times10^{-2} $ &   & 60 & function & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & densiti & $ 2.5\times10^{-2} $ &   & 61 & energet & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & initio & $ 2.5\times10^{-2} $ &   & 62 & ionic & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & bond & $ 2.4\times10^{-2} $ &   & 63 & chemic & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ion & $ 2.2\times10^{-2} $ &   & 64 & cluster & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & spectra & $ 2.1\times10^{-2} $ &   & 65 & relax & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & patient & $ 2\times10^{-2} $ &   & 66 & reaction & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & transit & $ 2\times10^{-2} $ &   & 67 & entangl & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & phys & $ 2\times10^{-2} $ &   & 68 & transfer & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & conclus & $ 1.9\times10^{-2} $ &   & 69 & research & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & interact & $ 1.8\times10^{-2} $ &   & 70 & thermodynam & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & charg & $ 1.8\times10^{-2} $ &   & 71 & cation & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & dft & $ 1.7\times10^{-2} $ &   & 72 & perturb & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & vibrat & $ 1.7\times10^{-2} $ &   & 73 & laser & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & paper & $ 1.6\times10^{-2} $ &   & 74 & health & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & dynam & $ 1.6\times10^{-2} $ &   & 75 & scatter & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & experiment & $ 1.6\times10^{-2} $ &   & 76 & temperatur & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & spin & $ 1.6\times10^{-2} $ &   & 77 & intermolecular & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & orbit & $ 1.5\times10^{-2} $ &   & 78 & anion & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & hydrogen & $ 1.5\times10^{-2} $ &   & 79 & day & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & spectroscopi & $ 1.5\times10^{-2} $ &   & 80 & dure & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & ioniz & $ 1.4\times10^{-2} $ &   & 81 & associ & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & dissoci & $ 1.4\times10^{-2} $ &   & 82 & properti & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & theoret & $ 1.3\times10^{-2} $ &   & 83 & signific & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & dipol & $ 1.3\times10^{-2} $ &   & 84 & phase & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & coupl & $ 1.3\times10^{-2} $ &   & 85 & test & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & year & $ 1.2\times10^{-2} $ &   & 86 & trap & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & agreement & $ 1.2\times10^{-2} $ &   & 87 & symmetri & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & photon & $ 1.1\times10^{-2} $ &   & 88 & evalu & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & absorpt & $ 1.1\times10^{-2} $ &   & 89 & dimer & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & clinic & $ 1.1\times10^{-2} $ &   & 90 & outcom & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & age & $ 1.1\times10^{-2} $ &   & 91 & kinet & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & object & $ 1.1\times10^{-2} $ &   & 92 & design & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & diseas & $ 1\times10^{-2} $ &   & 93 & surfac & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & risk & $ 1\times10^{-2} $ &   & 94 & puls & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & structur & $ 1\times10^{-2} $ &   & 95 & decay & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & background & $ 9.7\times10^{-3} $ &   & 96 & rotat & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & hamiltonian & $ 9.4\times10^{-3} $ &   & 97 & month & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & proton & $ 9\times10^{-3} $ &   & 98 & simul & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & b3lyp & $ 8.4\times10^{-3} $ &   & 99 & collis & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & reson & $ 8.4\times10^{-3} $ &   & 100 & control & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_191.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Condensed Matter}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & electron & $ 6.4\times10^{-2} $ &   & 51 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & temperatur & $ 4.6\times10^{-2} $ &   & 52 & insul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & film & $ 4.6\times10^{-2} $ &   & 53 & aim & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & spin & $ 4.1\times10^{-2} $ &   & 54 & bulk & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & magnet & $ 4\times10^{-2} $ &   & 55 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & properti & $ 3.4\times10^{-2} $ &   & 56 & calcul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & dope & $ 3.2\times10^{-2} $ &   & 57 & spectra & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & structur & $ 2.8\times10^{-2} $ &   & 58 & risk & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & diffract & $ 2.8\times10^{-2} $ &   & 59 & room & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & ray & $ 2.6\times10^{-2} $ &   & 60 & crystallin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & quantum & $ 2.6\times10^{-2} $ &   & 61 & nanoparticl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & lattic & $ 2.5\times10^{-2} $ &   & 62 & scan & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & conclus & $ 2.4\times10^{-2} $ &   & 63 & zno & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & atom & $ 2.4\times10^{-2} $ &   & 64 & age & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & patient & $ 2.3\times10^{-2} $ &   & 65 & paper & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & thin & $ 2.3\times10^{-2} $ &   & 66 & materi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & ferromagnet & $ 2.2\times10^{-2} $ &   & 67 & oxid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & crystal & $ 2.2\times10^{-2} $ &   & 68 & photoluminesc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & band & $ 2.2\times10^{-2} $ &   & 69 & background & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & deposit & $ 2.2\times10^{-2} $ &   & 70 & ion & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & layer & $ 2.2\times10^{-2} $ &   & 71 & associ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & spectroscopi & $ 2.2\times10^{-2} $ &   & 72 & polar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & energi & $ 2.1\times10^{-2} $ &   & 73 & exhibit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & densiti & $ 2.1\times10^{-2} $ &   & 74 & grown & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & transit & $ 2.1\times10^{-2} $ &   & 75 & sputter & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & surfac & $ 2.1\times10^{-2} $ &   & 76 & symmetri & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & phase & $ 2\times10^{-2} $ &   & 77 & impur & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & substrat & $ 1.9\times10^{-2} $ &   & 78 & epitaxi & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & superconduct & $ 1.8\times10^{-2} $ &   & 79 & synthes & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & microscopi & $ 1.8\times10^{-2} $ &   & 80 & data & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & electr & $ 1.8\times10^{-2} $ &   & 81 & human & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & metal & $ 1.7\times10^{-2} $ &   & 82 & nanowir & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & charg & $ 1.7\times10^{-2} $ &   & 83 & coat & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & optic & $ 1.6\times10^{-2} $ &   & 84 & evalu & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & year & $ 1.6\times10^{-2} $ &   & 85 & nanostructur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & xrd & $ 1.5\times10^{-2} $ &   & 86 & thermal & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & field & $ 1.5\times10^{-2} $ &   & 87 & manag & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & gap & $ 1.5\times10^{-2} $ &   & 88 & gene & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & antiferromagnet & $ 1.5\times10^{-2} $ &   & 89 & raman & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & state & $ 1.4\times10^{-2} $ &   & 90 & devic & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & phonon & $ 1.4\times10^{-2} $ &   & 91 & carrier & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & anneal & $ 1.4\times10^{-2} $ &   & 92 & outcom & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & assess & $ 1.4\times10^{-2} $ &   & 93 & research & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & graphen & $ 1.4\times10^{-2} $ &   & 94 & thick & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & object & $ 1.4\times10^{-2} $ &   & 95 & ferroelectr & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & semiconductor & $ 1.3\times10^{-2} $ &   & 96 & depend & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & fabric & $ 1.3\times10^{-2} $ &   & 97 & vacanc & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & fermi & $ 1.3\times10^{-2} $ &   & 98 & signific & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & prepar & $ 1.3\times10^{-2} $ &   & 99 & absorpt & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dielectr & $ 1.2\times10^{-2} $ &   & 100 & orbit & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_192.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Fluids and Plasmas}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & plasma & $ 8.4\times10^{-2} $ &   & 51 & motion & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & flow & $ 5.1\times10^{-2} $ &   & 52 & energi & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & fluid & $ 3.7\times10^{-2} $ &   & 53 & analyt & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & numer & $ 3.7\times10^{-2} $ &   & 54 & navier & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & turbul & $ 3.7\times10^{-2} $ &   & 55 & forc & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & veloc & $ 3.6\times10^{-2} $ &   & 56 & transit & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & reynold & $ 2.8\times10^{-2} $ &   & 57 & convect & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & equat & $ 2.8\times10^{-2} $ &   & 58 & propag & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & particl & $ 2.7\times10^{-2} $ &   & 59 & activ & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & wave & $ 2.6\times10^{-2} $ &   & 60 & scale & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & instabl & $ 2.5\times10^{-2} $ &   & 61 & electron & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & simul & $ 2.3\times10^{-2} $ &   & 62 & viscos & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & field & $ 2.1\times10^{-2} $ &   & 63 & rotat & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & regim & $ 2\times10^{-2} $ &   & 64 & inerti & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & vortic & $ 2\times10^{-2} $ &   & 65 & risk & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & discharg & $ 2\times10^{-2} $ &   & 66 & diseas & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & patient & $ 1.8\times10^{-2} $ &   & 67 & coupl & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & conclus & $ 1.8\times10^{-2} $ &   & 68 & assess & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & phys & $ 1.8\times10^{-2} $ &   & 69 & evalu & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & dimension & $ 1.8\times10^{-2} $ &   & 70 & paramet & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & densiti & $ 1.8\times10^{-2} $ &   & 71 & object & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & boundari & $ 1.6\times10^{-2} $ &   & 72 & driven & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & dynam & $ 1.5\times10^{-2} $ &   & 73 & agreement & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & wall & $ 1.5\times10^{-2} $ &   & 74 & momentum & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & pressur & $ 1.5\times10^{-2} $ &   & 75 & microfluid & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & mode & $ 1.5\times10^{-2} $ &   & 76 & laminar & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & vortex & $ 1.5\times10^{-2} $ &   & 77 & radial & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & magnet & $ 1.4\times10^{-2} $ &   & 78 & dissip & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & jet & $ 1.4\times10^{-2} $ &   & 79 & equilibrium & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & nonlinear & $ 1.3\times10^{-2} $ &   & 80 & model & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & perturb & $ 1.3\times10^{-2} $ &   & 81 & diffus & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & ion & $ 1.3\times10^{-2} $ &   & 82 & kinet & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & shear & $ 1.3\times10^{-2} $ &   & 83 & finit & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & amplitud & $ 1.2\times10^{-2} $ &   & 84 & number & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & flux & $ 1.2\times10^{-2} $ &   & 85 & layer & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & confin & $ 1.2\times10^{-2} $ &   & 86 & level & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & stoke & $ 1.2\times10^{-2} $ &   & 87 & human & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & hydrodynam & $ 1.2\times10^{-2} $ &   & 88 & gene & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & year & $ 1.2\times10^{-2} $ &   & 89 & frequenc & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & oscil & $ 1.2\times10^{-2} $ &   & 90 & aim & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & experiment & $ 1.1\times10^{-2} $ &   & 91 & collis & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & viscous & $ 1.1\times10^{-2} $ &   & 92 & transport & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & group & $ 1\times10^{-2} $ &   & 93 & gradient & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & gas & $ 1\times10^{-2} $ &   & 94 & evolut & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & fluctuat & $ 1\times10^{-2} $ &   & 95 & shown & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & clinic & $ 1\times10^{-2} $ &   & 96 & liquid & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & puls & $ 1\times10^{-2} $ &   & 97 & manag & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & heat & $ 1\times10^{-2} $ &   & 98 & law & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & age & $ 1\times10^{-2} $ &   & 99 & health & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & steadi & $ 9.7\times10^{-3} $ &   & 100 & treatment & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_193.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Mathematical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & equat & $ 6\times10^{-2} $ &   & 51 & acid & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & numer & $ 3.2\times10^{-2} $ &   & 52 & entangl & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & quantum & $ 3\times10^{-2} $ &   & 53 & perturb & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & dimension & $ 2.6\times10^{-2} $ &   & 54 & state & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & conclus & $ 2\times10^{-2} $ &   & 55 & comput & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 1.9\times10^{-2} $ &   & 56 & high & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & algebra & $ 1.8\times10^{-2} $ &   & 57 & aim & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & signific & $ 1.8\times10^{-2} $ &   & 58 & field & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & hamiltonian & $ 1.8\times10^{-2} $ &   & 59 & dimens & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & finit & $ 1.7\times10^{-2} $ &   & 60 & human & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & space & $ 1.6\times10^{-2} $ &   & 61 & solv & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & solut & $ 1.6\times10^{-2} $ &   & 62 & theorem & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & phys & $ 1.6\times10^{-2} $ &   & 63 & system & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & dynam & $ 1.5\times10^{-2} $ &   & 64 & approxim & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & theori & $ 1.5\times10^{-2} $ &   & 65 & suggest & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & activ & $ 1.4\times10^{-2} $ &   & 66 & converg & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & general & $ 1.4\times10^{-2} $ &   & 67 & cell & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & nonlinear & $ 1.4\times10^{-2} $ &   & 68 & day & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & lattic & $ 1.3\times10^{-2} $ &   & 69 & stochast & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & symmetri & $ 1.2\times10^{-2} $ &   & 70 & design & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & assess & $ 1.2\times10^{-2} $ &   & 71 & report & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & explicit & $ 1.2\times10^{-2} $ &   & 72 & indic & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & exact & $ 1.2\times10^{-2} $ &   & 73 & compar & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & year & $ 1.2\times10^{-2} $ &   & 74 & model & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & asymptot & $ 1.2\times10^{-2} $ &   & 75 & gene & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & boundari & $ 1.2\times10^{-2} $ &   & 76 & scheme & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & increas & $ 1.2\times10^{-2} $ &   & 77 & research & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & discret & $ 1.1\times10^{-2} $ &   & 78 & health & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & clinic & $ 1.1\times10^{-2} $ &   & 79 & bifurc & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & dure & $ 1.1\times10^{-2} $ &   & 80 & formula & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & schroding & $ 1.1\times10^{-2} $ &   & 81 & protein & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & arbitrari & $ 1.1\times10^{-2} $ &   & 82 & exampl & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & particl & $ 1.1\times10^{-2} $ &   & 83 & consid & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & problem & $ 1.1\times10^{-2} $ &   & 84 & entropi & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & invari & $ 1\times10^{-2} $ &   & 85 & object & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & classic & $ 1\times10^{-2} $ &   & 86 & diffus & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & infinit & $ 1\times10^{-2} $ &   & 87 & singular & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & age & $ 1\times10^{-2} $ &   & 88 & polynomi & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & analyt & $ 9.9\times10^{-3} $ &   & 89 & deriv & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & expon & $ 9.7\times10^{-3} $ &   & 90 & coupl & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & evalu & $ 9.7\times10^{-3} $ &   & 91 & regim & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & treatment & $ 9.2\times10^{-3} $ &   & 92 & level & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & wave & $ 9.2\times10^{-3} $ &   & 93 & improv & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & law & $ 9.1\times10^{-3} $ &   & 94 & background & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & risk & $ 8.8\times10^{-3} $ &   & 95 & month & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & diseas & $ 8.7\times10^{-3} $ &   & 96 & correspond & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & prove & $ 8.7\times10^{-3} $ &   & 97 & sampl & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & eigenvalu & $ 8.6\times10^{-3} $ &   & 98 & fluctuat & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & manifold & $ 8.5\times10^{-3} $ &   & 99 & data & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & oscil & $ 8.4\times10^{-3} $ &   & 100 & factor & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_194.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & quantum & $ 4.8\times10^{-2} $ &   & 51 & dynam & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & spin & $ 2.2\times10^{-2} $ &   & 52 & phase & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 2.1\times10^{-2} $ &   & 53 & decay & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 2.1\times10^{-2} $ &   & 54 & manag & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & state & $ 1.7\times10^{-2} $ &   & 55 & oscil & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & energi & $ 1.7\times10^{-2} $ &   & 56 & group & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & equat & $ 1.6\times10^{-2} $ &   & 57 & dirac & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & wave & $ 1.5\times10^{-2} $ &   & 58 & howev & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & signific & $ 1.5\times10^{-2} $ &   & 59 & boson & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & field & $ 1.5\times10^{-2} $ &   & 60 & day & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & assess & $ 1.4\times10^{-2} $ &   & 61 & theoret & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & symmetri & $ 1.3\times10^{-2} $ &   & 62 & charg & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & entangl & $ 1.3\times10^{-2} $ &   & 63 & relativist & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & theori & $ 1.3\times10^{-2} $ &   & 64 & superconduct & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & clinic & $ 1.2\times10^{-2} $ &   & 65 & result & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & evalu & $ 1.2\times10^{-2} $ &   & 66 & densiti & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & transit & $ 1.2\times10^{-2} $ &   & 67 & outcom & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & activ & $ 1.2\times10^{-2} $ &   & 68 & cosmolog & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & diseas & $ 1.1\times10^{-2} $ &   & 69 & particip & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & age & $ 1.1\times10^{-2} $ &   & 70 & month & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & lattic & $ 1.1\times10^{-2} $ &   & 71 & perform & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & year & $ 1.1\times10^{-2} $ &   & 72 & gravit & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & magnet & $ 1.1\times10^{-2} $ &   & 73 & suggest & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & particl & $ 1\times10^{-2} $ &   & 74 & acid & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & atom & $ 1\times10^{-2} $ &   & 75 & regul & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & momentum & $ 9.9\times10^{-3} $ &   & 76 & fermi & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & risk & $ 9.9\times10^{-3} $ &   & 77 & physic & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & electron & $ 9.8\times10^{-3} $ &   & 78 & identifi & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & aim & $ 9.6\times10^{-3} $ &   & 79 & spacetim & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & treatment & $ 9.5\times10^{-3} $ &   & 80 & design & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & dimension & $ 8.9\times10^{-3} $ &   & 81 & schroding & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & hamiltonian & $ 8.7\times10^{-3} $ &   & 82 & exact & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & develop & $ 8.7\times10^{-3} $ &   & 83 & increas & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & gene & $ 8.6\times10^{-3} $ &   & 84 & level & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & object & $ 8.6\times10^{-3} $ &   & 85 & studi & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & human & $ 8.4\times10^{-3} $ &   & 86 & interact & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & photon & $ 8.2\times10^{-3} $ &   & 87 & entropi & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & dure & $ 8.2\times10^{-3} $ &   & 88 & neutron & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & scatter & $ 8\times10^{-3} $ &   & 89 & research & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & associ & $ 8\times10^{-3} $ &   & 90 & examin & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & fermion & $ 8\times10^{-3} $ &   & 91 & among & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & improv & $ 8\times10^{-3} $ &   & 92 & orbit & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & protein & $ 7.9\times10^{-3} $ &   & 93 & background & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & coupl & $ 7.9\times10^{-3} $ &   & 94 & adult & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & einstein & $ 7.8\times10^{-3} $ &   & 95 & compar & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & test & $ 7.7\times10^{-3} $ &   & 96 & major & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & excit & $ 7.7\times10^{-3} $ &   & 97 & cancer & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & cell & $ 7.6\times10^{-3} $ &   & 98 & includ & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & calcul & $ 7.5\times10^{-3} $ &   & 99 & may & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & health & $ 7.5\times10^{-3} $ &   & 100 & method & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_195.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Nuclear}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & neutron & $ 7.8\times10^{-2} $ &   & 51 & boson & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & mev & $ 7.1\times10^{-2} $ &   & 52 & assess & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & energi & $ 6.3\times10^{-2} $ &   & 53 & spin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & nucleon & $ 5.2\times10^{-2} $ &   & 54 & age & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & nuclear & $ 4.8\times10^{-2} $ &   & 55 & diseas & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & nuclei & $ 4.4\times10^{-2} $ &   & 56 & clinic & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & beam & $ 4.2\times10^{-2} $ &   & 57 & state & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & proton & $ 4.2\times10^{-2} $ &   & 58 & scalar & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & collis & $ 4\times10^{-2} $ &   & 59 & increas & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & gev & $ 3.9\times10^{-2} $ &   & 60 & protein & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & hadron & $ 3.9\times10^{-2} $ &   & 61 & radiat & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & detector & $ 3.8\times10^{-2} $ &   & 62 & reaction & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & quark & $ 3.6\times10^{-2} $ &   & 63 & experiment & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & decay & $ 3.4\times10^{-2} $ &   & 64 & photon & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & lhc & $ 3.1\times10^{-2} $ &   & 65 & facil & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & heavi & $ 2.8\times10^{-2} $ &   & 66 & radioact & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & momentum & $ 2.6\times10^{-2} $ &   & 67 & ray & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & meson & $ 2.6\times10^{-2} $ &   & 68 & risk & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & particl & $ 2.4\times10^{-2} $ &   & 69 & human & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & gamma & $ 2.3\times10^{-2} $ &   & 70 & associ & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & qcd & $ 2.3\times10^{-2} $ &   & 71 & higg & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & kev & $ 2.2\times10^{-2} $ &   & 72 & lepton & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & calcul & $ 2.2\times10^{-2} $ &   & 73 & coulomb & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & ion & $ 2.1\times10^{-2} $ &   & 74 & treatment & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & collid & $ 2.1\times10^{-2} $ &   & 75 & gene & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & relativist & $ 2\times10^{-2} $ &   & 76 & shell & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & gluon & $ 1.9\times10^{-2} $ &   & 77 & measur & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & section & $ 1.8\times10^{-2} $ &   & 78 & astrophys & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tev & $ 1.8\times10^{-2} $ &   & 79 & object & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & scatter & $ 1.8\times10^{-2} $ &   & 80 & activ & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & patient & $ 1.8\times10^{-2} $ &   & 81 & carlo & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & fission & $ 1.7\times10^{-2} $ &   & 82 & quadrupol & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & nucleus & $ 1.7\times10^{-2} $ &   & 83 & group & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & charg & $ 1.7\times10^{-2} $ &   & 84 & mont & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & isotop & $ 1.6\times10^{-2} $ &   & 85 & gaug & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & excit & $ 1.6\times10^{-2} $ &   & 86 & spectromet & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & neutrino & $ 1.5\times10^{-2} $ &   & 87 & acid & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & mass & $ 1.4\times10^{-2} $ &   & 88 & examin & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & baryon & $ 1.4\times10^{-2} $ &   & 89 & discuss & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & cross & $ 1.4\times10^{-2} $ &   & 90 & physic & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & conclus & $ 1.4\times10^{-2} $ &   & 91 & suggest & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & symmetri & $ 1.4\times10^{-2} $ &   & 92 & chiral & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & matter & $ 1.3\times10^{-2} $ &   & 93 & pariti & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & scintil & $ 1.2\times10^{-2} $ &   & 94 & howev & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & transvers & $ 1.2\times10^{-2} $ &   & 95 & agreement & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & signific & $ 1.2\times10^{-2} $ &   & 96 & cosmic & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & angular & $ 1.1\times10^{-2} $ &   & 97 & health & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & cell & $ 1.1\times10^{-2} $ &   & 98 & bar & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & acceler & $ 1.1\times10^{-2} $ &   & 99 & experi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & control & $ 1.1\times10^{-2} $ &   & 100 & flavor & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_196.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Particles and Fields}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & scalar & $ 7.3\times10^{-2} $ &   & 51 & proton & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & quark & $ 6.4\times10^{-2} $ &   & 52 & nucleon & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & higg & $ 5.9\times10^{-2} $ &   & 53 & hole & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & gaug & $ 5.9\times10^{-2} $ &   & 54 & neutron & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & lhc & $ 5.9\times10^{-2} $ &   & 55 & relativist & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cosmolog & $ 5.3\times10^{-2} $ &   & 56 & space & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & gev & $ 5.2\times10^{-2} $ &   & 57 & cell & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & boson & $ 5.2\times10^{-2} $ &   & 58 & inflat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & decay & $ 4.8\times10^{-2} $ &   & 59 & mev & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & neutrino & $ 4.5\times10^{-2} $ &   & 60 & activ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & qcd & $ 4.4\times10^{-2} $ &   & 61 & control & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & tev & $ 4.2\times10^{-2} $ &   & 62 & method & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & hadron & $ 4.2\times10^{-2} $ &   & 63 & bar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & symmetri & $ 4\times10^{-2} $ &   & 64 & spin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & lepton & $ 4\times10^{-2} $ &   & 65 & assess & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & theori & $ 3.9\times10^{-2} $ &   & 66 & constraint & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & mass & $ 3.7\times10^{-2} $ &   & 67 & vacuum & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & spacetim & $ 3.7\times10^{-2} $ &   & 68 & luminos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & supersymmetr & $ 3.6\times10^{-2} $ &   & 69 & equat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & matter & $ 3.6\times10^{-2} $ &   & 70 & signific & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & graviti & $ 3.5\times10^{-2} $ &   & 71 & heavi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & gravit & $ 3.5\times10^{-2} $ &   & 72 & gamma & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & collid & $ 3.3\times10^{-2} $ &   & 73 & physic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & energi & $ 3.2\times10^{-2} $ &   & 74 & chiral & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & dark & $ 3.1\times10^{-2} $ &   & 75 & phenomenolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & momentum & $ 3\times10^{-2} $ &   & 76 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & meson & $ 2.9\times10^{-2} $ &   & 77 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & cosmic & $ 2.8\times10^{-2} $ &   & 78 & transvers & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & fermion & $ 2.8\times10^{-2} $ &   & 79 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & field & $ 2.8\times10^{-2} $ &   & 80 & dirac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & detector & $ 2.8\times10^{-2} $ &   & 81 & horizon & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & perturb & $ 2.6\times10^{-2} $ &   & 82 & model & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & violat & $ 2.4\times10^{-2} $ &   & 83 & sigma & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & tensor & $ 2.3\times10^{-2} $ &   & 84 & loop & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & gluon & $ 2.3\times10^{-2} $ &   & 85 & human & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & coupl & $ 2.3\times10^{-2} $ &   & 86 & age & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & baryon & $ 2.2\times10^{-2} $ &   & 87 & univers & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & einstein & $ 2.1\times10^{-2} $ &   & 88 & angular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & quantum & $ 2.1\times10^{-2} $ &   & 89 & treatment & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & flavor & $ 2.1\times10^{-2} $ &   & 90 & break & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & particl & $ 2.1\times10^{-2} $ &   & 91 & risk & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & patient & $ 2.1\times10^{-2} $ &   & 92 & scatter & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & charg & $ 1.9\times10^{-2} $ &   & 93 & photon & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & invari & $ 1.9\times10^{-2} $ &   & 94 & discuss & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & planck & $ 1.9\times10^{-2} $ &   & 95 & massiv & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & collis & $ 1.9\times10^{-2} $ &   & 96 & evalu & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & conclus & $ 1.9\times10^{-2} $ &   & 97 & astrophys & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & increas & $ 1.9\times10^{-2} $ &   & 98 & sector & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & string & $ 1.9\times10^{-2} $ &   & 99 & beam & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & black & $ 1.9\times10^{-2} $ &   & 100 & correct & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_197.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physiology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & muscl & $ 4.6\times10^{-2} $ &   & 51 & phosphoryl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & activ & $ 3.8\times10^{-2} $ &   & 52 & vascular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & induc & $ 3.7\times10^{-2} $ &   & 53 & pathway & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & rat & $ 3.6\times10^{-2} $ &   & 54 & studi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & express & $ 3\times10^{-2} $ &   & 55 & base & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & increas & $ 3\times10^{-2} $ &   & 56 & inhibitor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & paper & $ 2.7\times10^{-2} $ &   & 57 & signal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & receptor & $ 2.5\times10^{-2} $ &   & 58 & kinas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & regul & $ 2.4\times10^{-2} $ &   & 59 & glucos & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & respons & $ 2.4\times10^{-2} $ &   & 60 & propos & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & physiolog & $ 2.4\times10^{-2} $ &   & 61 & mechan & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & protein & $ 2.4\times10^{-2} $ &   & 62 & insulin & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & stimul & $ 2.4\times10^{-2} $ &   & 63 & control & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & exercis & $ 2.3\times10^{-2} $ &   & 64 & intracellular & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & decreas & $ 2.1\times10^{-2} $ &   & 65 & impair & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & inhibit & $ 2.1\times10^{-2} $ &   & 66 & alpha & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & mediat & $ 2.1\times10^{-2} $ &   & 67 & hypothes & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mice & $ 2\times10^{-2} $ &   & 68 & reduc & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cell & $ 1.9\times10^{-2} $ &   & 69 & agonist & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & min & $ 1.9\times10^{-2} $ &   & 70 & mous & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & suggest & $ 1.9\times10^{-2} $ &   & 71 & subject & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & heart & $ 1.8\times10^{-2} $ &   & 72 & membran & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & dure & $ 1.8\times10^{-2} $ &   & 73 & elev & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & blood & $ 1.8\times10^{-2} $ &   & 74 & injuri & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & alter & $ 1.7\times10^{-2} $ &   & 75 & acut & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & metabol & $ 1.6\times10^{-2} $ &   & 76 & oxygen & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ca2 & $ 1.6\times10^{-2} $ &   & 77 & antagonist & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & neuron & $ 1.6\times10^{-2} $ &   & 78 & function & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & arteri & $ 1.4\times10^{-2} $ &   & 79 & howev & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & level & $ 1.4\times10^{-2} $ &   & 80 & abolish & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & signific & $ 1.4\times10^{-2} $ &   & 81 & diet & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & role & $ 1.3\times10^{-2} $ &   & 82 & renal & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & tissu & $ 1.3\times10^{-2} $ &   & 83 & record & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & chang & $ 1.3\times10^{-2} $ &   & 84 & extracellular & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mrna & $ 1.3\times10^{-2} $ &   & 85 & clamp & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & male & $ 1.3\times10^{-2} $ &   & 86 & problem & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & skelet & $ 1.3\times10^{-2} $ &   & 87 & plasma & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & day & $ 1.3\times10^{-2} $ &   & 88 & nitric & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & rest & $ 1.3\times10^{-2} $ &   & 89 & kidney & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & bodi & $ 1.2\times10^{-2} $ &   & 90 & upregul & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & contract & $ 1.2\times10^{-2} $ &   & 91 & hypothesi & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & whether & $ 1.2\times10^{-2} $ &   & 92 & stress & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & healthi & $ 1.2\times10^{-2} $ &   & 93 & vivo & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & cardiac & $ 1.2\times10^{-2} $ &   & 94 & blot & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & evok & $ 1.2\times10^{-2} $ &   & 95 & modul & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & anim & $ 1.1\times10^{-2} $ &   & 96 & materi & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & attenu & $ 1.1\times10^{-2} $ &   & 97 & stimulus & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & effect & $ 1.1\times10^{-2} $ &   & 98 & stimuli & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & hypoxia & $ 1.1\times10^{-2} $ &   & 99 & endotheli & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & may & $ 1.1\times10^{-2} $ &   & 100 & cardiovascular & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_198.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Planning and Development}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & polici & $ 6.7\times10^{-2} $ &   & 51 & opportun & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & econom & $ 5\times10^{-2} $ &   & 52 & agenda & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & govern & $ 4\times10^{-2} $ &   & 53 & fund & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & countri & $ 4\times10^{-2} $ &   & 54 & result & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & market & $ 3.6\times10^{-2} $ &   & 55 & find & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & articl & $ 3.4\times10^{-2} $ &   & 56 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & social & $ 3.4\times10^{-2} $ &   & 57 & trade & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & polit & $ 3.3\times10^{-2} $ &   & 58 & labour & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & urban & $ 3.1\times10^{-2} $ &   & 59 & hous & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & economi & $ 3\times10^{-2} $ &   & 60 & reform & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sector & $ 2.9\times10^{-2} $ &   & 61 & project & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & rural & $ 2.5\times10^{-2} $ &   & 62 & clinic & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & argu & $ 2.5\times10^{-2} $ &   & 63 & issu & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & citi & $ 2.3\times10^{-2} $ &   & 64 & surfac & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & develop & $ 2.3\times10^{-2} $ &   & 65 & livelihood & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & innov & $ 2.2\times10^{-2} $ &   & 66 & literatur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & institut & $ 2.1\times10^{-2} $ &   & 67 & manag & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & household & $ 2.1\times10^{-2} $ &   & 68 & obtain & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & capit & $ 2.1\times10^{-2} $ &   & 69 & local & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & public & $ 2.1\times10^{-2} $ &   & 70 & compani & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & research & $ 2.1\times10^{-2} $ &   & 71 & intern & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & actor & $ 1.9\times10^{-2} $ &   & 72 & paramet & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & incom & $ 1.9\times10^{-2} $ &   & 73 & organis & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & invest & $ 1.8\times10^{-2} $ &   & 74 & perspect & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & paper & $ 1.8\times10^{-2} $ &   & 75 & practic & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & busi & $ 1.7\times10^{-2} $ &   & 76 & societi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & poverti & $ 1.7\times10^{-2} $ &   & 77 & enterpris & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & empir & $ 1.7\times10^{-2} $ &   & 78 & protein & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & agricultur & $ 1.6\times10^{-2} $ &   & 79 & detect & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & sustain & $ 1.6\times10^{-2} $ &   & 80 & explor & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cell & $ 1.6\times10^{-2} $ &   & 81 & experiment & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & firm & $ 1.6\times10^{-2} $ &   & 82 & global & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 1.6\times10^{-2} $ &   & 83 & financ & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & method & $ 1.5\times10^{-2} $ &   & 84 & foreign & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & nation & $ 1.4\times10^{-2} $ &   & 85 & conclus & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & communiti & $ 1.3\times10^{-2} $ &   & 86 & servic & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & financi & $ 1.3\times10^{-2} $ &   & 87 & way & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & draw & $ 1.3\times10^{-2} $ &   & 88 & discours & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & privat & $ 1.3\times10^{-2} $ &   & 89 & world & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & land & $ 1.3\times10^{-2} $ &   & 90 & peopl & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & impact & $ 1.3\times10^{-2} $ &   & 91 & simul & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & focus & $ 1.2\times10^{-2} $ &   & 92 & territori & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & context & $ 1.2\times10^{-2} $ &   & 93 & treatment & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & africa & $ 1.2\times10^{-2} $ &   & 94 & framework & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & farmer & $ 1.2\times10^{-2} $ &   & 95 & knowledg & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & plan & $ 1.2\times10^{-2} $ &   & 96 & interview & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & resourc & $ 1.2\times10^{-2} $ &   & 97 & socio & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & strateg & $ 1.1\times10^{-2} $ &   & 98 & emerg & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & industri & $ 1.1\times10^{-2} $ &   & 99 & stakehold & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & debat & $ 1.1\times10^{-2} $ &   & 100 & survey & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_199.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Plant Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & plant & $ 2.1\times10^{-1} $ &   & 51 & sequenc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & speci & $ 8.4\times10^{-2} $ &   & 52 & genom & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & leaf & $ 6.2\times10^{-2} $ &   & 53 & content & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & arabidopsi & $ 5.7\times10^{-2} $ &   & 54 & cultiv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cultivar & $ 4.7\times10^{-2} $ &   & 55 & pathogen & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & leav & $ 4.6\times10^{-2} $ &   & 56 & express & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & root & $ 4.2\times10^{-2} $ &   & 57 & germplasm & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & gene & $ 4\times10^{-2} $ &   & 58 & inocul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & flower & $ 4\times10^{-2} $ &   & 59 & regul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & seed & $ 3.8\times10^{-2} $ &   & 60 & sativa & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & seedl & $ 3.7\times10^{-2} $ &   & 61 & tomato & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & crop & $ 3.6\times10^{-2} $ &   & 62 & nutrient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & thaliana & $ 3.4\times10^{-2} $ &   & 63 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & shoot & $ 3.1\times10^{-2} $ &   & 64 & loci & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & fruit & $ 2.8\times10^{-2} $ &   & 65 & phenotyp & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & trait & $ 2.6\times10^{-2} $ &   & 66 & simul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & soil & $ 2.5\times10^{-2} $ &   & 67 & propos & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & paper & $ 2.5\times10^{-2} $ &   & 68 & pollin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & growth & $ 2.4\times10^{-2} $ &   & 69 & model & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & germin & $ 2.1\times10^{-2} $ &   & 70 & biomass & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & photosynthet & $ 2.1\times10^{-2} $ &   & 71 & dri & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & ethnopharmacolog & $ 2.1\times10^{-2} $ &   & 72 & morpholog & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & patient & $ 2\times10^{-2} $ &   & 73 & taxonom & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & breed & $ 1.9\times10^{-2} $ &   & 74 & marker & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & isol & $ 1.9\times10^{-2} $ &   & 75 & weed & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & genet & $ 1.9\times10^{-2} $ &   & 76 & antioxid & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & accumul & $ 1.9\times10^{-2} $ &   & 77 & forest & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & genus & $ 1.9\times10^{-2} $ &   & 78 & product & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & rice & $ 1.8\times10^{-2} $ &   & 79 & comput & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & veget & $ 1.7\times10^{-2} $ &   & 80 & maiz & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & grown & $ 1.7\times10^{-2} $ &   & 81 & qtl & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & tree & $ 1.7\times10^{-2} $ &   & 82 & greenhous & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & photosynthesi & $ 1.6\times10^{-2} $ &   & 83 & fertil & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & transgen & $ 1.6\times10^{-2} $ &   & 84 & genera & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & drought & $ 1.6\times10^{-2} $ &   & 85 & stem & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & wheat & $ 1.6\times10^{-2} $ &   & 86 & algorithm & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & mutant & $ 1.5\times10^{-2} $ &   & 87 & chromosom & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & transcript & $ 1.5\times10^{-2} $ &   & 88 & oper & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & wild & $ 1.5\times10^{-2} $ &   & 89 & medicin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & toler & $ 1.5\times10^{-2} $ &   & 90 & respons & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & pollen & $ 1.5\times10^{-2} $ &   & 91 & fungal & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & biosynthesi & $ 1.5\times10^{-2} $ &   & 92 & enzym & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & phylogenet & $ 1.4\times10^{-2} $ &   & 93 & clinic & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & abiot & $ 1.4\times10^{-2} $ &   & 94 & compound & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & chlorophyl & $ 1.4\times10^{-2} $ &   & 95 & grow & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & stress & $ 1.4\times10^{-2} $ &   & 96 & physiolog & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & acid & $ 1.4\times10^{-2} $ &   & 97 & conserv & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & taxa & $ 1.3\times10^{-2} $ &   & 98 & method & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & divers & $ 1.3\times10^{-2} $ &   & 99 & perform & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & genotyp & $ 1.3\times10^{-2} $ &   & 100 & molecular & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_2.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Agricultural Economics and Policy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & agricultur & $ 1.1\times10^{-1} $ &   & 51 & choic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & farmer & $ 8.7\times10^{-2} $ &   & 52 & competit & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & market & $ 8.6\times10^{-2} $ &   & 53 & domest & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & farm & $ 8.3\times10^{-2} $ &   & 54 & conclus & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & price & $ 8.1\times10^{-2} $ &   & 55 & clinic & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & food & $ 7.2\times10^{-2} $ &   & 56 & nutrit & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & polici & $ 6\times10^{-2} $ &   & 57 & veget & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & product & $ 4.8\times10^{-2} $ &   & 58 & african & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & econom & $ 3.6\times10^{-2} $ &   & 59 & grower & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & household & $ 3.5\times10^{-2} $ &   & 60 & industri & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & consum & $ 3.3\times10^{-2} $ &   & 61 & govern & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & incom & $ 3.3\times10^{-2} $ &   & 62 & fertil & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & countri & $ 3.2\times10^{-2} $ &   & 63 & urban & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & sector & $ 3.1\times10^{-2} $ &   & 64 & irrig & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & crop & $ 2.6\times10^{-2} $ &   & 65 & firm & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & trade & $ 2.4\times10^{-2} $ &   & 66 & busi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & rural & $ 2.3\times10^{-2} $ &   & 67 & produc & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & commod & $ 2\times10^{-2} $ &   & 68 & privat & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & export & $ 2\times10^{-2} $ &   & 69 & milk & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & land & $ 2\times10^{-2} $ &   & 70 & meat & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & demand & $ 1.8\times10^{-2} $ &   & 71 & beef & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & suppli & $ 1.7\times10^{-2} $ &   & 72 & secur & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & wine & $ 1.6\times10^{-2} $ &   & 73 & prefer & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & impact & $ 1.6\times10^{-2} $ &   & 74 & grape & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & find & $ 1.6\times10^{-2} $ &   & 75 & sale & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & welfar & $ 1.6\times10^{-2} $ &   & 76 & decis & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & empir & $ 1.5\times10^{-2} $ &   & 77 & adopt & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & patient & $ 1.4\times10^{-2} $ &   & 78 & benefit & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & estim & $ 1.4\times10^{-2} $ &   & 79 & china & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & poverti & $ 1.4\times10^{-2} $ &   & 80 & research & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & survey & $ 1.3\times10^{-2} $ &   & 81 & sell & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & purchas & $ 1.3\times10^{-2} $ &   & 82 & valuat & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & africa & $ 1.3\times10^{-2} $ &   & 83 & wheat & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & invest & $ 1.3\times10^{-2} $ &   & 84 & public & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cost & $ 1.2\times10^{-2} $ &   & 85 & detect & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & cell & $ 1.1\times10^{-2} $ &   & 86 & perform & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & econometr & $ 1.1\times10^{-2} $ &   & 87 & import & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & livestock & $ 1.1\times10^{-2} $ &   & 88 & implic & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & willing & $ 1.1\times10^{-2} $ &   & 89 & background & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & dairi & $ 1.1\times10^{-2} $ &   & 90 & cereal & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & panel & $ 1.1\times10^{-2} $ &   & 91 & revenu & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & retail & $ 1.1\times10^{-2} $ &   & 92 & financi & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & pay & $ 1.1\times10^{-2} $ &   & 93 & electron & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & premium & $ 1.1\times10^{-2} $ &   & 94 & climat & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & articl & $ 1\times10^{-2} $ &   & 95 & maiz & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & profit & $ 1\times10^{-2} $ &   & 96 & program & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & consumpt & $ 9.9\times10^{-3} $ &   & 97 & nation & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & payment & $ 9.9\times10^{-3} $ &   & 98 & livelihood & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & economi & $ 9.6\times10^{-3} $ &   & 99 & algorithm & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & method & $ 9.4\times10^{-3} $ &   & 100 & volatil & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_20.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Behavioral Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & behavior & $ 5.2\times10^{-2} $ &   & 51 & bird & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & anim & $ 4.4\times10^{-2} $ &   & 52 & eat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & task & $ 4\times10^{-2} $ &   & 53 & forag & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & male & $ 3.7\times10^{-2} $ &   & 54 & either & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & suggest & $ 3.7\times10^{-2} $ &   & 55 & amygdala & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cognit & $ 3.5\times10^{-2} $ &   & 56 & examin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & brain & $ 3.4\times10^{-2} $ &   & 57 & affect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & whether & $ 3.1\times10^{-2} $ &   & 58 & locomotor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & rat & $ 3\times10^{-2} $ &   & 59 & find & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & maze & $ 2.9\times10^{-2} $ &   & 60 & frontal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & memori & $ 2.9\times10^{-2} $ &   & 61 & aggress & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & stimuli & $ 2.7\times10^{-2} $ &   & 62 & sex & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & femal & $ 2.7\times10^{-2} $ &   & 63 & avers & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & cue & $ 2.7\times10^{-2} $ &   & 64 & seizur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & test & $ 2.7\times10^{-2} $ &   & 65 & offspr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cortex & $ 2.7\times10^{-2} $ &   & 66 & trait & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & stimulus & $ 2.5\times10^{-2} $ &   & 67 & group & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & food & $ 2.4\times10^{-2} $ &   & 68 & intak & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & individu & $ 2.4\times10^{-2} $ &   & 69 & hippocamp & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & behaviour & $ 2.4\times10^{-2} $ &   & 70 & respond & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & paper & $ 2.3\times10^{-2} $ &   & 71 & choic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & may & $ 2.3\times10^{-2} $ &   & 72 & visual & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & mate & $ 2.3\times10^{-2} $ &   & 73 & method & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & respons & $ 2.2\times10^{-2} $ &   & 74 & alter & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & social & $ 2.2\times10^{-2} $ &   & 75 & depress & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & reward & $ 2.1\times10^{-2} $ &   & 76 & train & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & learn & $ 2.1\times10^{-2} $ &   & 77 & session & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & hippocampus & $ 1.9\times10^{-2} $ &   & 78 & sexual & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & deficit & $ 1.9\times10^{-2} $ &   & 79 & mice & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & impair & $ 1.9\times10^{-2} $ &   & 80 & motor & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & anxieti & $ 1.9\times10^{-2} $ &   & 81 & previous & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & prefront & $ 1.7\times10^{-2} $ &   & 82 & neuron & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & conspecif & $ 1.7\times10^{-2} $ &   & 83 & discrimin & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & particip & $ 1.7\times10^{-2} $ &   & 84 & effect & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & prefer & $ 1.6\times10^{-2} $ &   & 85 & differ & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & emot & $ 1.6\times10^{-2} $ &   & 86 & manipul & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & relat & $ 1.5\times10^{-2} $ &   & 87 & antagonist & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & disord & $ 1.5\times10^{-2} $ &   & 88 & dopamin & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & adult & $ 1.5\times10^{-2} $ &   & 89 & day & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & paradigm & $ 1.5\times10^{-2} $ &   & 90 & healthi & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & fear & $ 1.4\times10^{-2} $ &   & 91 & rodent & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & associ & $ 1.4\times10^{-2} $ &   & 92 & spent & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & studi & $ 1.4\times10^{-2} $ &   & 93 & receptor & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & epilepsi & $ 1.4\times10^{-2} $ &   & 94 & agonist & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & predat & $ 1.3\times10^{-2} $ &   & 95 & gyrus & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & hypothesi & $ 1.3\times10^{-2} $ &   & 96 & surfac & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & dure & $ 1.3\times10^{-2} $ &   & 97 & later & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & neural & $ 1.3\times10^{-2} $ &   & 98 & like & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & evid & $ 1.2\times10^{-2} $ &   & 99 & latenc & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & howev & $ 1.2\times10^{-2} $ &   & 100 & fmri & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_200.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Poetry}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & poem & $ 2.9\times10^{-1} $ &   & 51 & republican & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & poet & $ 2.9\times10^{-1} $ &   & 52 & audienc & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & poetri & $ 2.8\times10^{-1} $ &   & 53 & manuscript & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & essay & $ 2.3\times10^{-1} $ &   & 54 & charact & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & poetic & $ 2\times10^{-1} $ &   & 55 & histori & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & dickinson & $ 1.8\times10^{-1} $ &   & 56 & polit & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & argu & $ 9.3\times10^{-2} $ &   & 57 & rather & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & emili & $ 7.9\times10^{-2} $ &   & 58 & explor & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & literari & $ 7.5\times10^{-2} $ &   & 59 & aesthet & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & text & $ 7.4\times10^{-2} $ &   & 60 & origin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & lyric & $ 6.3\times10^{-2} $ &   & 61 & speaker & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & antholog & $ 5.7\times10^{-2} $ &   & 62 & method & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & centuri & $ 5.5\times10^{-2} $ &   & 63 & recept & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & epigram & $ 5.1\times10^{-2} $ &   & 64 & form & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & read & $ 5\times10^{-2} $ &   & 65 & measur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & shelley & $ 4.8\times10^{-2} $ &   & 66 & music & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & result & $ 4.8\times10^{-2} $ &   & 67 & war & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & vers & $ 4.4\times10^{-2} $ &   & 68 & engag & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & write & $ 4.1\times10^{-2} $ &   & 69 & way & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & languag & $ 3.7\times10^{-2} $ &   & 70 & translat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & persona & $ 3.4\times10^{-2} $ &   & 71 & tension & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & song & $ 3.4\times10^{-2} $ &   & 72 & part & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & interpret & $ 3.4\times10^{-2} $ &   & 73 & reader & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & studi & $ 3.3\times10^{-2} $ &   & 74 & life & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ancient & $ 3.2\times10^{-2} $ &   & 75 & increas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & greek & $ 3.1\times10^{-2} $ &   & 76 & ritual & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & john & $ 3.1\times10^{-2} $ &   & 77 & focus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & voic & $ 3.1\times10^{-2} $ &   & 78 & dialect & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & wine & $ 3\times10^{-2} $ &   & 79 & fiction & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & enact & $ 2.9\times10^{-2} $ &   & 80 & level & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & jame & $ 2.6\times10^{-2} $ &   & 81 & represent & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & book & $ 2.4\times10^{-2} $ &   & 82 & newspap & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & moment & $ 2.4\times10^{-2} $ &   & 83 & journey & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & edit & $ 2.4\times10^{-2} $ &   & 84 & evalu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & corpus & $ 2.4\times10^{-2} $ &   & 85 & william & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & stori & $ 2.3\times10^{-2} $ &   & 86 & possibl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & author & $ 2.3\times10^{-2} $ &   & 87 & tradit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & shakespear & $ 2.2\times10^{-2} $ &   & 88 & genr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & histor & $ 2.2\times10^{-2} $ &   & 89 & scholar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & american & $ 2.2\times10^{-2} $ &   & 90 & love & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & imit & $ 2.2\times10^{-2} $ &   & 91 & metaphor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & portray & $ 2.2\times10^{-2} $ &   & 92 & conclus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & cultur & $ 2.2\times10^{-2} $ &   & 93 & later & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & theatric & $ 2.1\times10^{-2} $ &   & 94 & dramat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & compar & $ 2.1\times10^{-2} $ &   & 95 & scene & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & letter & $ 2\times10^{-2} $ &   & 96 & view & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & artist & $ 2\times10^{-2} $ &   & 97 & tell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & pen & $ 2\times10^{-2} $ &   & 98 & writer & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & wife & $ 2\times10^{-2} $ &   & 99 & theme & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & use & $ 1.9\times10^{-2} $ &   & 100 & someth & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_201.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Political Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & polit & $ 2.3\times10^{-1} $ &   & 51 & obtain & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 1.2\times10^{-1} $ &   & 52 & claim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & parti & $ 8.1\times10^{-2} $ &   & 53 & authoritarian & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & argu & $ 7.5\times10^{-2} $ &   & 54 & foreign & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & polici & $ 7.4\times10^{-2} $ &   & 55 & issu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & elector & $ 6.7\times10^{-2} $ &   & 56 & temperatur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & govern & $ 6.5\times10^{-2} $ &   & 57 & legal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & democrat & $ 6.3\times10^{-2} $ &   & 58 & legitimaci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & democraci & $ 6.2\times10^{-2} $ &   & 59 & economi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & elect & $ 6.1\times10^{-2} $ &   & 60 & perform & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & voter & $ 4.6\times10^{-2} $ &   & 61 & violenc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & vote & $ 4.6\times10^{-2} $ &   & 62 & surfac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & countri & $ 3.7\times10^{-2} $ &   & 63 & peac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & nation & $ 3.6\times10^{-2} $ &   & 64 & justic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & institut & $ 3.5\times10^{-2} $ &   & 65 & societi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & citizen & $ 3.5\times10^{-2} $ &   & 66 & rule & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & public & $ 3.4\times10^{-2} $ &   & 67 & campaign & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & actor & $ 3.1\times10^{-2} $ &   & 68 & protest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & social & $ 3\times10^{-2} $ &   & 69 & negoti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & european & $ 3\times10^{-2} $ &   & 70 & engag & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & econom & $ 2.9\times10^{-2} $ &   & 71 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & union & $ 2.6\times10^{-2} $ &   & 72 & contest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & method & $ 2.6\times10^{-2} $ &   & 73 & militari & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & state & $ 2.5\times10^{-2} $ &   & 74 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ideolog & $ 2.5\times10^{-2} $ &   & 75 & transnat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & liber & $ 2.4\times10^{-2} $ &   & 76 & clinic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & empir & $ 2.4\times10^{-2} $ &   & 77 & explain & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & argument & $ 2.3\times10^{-2} $ &   & 78 & seek & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & war & $ 2.2\times10^{-2} $ &   & 79 & survey & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & scholar & $ 2.2\times10^{-2} $ &   & 80 & discours & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & legisl & $ 2.2\times10^{-2} $ &   & 81 & member & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & conflict & $ 2.1\times10^{-2} $ &   & 82 & opinion & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & result & $ 2\times10^{-2} $ &   & 83 & leader & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & debat & $ 2\times10^{-2} $ &   & 84 & protein & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & reform & $ 1.9\times10^{-2} $ &   & 85 & examin & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & question & $ 1.8\times10^{-2} $ &   & 86 & detect & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & intern & $ 1.8\times10^{-2} $ &   & 87 & focus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & draw & $ 1.8\times10^{-2} $ &   & 88 & regim & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & right & $ 1.7\times10^{-2} $ &   & 89 & strateg & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & patient & $ 1.7\times10^{-2} $ &   & 90 & literatur & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & crisi & $ 1.7\times10^{-2} $ &   & 91 & diseas & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & whi & $ 1.6\times10^{-2} $ &   & 92 & europ & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & cell & $ 1.6\times10^{-2} $ &   & 93 & treatment & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & domest & $ 1.5\times10^{-2} $ &   & 94 & american & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & politician & $ 1.5\times10^{-2} $ &   & 95 & secur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & agenda & $ 1.5\times10^{-2} $ &   & 96 & high & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & find & $ 1.4\times10^{-2} $ &   & 97 & world & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & elit & $ 1.4\times10^{-2} $ &   & 98 & ratio & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & civil & $ 1.4\times10^{-2} $ &   & 99 & feder & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & presid & $ 1.4\times10^{-2} $ &   & 100 & rather & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_202.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Polymer Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & polym & $ 1.4\times10^{-1} $ &   & 51 & character & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & poli & $ 1.1\times10^{-1} $ &   & 52 & electron & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polymer & $ 9.3\times10^{-2} $ &   & 53 & gel & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & copolym & $ 7.4\times10^{-2} $ &   & 54 & structur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & prepar & $ 6.1\times10^{-2} $ &   & 55 & stabil & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & properti & $ 5.5\times10^{-2} $ &   & 56 & glass & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & monom & $ 4.3\times10^{-2} $ &   & 57 & polyethylen & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & synthes & $ 3.6\times10^{-2} $ &   & 58 & hydrophob & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & chain & $ 3.6\times10^{-2} $ &   & 59 & glycol & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & thermal & $ 3.5\times10^{-2} $ &   & 60 & hydrogel & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & blend & $ 3.2\times10^{-2} $ &   & 61 & graft & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & tensil & $ 3.1\times10^{-2} $ &   & 62 & aqueous & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & methacryl & $ 3\times10^{-2} $ &   & 63 & swell & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ethylen & $ 2.9\times10^{-2} $ &   & 64 & matrix & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & composit & $ 2.9\times10^{-2} $ &   & 65 & filler & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & scan & $ 2.8\times10^{-2} $ &   & 66 & polystyren & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & microscopi & $ 2.7\times10^{-2} $ &   & 67 & surfac & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & crosslink & $ 2.7\times10^{-2} $ &   & 68 & paper & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & spectroscopi & $ 2.6\times10^{-2} $ &   & 69 & fiber & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & temperatur & $ 2.6\times10^{-2} $ &   & 70 & radic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & morpholog & $ 2.6\times10^{-2} $ &   & 71 & weight & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & calorimetri & $ 2.6\times10^{-2} $ &   & 72 & permeat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & ftir & $ 2.5\times10^{-2} $ &   & 73 & viscos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & nanocomposit & $ 2.5\times10^{-2} $ &   & 74 & materi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & modulus & $ 2.4\times10^{-2} $ &   & 75 & water & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & melt & $ 2.3\times10^{-2} $ &   & 76 & year & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & fourier & $ 2.2\times10^{-2} $ &   & 77 & membran & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & dsc & $ 2.2\times10^{-2} $ &   & 78 & background & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cellulos & $ 2.1\times10^{-2} $ &   & 79 & solut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & nmr & $ 2.1\times10^{-2} $ &   & 80 & chitosan & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & infrar & $ 2.1\times10^{-2} $ &   & 81 & content & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & molecular & $ 2.1\times10^{-2} $ &   & 82 & resin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 2.1\times10^{-2} $ &   & 83 & epoxi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & conclus & $ 2\times10^{-2} $ &   & 84 & reaction & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & film & $ 2\times10^{-2} $ &   & 85 & exhibit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & thermogravimetr & $ 2\times10^{-2} $ &   & 86 & nanoparticl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & solvent & $ 2\times10^{-2} $ &   & 87 & selfassembl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & acid & $ 1.9\times10^{-2} $ &   & 88 & ray & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & acryl & $ 1.9\times10^{-2} $ &   & 89 & associ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & rheolog & $ 1.9\times10^{-2} $ &   & 90 & data & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & degre & $ 1.9\times10^{-2} $ &   & 91 & solubl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & strength & $ 1.9\times10^{-2} $ &   & 92 & backbon & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & mechan & $ 1.8\times10^{-2} $ &   & 93 & chemic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & dispers & $ 1.8\times10^{-2} $ &   & 94 & transit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & tga & $ 1.8\times10^{-2} $ &   & 95 & fabric & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & sem & $ 1.7\times10^{-2} $ &   & 96 & risk & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & crystallin & $ 1.7\times10^{-2} $ &   & 97 & behavior & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & polypropylen & $ 1.7\times10^{-2} $ &   & 98 & via & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & vinyl & $ 1.7\times10^{-2} $ &   & 99 & micell & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & hydrophil & $ 1.6\times10^{-2} $ &   & 100 & cure & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_203.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Primary Health Care}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & care & $ 1.8\times10^{-1} $ &   & 51 & common & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & background & $ 1.1\times10^{-1} $ &   & 52 & themat & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.1\times10^{-1} $ &   & 53 & diagnosi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & primari & $ 1.1\times10^{-1} $ &   & 54 & communiti & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & health & $ 9.2\times10^{-2} $ &   & 55 & specialist & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & conclus & $ 7.9\times10^{-2} $ &   & 56 & assess & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & practic & $ 7.5\times10^{-2} $ &   & 57 & team & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & physician & $ 7.4\times10^{-2} $ &   & 58 & perceiv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & gps & $ 7.2\times10^{-2} $ &   & 59 & healthcar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & practition & $ 7.1\times10^{-2} $ &   & 60 & advic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & medic & $ 6.4\times10^{-2} $ &   & 61 & ill & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & consult & $ 4.4\times10^{-2} $ &   & 62 & show & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & particip & $ 4\times10^{-2} $ &   & 63 & copd & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & interview & $ 3.9\times10^{-2} $ &   & 64 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & general & $ 3.4\times10^{-2} $ &   & 65 & staff & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & clinic & $ 3.4\times10^{-2} $ &   & 66 & prevent & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & method & $ 3.2\times10^{-2} $ &   & 67 & nation & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & famili & $ 3.1\times10^{-2} $ &   & 68 & result & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & chronic & $ 3.1\times10^{-2} $ &   & 69 & train & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & manag & $ 2.8\times10^{-2} $ &   & 70 & diagnos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & outcom & $ 2.7\times10^{-2} $ &   & 71 & depress & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & referr & $ 2.6\times10^{-2} $ &   & 72 & australia & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & year & $ 2.6\times10^{-2} $ &   & 73 & theme & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & object & $ 2.5\times10^{-2} $ &   & 74 & support & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & profession & $ 2.5\times10^{-2} $ &   & 75 & peopl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & guidelin & $ 2.5\times10^{-2} $ &   & 76 & receiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & medicin & $ 2.5\times10^{-2} $ &   & 77 & explor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & educ & $ 2.4\times10^{-2} $ &   & 78 & preval & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & intervent & $ 2.4\times10^{-2} $ &   & 79 & screen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & doctor & $ 2.4\times10^{-2} $ &   & 80 & popul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & aim & $ 2.4\times10^{-2} $ &   & 81 & australian & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & semistructur & $ 2.3\times10^{-2} $ &   & 82 & attend & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & servic & $ 2.3\times10^{-2} $ &   & 83 & group & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & need & $ 2.3\times10^{-2} $ &   & 84 & identifi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & qualit & $ 2.2\times10^{-2} $ &   & 85 & obstruct & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & recommend & $ 2.2\times10^{-2} $ &   & 86 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & risk & $ 2.2\times10^{-2} $ &   & 87 & paper & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & prescrib & $ 2.2\times10^{-2} $ &   & 88 & pain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & diabet & $ 2.2\times10^{-2} $ &   & 89 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & age & $ 2.1\times10^{-2} $ &   & 90 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & visit & $ 2.1\times10^{-2} $ &   & 91 & properti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & set & $ 2.1\times10^{-2} $ &   & 92 & barrier & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & clinician & $ 2.1\times10^{-2} $ &   & 93 & qualiti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & questionnair & $ 2\times10^{-2} $ &   & 94 & transcrib & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & symptom & $ 2\times10^{-2} $ &   & 95 & month & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & diseas & $ 2\times10^{-2} $ &   & 96 & evid & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & survey & $ 1.9\times10^{-2} $ &   & 97 & improv & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & nurs & $ 1.8\times10^{-2} $ &   & 98 & counsel & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & includ & $ 1.8\times10^{-2} $ &   & 99 & routin & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & prescript & $ 1.7\times10^{-2} $ &   & 100 & adult & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_204.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychiatry}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & disord & $ 1.6\times10^{-1} $ &   & 51 & medic & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & depress & $ 1.2\times10^{-1} $ &   & 52 & paper & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & symptom & $ 9.1\times10^{-2} $ &   & 53 & abus & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & mental & $ 8.7\times10^{-2} $ &   & 54 & signific & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & psychiatr & $ 8.4\times10^{-2} $ &   & 55 & object & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & schizophrenia & $ 7.7\times10^{-2} $ &   & 56 & adhd & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & conclus & $ 5.7\times10^{-2} $ &   & 57 & find & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & anxieti & $ 5.5\times10^{-2} $ &   & 58 & year & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & particip & $ 5.3\times10^{-2} $ &   & 59 & hyperact & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cognit & $ 5.1\times10^{-2} $ &   & 60 & behavior & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & associ & $ 4.6\times10^{-2} $ &   & 61 & episod & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & assess & $ 4\times10^{-2} $ &   & 62 & whether & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & patient & $ 4\times10^{-2} $ &   & 63 & brain & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & clinic & $ 3.8\times10^{-2} $ &   & 64 & baselin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & health & $ 3.6\times10^{-2} $ &   & 65 & outcom & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & score & $ 3.5\times10^{-2} $ &   & 66 & children & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & examin & $ 3.3\times10^{-2} $ &   & 67 & suggest & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & psychosi & $ 3.3\times10^{-2} $ &   & 68 & control & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & age & $ 3.2\times10^{-2} $ &   & 69 & aim & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & suicid & $ 3.2\times10^{-2} $ &   & 70 & prefront & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & ill & $ 3.1\times10^{-2} $ &   & 71 & relat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & treatment & $ 3\times10^{-2} $ &   & 72 & sampl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & emot & $ 3\times10^{-2} $ &   & 73 & method & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & mood & $ 3\times10^{-2} $ &   & 74 & inventori & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & dsm & $ 3\times10^{-2} $ &   & 75 & simul & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & studi & $ 3\times10^{-2} $ &   & 76 & scale & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & deficit & $ 2.9\times10^{-2} $ &   & 77 & distress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & adolesc & $ 2.9\times10^{-2} $ &   & 78 & temperatur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & psychot & $ 2.9\times10^{-2} $ &   & 79 & outpati & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & bipolar & $ 2.7\times10^{-2} $ &   & 80 & relationship & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & background & $ 2.7\times10^{-2} $ &   & 81 & regress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & interview & $ 2.7\times10^{-2} $ &   & 82 & among & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & intervent & $ 2.6\times10^{-2} $ &   & 83 & diagnos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & psychopatholog & $ 2.5\times10^{-2} $ &   & 84 & subject & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & risk & $ 2.5\times10^{-2} $ &   & 85 & alcohol & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & individu & $ 2.5\times10^{-2} $ &   & 86 & surfac & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & person & $ 2.5\times10^{-2} $ &   & 87 & addict & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & social & $ 2.4\times10^{-2} $ &   & 88 & substanc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & adult & $ 2.4\times10^{-2} $ &   & 89 & cortex & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & selfreport & $ 2.4\times10^{-2} $ &   & 90 & care & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & questionnair & $ 2.3\times10^{-2} $ &   & 91 & peopl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & psycholog & $ 2.3\times10^{-2} $ &   & 92 & preval & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & ptsd & $ 2.3\times10^{-2} $ &   & 93 & negat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & posttraumat & $ 2.3\times10^{-2} $ &   & 94 & gender & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & comorbid & $ 2.3\times10^{-2} $ &   & 95 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & healthi & $ 2.2\times10^{-2} $ &   & 96 & psychosoci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & group & $ 2.2\times10^{-2} $ &   & 97 & parent & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & impair & $ 2.2\times10^{-2} $ &   & 98 & child & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & antidepress & $ 2.2\times10^{-2} $ &   & 99 & drug & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & may & $ 2.1\times10^{-2} $ &   & 100 & childhood & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_205.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & particip & $ 6.9\times10^{-2} $ &   & 51 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & task & $ 5.9\times10^{-2} $ &   & 52 & paradigm & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cognit & $ 5.5\times10^{-2} $ &   & 53 & conclus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & memori & $ 3.1\times10^{-2} $ &   & 54 & score & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & emot & $ 2.9\times10^{-2} $ &   & 55 & auditori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & disord & $ 2.9\times10^{-2} $ &   & 56 & research & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & stimuli & $ 2.8\times10^{-2} $ &   & 57 & item & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & examin & $ 2.4\times10^{-2} $ &   & 58 & subject & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & brain & $ 2.4\times10^{-2} $ &   & 59 & learn & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & stimulus & $ 2.4\times10^{-2} $ &   & 60 & selfreport & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & depress & $ 2.3\times10^{-2} $ &   & 61 & fmri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & whether & $ 2.3\times10^{-2} $ &   & 62 & may & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & neuropsycholog & $ 2.1\times10^{-2} $ &   & 63 & older & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & adult & $ 2.1\times10^{-2} $ &   & 64 & evid & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & suggest & $ 2\times10^{-2} $ &   & 65 & group & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cortex & $ 2\times10^{-2} $ &   & 66 & result & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & age & $ 1.9\times10^{-2} $ &   & 67 & test & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mental & $ 1.9\times10^{-2} $ &   & 68 & pariet & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & psycholog & $ 1.9\times10^{-2} $ &   & 69 & questionnair & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & perceptu & $ 1.9\times10^{-2} $ &   & 70 & motor & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & visual & $ 1.9\times10^{-2} $ &   & 71 & cingul & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & attent & $ 1.9\times10^{-2} $ &   & 72 & relationship & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & individu & $ 1.8\times10^{-2} $ &   & 73 & energi & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & symptom & $ 1.8\times10^{-2} $ &   & 74 & execut & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & associ & $ 1.8\times10^{-2} $ &   & 75 & eeg & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & anxieti & $ 1.8\times10^{-2} $ &   & 76 & erp & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & object & $ 1.7\times10^{-2} $ &   & 77 & experi & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & relat & $ 1.7\times10^{-2} $ &   & 78 & trial & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & studi & $ 1.7\times10^{-2} $ &   & 79 & session & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & find & $ 1.7\times10^{-2} $ &   & 80 & negat & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & impair & $ 1.6\times10^{-2} $ &   & 81 & control & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & deficit & $ 1.6\times10^{-2} $ &   & 82 & left & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & healthi & $ 1.6\times10^{-2} $ &   & 83 & cortic & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & social & $ 1.6\times10^{-2} $ &   & 84 & greater & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & percept & $ 1.5\times10^{-2} $ &   & 85 & amygdala & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & assess & $ 1.5\times10^{-2} $ &   & 86 & fear & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & paper & $ 1.5\times10^{-2} $ &   & 87 & electron & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & person & $ 1.5\times10^{-2} $ &   & 88 & support & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cue & $ 1.4\times10^{-2} $ &   & 89 & intervent & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & prefront & $ 1.4\times10^{-2} $ &   & 90 & judgment & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & behavior & $ 1.4\times10^{-2} $ &   & 91 & psychiatr & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & verbal & $ 1.3\times10^{-2} $ &   & 92 & surfac & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & adolesc & $ 1.3\times10^{-2} $ &   & 93 & peopl & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & cell & $ 1.3\times10^{-2} $ &   & 94 & dure & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & neural & $ 1.3\times10^{-2} $ &   & 95 & respons & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & perceiv & $ 1.3\times10^{-2} $ &   & 96 & acid & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & across & $ 1.3\times10^{-2} $ &   & 97 & gyrus & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & children & $ 1.2\times10^{-2} $ &   & 98 & tempor & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & word & $ 1.2\times10^{-2} $ &   & 99 & eat & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & frontal & $ 1.2\times10^{-2} $ &   & 100 & skill & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_206.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Applied}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & employe & $ 6.3\times10^{-2} $ &   & 51 & conceptu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & research & $ 5.8\times10^{-2} $ &   & 52 & anteced & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & organiz & $ 5.1\times10^{-2} $ &   & 53 & patient & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & job & $ 4.3\times10^{-2} $ &   & 54 & coach & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & implic & $ 3.9\times10^{-2} $ &   & 55 & perspect & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & psycholog & $ 3.4\times10^{-2} $ &   & 56 & negat & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & examin & $ 3.4\times10^{-2} $ &   & 57 & offend & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & perceiv & $ 3.2\times10^{-2} $ &   & 58 & temperatur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & relationship & $ 3.2\times10^{-2} $ &   & 59 & context & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & particip & $ 3.1\times10^{-2} $ &   & 60 & selfreport & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & career & $ 3.1\times10^{-2} $ &   & 61 & skill & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & person & $ 2.6\times10^{-2} $ &   & 62 & empir & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & find & $ 2.5\times10^{-2} $ &   & 63 & commit & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & social & $ 2.3\times10^{-2} $ &   & 64 & profession & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & percept & $ 2.1\times10^{-2} $ &   & 65 & survey & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & practic & $ 2\times10^{-2} $ &   & 66 & intent & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & theori & $ 1.9\times10^{-2} $ &   & 67 & victim & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & discuss & $ 1.9\times10^{-2} $ &   & 68 & across & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & leadership & $ 1.8\times10^{-2} $ &   & 69 & colleg & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & individu & $ 1.8\times10^{-2} $ &   & 70 & gender & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & studi & $ 1.7\times10^{-2} $ &   & 71 & protein & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & satisfact & $ 1.7\times10^{-2} $ &   & 72 & decis & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & support & $ 1.6\times10^{-2} $ &   & 73 & peopl & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & task & $ 1.6\times10^{-2} $ &   & 74 & mediat & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & emot & $ 1.5\times10^{-2} $ &   & 75 & attitud & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & moder & $ 1.5\times10^{-2} $ &   & 76 & focus & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cell & $ 1.5\times10^{-2} $ &   & 77 & surfac & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & supervisor & $ 1.5\times10^{-2} $ &   & 78 & knowledg & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & practition & $ 1.5\times10^{-2} $ &   & 79 & violenc & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & workplac & $ 1.5\times10^{-2} $ &   & 80 & interperson & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & work & $ 1.4\times10^{-2} $ &   & 81 & questionnair & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & student & $ 1.4\times10^{-2} $ &   & 82 & driver & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & leader & $ 1.4\times10^{-2} $ &   & 83 & articl & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & relat & $ 1.4\times10^{-2} $ &   & 84 & understand & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & sport & $ 1.3\times10^{-2} $ &   & 85 & acid & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & team & $ 1.3\times10^{-2} $ &   & 86 & outcom & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cognit & $ 1.3\times10^{-2} $ &   & 87 & energi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & athlet & $ 1.3\times10^{-2} $ &   & 88 & ergonom & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & engag & $ 1.3\times10^{-2} $ &   & 89 & train & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & behavior & $ 1.2\times10^{-2} $ &   & 90 & purpos & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & worker & $ 1.2\times10^{-2} $ &   & 91 & justic & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & manag & $ 1.2\times10^{-2} $ &   & 92 & mental & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & futur & $ 1.2\times10^{-2} $ &   & 93 & compani & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & interview & $ 1.2\times10^{-2} $ &   & 94 & speci & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & posit & $ 1.1\times10^{-2} $ &   & 95 & resourc & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & motiv & $ 1.1\times10^{-2} $ &   & 96 & materi & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & hypothes & $ 1.1\times10^{-2} $ &   & 97 & conflict & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & selfefficaci & $ 1.1\times10^{-2} $ &   & 98 & paramet & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & literatur & $ 1.1\times10^{-2} $ &   & 99 & organ & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & counsel & $ 1\times10^{-2} $ &   & 100 & busi & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_207.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Biological}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & task & $ 4.8\times10^{-2} $ &   & 51 & conspecif & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & stimulus & $ 4.6\times10^{-2} $ &   & 52 & entitl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & stimuli & $ 4.2\times10^{-2} $ &   & 53 & cell & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cue & $ 3.6\times10^{-2} $ &   & 54 & evid & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & behavior & $ 3.5\times10^{-2} $ &   & 55 & train & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & suggest & $ 3\times10^{-2} $ &   & 56 & reinforc & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & respons & $ 2.9\times10^{-2} $ &   & 57 & elicit & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & particip & $ 2.8\times10^{-2} $ &   & 58 & cortisol & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & cognit & $ 2.6\times10^{-2} $ &   & 59 & auditori & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & whether & $ 2.3\times10^{-2} $ &   & 60 & avers & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & erp & $ 2.1\times10^{-2} $ &   & 61 & associ & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & anim & $ 2.1\times10^{-2} $ &   & 62 & intak & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & male & $ 2\times10^{-2} $ &   & 63 & latenc & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & method & $ 1.9\times10^{-2} $ &   & 64 & bird & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & individu & $ 1.9\times10^{-2} $ &   & 65 & find & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & rat & $ 1.8\times10^{-2} $ &   & 66 & applic & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & food & $ 1.7\times10^{-2} $ &   & 67 & forag & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & femal & $ 1.7\times10^{-2} $ &   & 68 & trait & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & paper & $ 1.7\times10^{-2} $ &   & 69 & amplitud & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & relat & $ 1.7\times10^{-2} $ &   & 70 & subject & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & emot & $ 1.7\times10^{-2} $ &   & 71 & predat & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & eeg & $ 1.7\times10^{-2} $ &   & 72 & spent & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & learn & $ 1.6\times10^{-2} $ &   & 73 & psycholog & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & mate & $ 1.6\times10^{-2} $ &   & 74 & surfac & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & maze & $ 1.6\times10^{-2} $ &   & 75 & visual & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & test & $ 1.4\times10^{-2} $ &   & 76 & arous & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & respond & $ 1.4\times10^{-2} $ &   & 77 & condit & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & adult & $ 1.4\times10^{-2} $ &   & 78 & effect & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & dure & $ 1.4\times10^{-2} $ &   & 79 & electron & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & memori & $ 1.4\times10^{-2} $ &   & 80 & negat & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & reward & $ 1.3\times10^{-2} $ &   & 81 & aggress & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & paradigm & $ 1.3\times10^{-2} $ &   & 82 & propos & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & social & $ 1.3\times10^{-2} $ &   & 83 & howev & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & brain & $ 1.3\times10^{-2} $ &   & 84 & greater & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & trial & $ 1.3\times10^{-2} $ &   & 85 & perceptu & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & attent & $ 1.2\times10^{-2} $ &   & 86 & across & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & may & $ 1.2\times10^{-2} $ &   & 87 & affect & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & behaviour & $ 1.2\times10^{-2} $ &   & 88 & sex & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & session & $ 1.2\times10^{-2} $ &   & 89 & conting & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & choic & $ 1.2\times10^{-2} $ &   & 90 & materi & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & experi & $ 1.2\times10^{-2} $ &   & 91 & word & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & hypothesi & $ 1.2\times10^{-2} $ &   & 92 & base & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & manipul & $ 1.2\times10^{-2} $ &   & 93 & indic & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & examin & $ 1.2\times10^{-2} $ &   & 94 & studi & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & anxieti & $ 1.1\times10^{-2} $ &   & 95 & stressor & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & discrimin & $ 1.1\times10^{-2} $ &   & 96 & cortex & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & either & $ 1\times10^{-2} $ &   & 97 & tempor & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & prefer & $ 1\times10^{-2} $ &   & 98 & healthi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & differ & $ 1\times10^{-2} $ &   & 99 & sexual & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & physiolog & $ 1\times10^{-2} $ &   & 100 & conclus & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_208.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Clinical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & disord & $ 8.4\times10^{-2} $ &   & 51 & dsm & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & particip & $ 7.4\times10^{-2} $ &   & 52 & among & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & depress & $ 6.8\times10^{-2} $ &   & 53 & paper & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & symptom & $ 6.7\times10^{-2} $ &   & 54 & youth & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & anxieti & $ 5.7\times10^{-2} $ &   & 55 & trauma & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cognit & $ 5.2\times10^{-2} $ &   & 56 & cell & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & examin & $ 4.9\times10^{-2} $ &   & 57 & relat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & intervent & $ 4.4\times10^{-2} $ &   & 58 & substanc & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & emot & $ 4\times10^{-2} $ &   & 59 & negat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & psycholog & $ 3.9\times10^{-2} $ &   & 60 & femal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mental & $ 3.7\times10^{-2} $ &   & 61 & moder & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & selfreport & $ 3.6\times10^{-2} $ &   & 62 & whether & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & adolesc & $ 3.5\times10^{-2} $ &   & 63 & therapi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & posttraumat & $ 3.3\times10^{-2} $ &   & 64 & suggest & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & behavior & $ 3.2\times10^{-2} $ &   & 65 & interperson & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & ptsd & $ 3.1\times10^{-2} $ &   & 66 & conclus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & assess & $ 3\times10^{-2} $ &   & 67 & psychometr & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & studi & $ 2.8\times10^{-2} $ &   & 68 & inventori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & research & $ 2.8\times10^{-2} $ &   & 69 & temperatur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & associ & $ 2.8\times10^{-2} $ &   & 70 & group & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & social & $ 2.6\times10^{-2} $ &   & 71 & baselin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & person & $ 2.6\times10^{-2} $ &   & 72 & surfac & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & health & $ 2.6\times10^{-2} $ &   & 73 & across & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & relationship & $ 2.6\times10^{-2} $ &   & 74 & risk & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & individu & $ 2.4\times10^{-2} $ &   & 75 & year & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & sexual & $ 2.3\times10^{-2} $ &   & 76 & may & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & questionnair & $ 2.3\times10^{-2} $ &   & 77 & support & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & abus & $ 2.3\times10^{-2} $ &   & 78 & alcohol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & eat & $ 2.2\times10^{-2} $ &   & 79 & partner & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & complet & $ 2.2\times10^{-2} $ &   & 80 & mood & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & clinic & $ 2.2\times10^{-2} $ &   & 81 & gender & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & age & $ 2.2\times10^{-2} $ &   & 82 & perceiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & find & $ 2.2\times10^{-2} $ &   & 83 & subscal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & sampl & $ 2.1\times10^{-2} $ &   & 84 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & treatment & $ 2\times10^{-2} $ &   & 85 & student & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & adult & $ 2\times10^{-2} $ &   & 86 & item & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & parent & $ 2\times10^{-2} $ &   & 87 & childhood & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & session & $ 2\times10^{-2} $ &   & 88 & predictor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & interview & $ 2\times10^{-2} $ &   & 89 & system & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & child & $ 2\times10^{-2} $ &   & 90 & engag & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & distress & $ 1.9\times10^{-2} $ &   & 91 & posttreat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & outcom & $ 1.9\times10^{-2} $ &   & 92 & psychosoci & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & score & $ 1.9\times10^{-2} $ &   & 93 & object & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & therapist & $ 1.9\times10^{-2} $ &   & 94 & clinician & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & children & $ 1.9\times10^{-2} $ &   & 95 & violenc & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & women & $ 1.9\times10^{-2} $ &   & 96 & stress & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & psychopatholog & $ 1.9\times10^{-2} $ &   & 97 & traumat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & psychotherapi & $ 1.8\times10^{-2} $ &   & 98 & confirmatori & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & psychiatr & $ 1.8\times10^{-2} $ &   & 99 & longitudin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & implic & $ 1.8\times10^{-2} $ &   & 100 & comorbid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_209.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Developmental}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & children & $ 1.8\times10^{-1} $ &   & 51 & assess & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & adolesc & $ 1.2\times10^{-1} $ &   & 52 & whether & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & parent & $ 9.7\times10^{-2} $ &   & 53 & relat & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & age & $ 8.7\times10^{-2} $ &   & 54 & hyperact & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & child & $ 8.7\times10^{-2} $ &   & 55 & anxieti & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & autism & $ 8.3\times10^{-2} $ &   & 56 & relationship & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & examin & $ 5.6\times10^{-2} $ &   & 57 & cell & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & youth & $ 5.6\times10^{-2} $ &   & 58 & languag & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & asd & $ 5.4\times10^{-2} $ &   & 59 & month & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & social & $ 5\times10^{-2} $ &   & 60 & suggest & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & year & $ 4.9\times10^{-2} $ &   & 61 & deficit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & development & $ 4.9\times10^{-2} $ &   & 62 & attent & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & school & $ 4.8\times10^{-2} $ &   & 63 & adulthood & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & disord & $ 4.7\times10^{-2} $ &   & 64 & father & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & particip & $ 4.3\times10^{-2} $ &   & 65 & caregiv & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & behavior & $ 4.1\times10^{-2} $ &   & 66 & support & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & peer & $ 4\times10^{-2} $ &   & 67 & verbal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mother & $ 4\times10^{-2} $ &   & 68 & engag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & emot & $ 3.7\times10^{-2} $ &   & 69 & temperatur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & old & $ 3.5\times10^{-2} $ &   & 70 & moder & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & preschool & $ 3.5\times10^{-2} $ &   & 71 & psycholog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & childhood & $ 3.2\times10^{-2} $ &   & 72 & predict & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & girl & $ 3.2\times10^{-2} $ &   & 73 & risk & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & boy & $ 3.1\times10^{-2} $ &   & 74 & psychopatholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & longitudin & $ 3.1\times10^{-2} $ &   & 75 & group & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cognit & $ 3\times10^{-2} $ &   & 76 & older & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & intervent & $ 3\times10^{-2} $ &   & 77 & questionnair & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & symptom & $ 2.9\times10^{-2} $ &   & 78 & sampl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & young & $ 2.8\times10^{-2} $ &   & 79 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & find & $ 2.6\times10^{-2} $ &   & 80 & health & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & adult & $ 2.6\times10^{-2} $ &   & 81 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & earli & $ 2.6\times10^{-2} $ &   & 82 & energi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & skill & $ 2.5\times10^{-2} $ &   & 83 & system & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & famili & $ 2.4\times10^{-2} $ &   & 84 & individu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & depress & $ 2.4\times10^{-2} $ &   & 85 & ethnic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & gender & $ 2.3\times10^{-2} $ &   & 86 & propos & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & adhd & $ 2.3\times10^{-2} $ &   & 87 & dyad & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & infant & $ 2.3\times10^{-2} $ &   & 88 & difficulti & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & studi & $ 2.2\times10^{-2} $ &   & 89 & student & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & paper & $ 2.2\times10^{-2} $ &   & 90 & femal & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & spectrum & $ 2.1\times10^{-2} $ &   & 91 & discuss & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & associ & $ 2.1\times10^{-2} $ &   & 92 & educ & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & research & $ 2\times10^{-2} $ &   & 93 & outcom & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & task & $ 2\times10^{-2} $ &   & 94 & among & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & matern & $ 1.9\times10^{-2} $ &   & 95 & report & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & across & $ 1.9\times10^{-2} $ &   & 96 & applic & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & implic & $ 1.9\times10^{-2} $ &   & 97 & victim & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mental & $ 1.9\times10^{-2} $ &   & 98 & score & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & selfreport & $ 1.9\times10^{-2} $ &   & 99 & paramet & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & teacher & $ 1.8\times10^{-2} $ &   & 100 & interview & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_21.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Biochemical Research Methods}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & chromatographi & $ 5.9\times10^{-2} $ &   & 51 & drug & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & spectrometri & $ 5.1\times10^{-2} $ &   & 52 & analysi & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & protein & $ 4.2\times10^{-2} $ &   & 53 & quadrupol & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & proteom & $ 3.4\times10^{-2} $ &   & 54 & molecular & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & mass & $ 2.8\times10^{-2} $ &   & 55 & molecul & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & detect & $ 2.8\times10^{-2} $ &   & 56 & rapid & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & biolog & $ 2.8\times10^{-2} $ &   & 57 & limit & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & quantif & $ 2.7\times10^{-2} $ &   & 58 & appli & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & liquid & $ 2.7\times10^{-2} $ &   & 59 & allow & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & column & $ 2.3\times10^{-2} $ &   & 60 & tool & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & chromatograph & $ 2.3\times10^{-2} $ &   & 61 & dna & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & tandem & $ 2.2\times10^{-2} $ &   & 62 & ion & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sampl & $ 2\times10^{-2} $ &   & 63 & high & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & electrospray & $ 2\times10^{-2} $ &   & 64 & target & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & analyt & $ 1.7\times10^{-2} $ &   & 65 & gene & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & assay & $ 1.7\times10^{-2} $ &   & 66 & screen & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & separ & $ 1.7\times10^{-2} $ &   & 67 & rsd & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & ioniz & $ 1.7\times10^{-2} $ &   & 68 & angstrom & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & elut & $ 1.7\times10^{-2} $ &   & 69 & identifi & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & extract & $ 1.5\times10^{-2} $ &   & 70 & capillari & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & quantit & $ 1.5\times10^{-2} $ &   & 71 & methanol & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & peptid & $ 1.4\times10^{-2} $ &   & 72 & spectromet & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & acid & $ 1.4\times10^{-2} $ &   & 73 & standard & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & genom & $ 1.4\times10^{-2} $ &   & 74 & affin & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & resolut & $ 1.4\times10^{-2} $ &   & 75 & amino & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & label & $ 1.4\times10^{-2} $ &   & 76 & phase & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & throughput & $ 1.4\times10^{-2} $ &   & 77 & year & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & use & $ 1.4\times10^{-2} $ &   & 78 & solvent & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & acetonitril & $ 1.3\times10^{-2} $ &   & 79 & novel & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & microfluid & $ 1.3\times10^{-2} $ &   & 80 & age & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & hplc & $ 1.3\times10^{-2} $ &   & 81 & min & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & sensit & $ 1.3\times10^{-2} $ &   & 82 & enzym & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & sequenc & $ 1.3\times10^{-2} $ &   & 83 & select & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cell & $ 1.3\times10^{-2} $ &   & 84 & bioinformat & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & develop & $ 1.3\times10^{-2} $ &   & 85 & accuraci & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & paper & $ 1.2\times10^{-2} $ &   & 86 & accur & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & fluoresc & $ 1.2\times10^{-2} $ &   & 87 & electrophoresi & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & identif & $ 1.2\times10^{-2} $ &   & 88 & spike & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & precis & $ 1.2\times10^{-2} $ &   & 89 & discoveri & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & method & $ 1.1\times10^{-2} $ &   & 90 & quantifi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & bind & $ 1.1\times10^{-2} $ &   & 91 & enabl & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & valid & $ 1.1\times10^{-2} $ &   & 92 & lod & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & compound & $ 1.1\times10^{-2} $ &   & 93 & fragment & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & esi & $ 1.1\times10^{-2} $ &   & 94 & reproduc & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & metabolit & $ 1.1\times10^{-2} $ &   & 95 & simultan & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & human & $ 1.1\times10^{-2} $ &   & 96 & enrich & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & recoveri & $ 1.1\times10^{-2} $ &   & 97 & concentr & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & purif & $ 9.7\times10^{-3} $ &   & 98 & linear & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & purifi & $ 9.5\times10^{-3} $ &   & 99 & metabol & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & specif & $ 9.5\times10^{-3} $ &   & 100 & approach & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_210.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Educational}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & student & $ 1.4\times10^{-1} $ &   & 51 & english & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & school & $ 1.2\times10^{-1} $ &   & 52 & fluenci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & teacher & $ 7.3\times10^{-2} $ &   & 53 & text & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & children & $ 6.2\times10^{-2} $ &   & 54 & boy & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & educ & $ 5.5\times10^{-2} $ &   & 55 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & learn & $ 5\times10^{-2} $ &   & 56 & task & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & read & $ 4.3\times10^{-2} $ &   & 57 & girl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & grade & $ 4.3\times10^{-2} $ &   & 58 & compet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & academ & $ 4\times10^{-2} $ &   & 59 & confirmatori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & skill & $ 3.9\times10^{-2} $ &   & 60 & perceiv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & classroom & $ 3.8\times10^{-2} $ &   & 61 & knowledg & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & research & $ 3.8\times10^{-2} $ &   & 62 & abil & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & implic & $ 3.5\times10^{-2} $ &   & 63 & math & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & particip & $ 3.3\times10^{-2} $ &   & 64 & system & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & examin & $ 3.1\times10^{-2} $ &   & 65 & creativ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & instruct & $ 3\times10^{-2} $ &   & 66 & gender & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & discuss & $ 2.3\times10^{-2} $ &   & 67 & assess & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & studi & $ 2.3\times10^{-2} $ &   & 68 & longitudin & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cognit & $ 2.3\times10^{-2} $ &   & 69 & energi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & literaci & $ 2.2\times10^{-2} $ &   & 70 & reader & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & languag & $ 2.1\times10^{-2} $ &   & 71 & predictor & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & find & $ 2.1\times10^{-2} $ &   & 72 & profession & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & social & $ 1.9\times10^{-2} $ &   & 73 & person & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & preschool & $ 1.9\times10^{-2} $ &   & 74 & psychometr & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & emot & $ 1.9\times10^{-2} $ &   & 75 & relationship & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & peer & $ 1.8\times10^{-2} $ &   & 76 & context & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & word & $ 1.8\times10^{-2} $ &   & 77 & method & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & psycholog & $ 1.8\times10^{-2} $ &   & 78 & protein & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & intervent & $ 1.6\times10^{-2} $ &   & 79 & age & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & support & $ 1.6\times10^{-2} $ &   & 80 & undergradu & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & practic & $ 1.6\times10^{-2} $ &   & 81 & percept & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & adolesc & $ 1.6\times10^{-2} $ &   & 82 & latent & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & item & $ 1.5\times10^{-2} $ &   & 83 & relat & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cell & $ 1.5\times10^{-2} $ &   & 84 & belief & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & motiv & $ 1.5\times10^{-2} $ &   & 85 & think & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & phonolog & $ 1.5\times10^{-2} $ &   & 86 & questionnair & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & learner & $ 1.5\times10^{-2} $ &   & 87 & varianc & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & teach & $ 1.5\times10^{-2} $ &   & 88 & youth & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & psychologist & $ 1.5\times10^{-2} $ &   & 89 & articl & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & child & $ 1.4\times10^{-2} $ &   & 90 & comprehens & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & parent & $ 1.4\times10^{-2} $ &   & 91 & selfreport & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & score & $ 1.4\times10^{-2} $ &   & 92 & surfac & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & vocabulari & $ 1.4\times10^{-2} $ &   & 93 & write & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & patient & $ 1.4\times10^{-2} $ &   & 94 & year & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & elementari & $ 1.3\times10^{-2} $ &   & 95 & analys & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & verbal & $ 1.3\times10^{-2} $ &   & 96 & concentr & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & engag & $ 1.3\times10^{-2} $ &   & 97 & conceptu & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & selfefficaci & $ 1.3\times10^{-2} $ &   & 98 & water & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & across & $ 1.3\times10^{-2} $ &   & 99 & multilevel & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & paper & $ 1.3\times10^{-2} $ &   & 100 & whether & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_211.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Experimental}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & task & $ 9.7\times10^{-2} $ &   & 51 & inform & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & particip & $ 8\times10^{-2} $ &   & 52 & elicit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cognit & $ 5\times10^{-2} $ &   & 53 & peopl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & stimuli & $ 4.8\times10^{-2} $ &   & 54 & research & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & memori & $ 4.5\times10^{-2} $ &   & 55 & psycholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & word & $ 3.9\times10^{-2} $ &   & 56 & left & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & stimulus & $ 3.9\times10^{-2} $ &   & 57 & rememb & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & visual & $ 3.5\times10^{-2} $ &   & 58 & adult & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & experi & $ 3.3\times10^{-2} $ &   & 59 & listen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & perceptu & $ 3.3\times10^{-2} $ &   & 60 & hypothesi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & whether & $ 3.2\times10^{-2} $ &   & 61 & movement & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & suggest & $ 3.2\times10^{-2} $ &   & 62 & respons & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & cue & $ 3.1\times10^{-2} $ &   & 63 & context & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & emot & $ 2.9\times10^{-2} $ &   & 64 & conclus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & method & $ 2.5\times10^{-2} $ &   & 65 & tempor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & percept & $ 2.3\times10^{-2} $ &   & 66 & frontal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & paradigm & $ 2.2\times10^{-2} $ &   & 67 & read & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & attent & $ 2.2\times10^{-2} $ &   & 68 & fmri & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & lexic & $ 2.2\times10^{-2} $ &   & 69 & energi & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & learn & $ 2.2\times10^{-2} $ &   & 70 & speech & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & find & $ 2.2\times10^{-2} $ &   & 71 & motor & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & judgment & $ 2\times10^{-2} $ &   & 72 & right & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & manipul & $ 1.9\times10^{-2} $ &   & 73 & linguist & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & erp & $ 1.9\times10^{-2} $ &   & 74 & treatment & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & represent & $ 1.8\times10^{-2} $ &   & 75 & prefront & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & languag & $ 1.8\times10^{-2} $ &   & 76 & instruct & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & examin & $ 1.8\times10^{-2} $ &   & 77 & recognit & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & process & $ 1.7\times10^{-2} $ &   & 78 & speaker & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & auditori & $ 1.6\times10^{-2} $ &   & 79 & pictur & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & paper & $ 1.5\times10^{-2} $ &   & 80 & implic & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & item & $ 1.5\times10^{-2} $ &   & 81 & pariet & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cell & $ 1.5\times10^{-2} $ &   & 82 & eye & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & neural & $ 1.5\times10^{-2} $ &   & 83 & trial & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cortex & $ 1.5\times10^{-2} $ &   & 84 & prime & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & ask & $ 1.4\times10^{-2} $ &   & 85 & concentr & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & semant & $ 1.4\times10^{-2} $ &   & 86 & protein & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & perceiv & $ 1.4\times10^{-2} $ &   & 87 & bias & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & children & $ 1.4\times10^{-2} $ &   & 88 & behavior & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & recal & $ 1.4\times10^{-2} $ &   & 89 & acid & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & brain & $ 1.4\times10^{-2} $ &   & 90 & gyrus & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & sentenc & $ 1.4\times10^{-2} $ &   & 91 & applic & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & relat & $ 1.4\times10^{-2} $ &   & 92 & test & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & temperatur & $ 1.3\times10^{-2} $ &   & 93 & familiar & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & across & $ 1.3\times10^{-2} $ &   & 94 & music & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & individu & $ 1.2\times10^{-2} $ &   & 95 & view & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & social & $ 1.2\times10^{-2} $ &   & 96 & noun & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & phonolog & $ 1.2\times10^{-2} $ &   & 97 & electron & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & verbal & $ 1.2\times10^{-2} $ &   & 98 & person & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & evid & $ 1.2\times10^{-2} $ &   & 99 & spoken & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & either & $ 1.2\times10^{-2} $ &   & 100 & abil & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_212.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Mathematical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & item & $ 8.1\times10^{-2} $ &   & 51 & experi & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & latent & $ 3.2\times10^{-2} $ &   & 52 & manipul & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & stimulus & $ 2.3\times10^{-2} $ &   & 53 & english & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & task & $ 2.2\times10^{-2} $ &   & 54 & concentr & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cognit & $ 2.1\times10^{-2} $ &   & 55 & individu & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & visual & $ 1.9\times10^{-2} $ &   & 56 & varianc & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & particip & $ 1.9\times10^{-2} $ &   & 57 & variabl & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & articl & $ 1.9\times10^{-2} $ &   & 58 & inform & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & estim & $ 1.8\times10^{-2} $ &   & 59 & surfac & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & research & $ 1.7\times10^{-2} $ &   & 60 & acid & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & word & $ 1.7\times10^{-2} $ &   & 61 & electron & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & respons & $ 1.6\times10^{-2} $ &   & 62 & diseas & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & psycholog & $ 1.5\times10^{-2} $ &   & 63 & present & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & simul & $ 1.5\times10^{-2} $ &   & 64 & abil & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & empir & $ 1.4\times10^{-2} $ &   & 65 & statist & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & bias & $ 1.4\times10^{-2} $ &   & 66 & languag & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & procedur & $ 1.3\times10^{-2} $ &   & 67 & two & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & lexic & $ 1.3\times10^{-2} $ &   & 68 & categori & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & stimuli & $ 1.3\times10^{-2} $ &   & 69 & gene & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & test & $ 1.3\times10^{-2} $ &   & 70 & set & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & perceptu & $ 1.2\times10^{-2} $ &   & 71 & instruct & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & across & $ 1.2\times10^{-2} $ &   & 72 & psychometr & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & likelihood & $ 1.2\times10^{-2} $ &   & 73 & assum & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & cell & $ 1.2\times10^{-2} $ &   & 74 & discuss & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & memori & $ 1.1\times10^{-2} $ &   & 75 & mass & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & model & $ 1.1\times10^{-2} $ &   & 76 & learn & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & covari & $ 1.1\times10^{-2} $ &   & 77 & semant & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & error & $ 1.1\times10^{-2} $ &   & 78 & water & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & paradigm & $ 1\times10^{-2} $ &   & 79 & often & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & temperatur & $ 9.8\times10^{-3} $ &   & 80 & whether & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & patient & $ 9.6\times10^{-3} $ &   & 81 & verbal & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & score & $ 9.5\times10^{-3} $ &   & 82 & oxid & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & data & $ 9.4\times10^{-3} $ &   & 83 & molecular & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & theori & $ 9.2\times10^{-3} $ &   & 84 & behavior & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & multilevel & $ 9\times10^{-3} $ &   & 85 & infer & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & bayesian & $ 8.8\times10^{-3} $ &   & 86 & size & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & illustr & $ 8.6\times10^{-3} $ &   & 87 & scienc & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & journal & $ 8.4\times10^{-3} $ &   & 88 & reliabl & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & energi & $ 8.3\times10^{-3} $ &   & 89 & context & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & fit & $ 8.1\times10^{-3} $ &   & 90 & activ & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & exampl & $ 8\times10^{-3} $ &   & 91 & percept & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & assumpt & $ 8\times10^{-3} $ &   & 92 & trial & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & conclus & $ 7.9\times10^{-3} $ &   & 93 & high & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & hierarch & $ 7.8\times10^{-3} $ &   & 94 & attent & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & judgment & $ 7.8\times10^{-3} $ &   & 95 & paper & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & general & $ 7.7\times10^{-3} $ &   & 96 & cue & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & carlo & $ 7.5\times10^{-3} $ &   & 97 & account & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & protein & $ 7.4\times10^{-3} $ &   & 98 & read & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & mont & $ 7.4\times10^{-3} $ &   & 99 & familiar & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & student & $ 7.4\times10^{-3} $ &   & 100 & chemic & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_213.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & psycholog & $ 6.1\times10^{-2} $ &   & 51 & experi & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & particip & $ 5.1\times10^{-2} $ &   & 52 & motiv & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & social & $ 4.3\times10^{-2} $ &   & 53 & interview & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & research & $ 3.6\times10^{-2} $ &   & 54 & memori & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & emot & $ 3.5\times10^{-2} $ &   & 55 & child & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cognit & $ 3.1\times10^{-2} $ &   & 56 & life & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & person & $ 3\times10^{-2} $ &   & 57 & belief & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & student & $ 2.7\times10^{-2} $ &   & 58 & interperson & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & examin & $ 2.2\times10^{-2} $ &   & 59 & item & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & perceiv & $ 2\times10^{-2} $ &   & 60 & men & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & individu & $ 1.9\times10^{-2} $ &   & 61 & suicid & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & mental & $ 1.9\times10^{-2} $ &   & 62 & concentr & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & relationship & $ 1.9\times10^{-2} $ &   & 63 & simul & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & peopl & $ 1.8\times10^{-2} $ &   & 64 & paramet & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & behavior & $ 1.6\times10^{-2} $ &   & 65 & protein & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & percept & $ 1.6\times10^{-2} $ &   & 66 & psychometr & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & find & $ 1.5\times10^{-2} $ &   & 67 & acid & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & task & $ 1.5\times10^{-2} $ &   & 68 & parent & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & implic & $ 1.5\times10^{-2} $ &   & 69 & posit & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & questionnair & $ 1.5\times10^{-2} $ &   & 70 & undergradu & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cell & $ 1.5\times10^{-2} $ &   & 71 & satisfact & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & studi & $ 1.4\times10^{-2} $ &   & 72 & sexual & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & children & $ 1.3\times10^{-2} $ &   & 73 & skill & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & temperatur & $ 1.2\times10^{-2} $ &   & 74 & stimuli & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & depress & $ 1.2\times10^{-2} $ &   & 75 & method & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & anxieti & $ 1.2\times10^{-2} $ &   & 76 & onlin & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & support & $ 1.2\times10^{-2} $ &   & 77 & distress & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & relat & $ 1.2\times10^{-2} $ &   & 78 & cope & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & whether & $ 1.2\times10^{-2} $ &   & 79 & water & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & health & $ 1.2\times10^{-2} $ &   & 80 & explor & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & psychologist & $ 1.1\times10^{-2} $ &   & 81 & system & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & surfac & $ 1.1\times10^{-2} $ &   & 82 & effici & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & discuss & $ 1.1\times10^{-2} $ &   & 83 & word & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & engag & $ 1.1\times10^{-2} $ &   & 84 & algorithm & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & attitud & $ 1.1\times10^{-2} $ &   & 85 & ask & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & adolesc & $ 1.1\times10^{-2} $ &   & 86 & survey & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & school & $ 1.1\times10^{-2} $ &   & 87 & attent & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & suggest & $ 1.1\times10^{-2} $ &   & 88 & electron & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & feel & $ 1.1\times10^{-2} $ &   & 89 & densiti & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & selfreport & $ 1.1\times10^{-2} $ &   & 90 & oxid & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & adult & $ 1.1\times10^{-2} $ &   & 91 & resili & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & age & $ 1.1\times10^{-2} $ &   & 92 & across & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & context & $ 1\times10^{-2} $ &   & 93 & among & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & educ & $ 1\times10^{-2} $ &   & 94 & associ & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & energi & $ 1\times10^{-2} $ &   & 95 & selfesteem & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & gender & $ 1\times10^{-2} $ &   & 96 & calcul & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & intervent & $ 1\times10^{-2} $ &   & 97 & colleg & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & learn & $ 9.9\times10^{-3} $ &   & 98 & evid & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & women & $ 9.8\times10^{-3} $ &   & 99 & assess & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & negat & $ 9.6\times10^{-3} $ &   & 100 & chemic & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_214.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Psychoanalysis}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & psychoanalyt & $ 2.3\times10^{-1} $ &   & 51 & understand & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & psychoanalysi & $ 1.9\times10^{-1} $ &   & 52 & child & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & freud & $ 1.2\times10^{-1} $ &   & 53 & relationship & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & analyst & $ 1.1\times10^{-1} $ &   & 54 & effect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & unconsci & $ 6\times10^{-2} $ &   & 55 & attempt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & psychoanalyst & $ 5.8\times10^{-2} $ &   & 56 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & psychic & $ 5.6\times10^{-2} $ &   & 57 & sexual & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & psychotherapi & $ 4.2\times10^{-2} $ &   & 58 & anxieti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & therapist & $ 4\times10^{-2} $ &   & 59 & high & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & author & $ 4\times10^{-2} $ &   & 60 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & result & $ 3.8\times10^{-2} $ &   & 61 & conflict & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & psycholog & $ 3.6\times10^{-2} $ &   & 62 & explor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & trauma & $ 3.4\times10^{-2} $ &   & 63 & conscious & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & clinic & $ 2.9\times10^{-2} $ &   & 64 & question & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & theori & $ 2.9\times10^{-2} $ &   & 65 & illustr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & vignett & $ 2.9\times10^{-2} $ &   & 66 & attach & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & self & $ 2.9\times10^{-2} $ &   & 67 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & patient & $ 2.5\times10^{-2} $ &   & 68 & jew & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & emot & $ 2.5\times10^{-2} $ &   & 69 & write & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & think & $ 2.4\times10^{-2} $ &   & 70 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & person & $ 2.3\times10^{-2} $ &   & 71 & essay & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & concept & $ 2.3\times10^{-2} $ &   & 72 & effici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & method & $ 2.3\times10^{-2} $ &   & 73 & notion & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & contemporari & $ 2.2\times10^{-2} $ &   & 74 & commentari & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & development & $ 2.2\times10^{-2} $ &   & 75 & psychopatholog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & traumat & $ 2.2\times10^{-2} $ &   & 76 & dialogu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & mind & $ 2.1\times10^{-2} $ &   & 77 & investig & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & articl & $ 2.1\times10^{-2} $ &   & 78 & data & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & mental & $ 2.1\times10^{-2} $ &   & 79 & view & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & dream & $ 2\times10^{-2} $ &   & 80 & symbol & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & fantasi & $ 2\times10^{-2} $ &   & 81 & conceptu & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & work & $ 1.9\times10^{-2} $ &   & 82 & low & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & analyt & $ 1.9\times10^{-2} $ &   & 83 & temperatur & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & interperson & $ 1.8\times10^{-2} $ &   & 84 & childhood & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & perform & $ 1.8\times10^{-2} $ &   & 85 & interpret & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & studi & $ 1.8\times10^{-2} $ &   & 86 & neurosci & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & argu & $ 1.8\times10^{-2} $ &   & 87 & life & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & discuss & $ 1.7\times10^{-2} $ &   & 88 & test & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & mourn & $ 1.7\times10^{-2} $ &   & 89 & relat & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & perspect & $ 1.7\times10^{-2} $ &   & 90 & base & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & feel & $ 1.6\times10^{-2} $ &   & 91 & struggl & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & experi & $ 1.6\times10^{-2} $ &   & 92 & narrat & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & show & $ 1.5\times10^{-2} $ &   & 93 & autobiograph & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & use & $ 1.5\times10^{-2} $ &   & 94 & distribut & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & idea & $ 1.5\times10^{-2} $ &   & 95 & adolesc & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & enact & $ 1.5\times10^{-2} $ &   & 96 & confus & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & realiti & $ 1.5\times10^{-2} $ &   & 97 & experiment & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & metaphor & $ 1.4\times10^{-2} $ &   & 98 & paramet & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & increas & $ 1.4\times10^{-2} $ &   & 99 & defens & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & therapeut & $ 1.4\times10^{-2} $ &   & 100 & dyad & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_215.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Social}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & social & $ 6.6\times10^{-2} $ &   & 51 & moral & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & particip & $ 5.9\times10^{-2} $ &   & 52 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & person & $ 5.3\times10^{-2} $ &   & 53 & experi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & research & $ 4.7\times10^{-2} $ &   & 54 & self & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & examin & $ 4.4\times10^{-2} $ &   & 55 & endors & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & psycholog & $ 4.2\times10^{-2} $ &   & 56 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & perceiv & $ 4.1\times10^{-2} $ &   & 57 & victim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & emot & $ 3.9\times10^{-2} $ &   & 58 & across & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & peopl & $ 3.7\times10^{-2} $ &   & 59 & cultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & relationship & $ 3.3\times10^{-2} $ &   & 60 & engag & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & implic & $ 3.3\times10^{-2} $ &   & 61 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & individu & $ 3\times10^{-2} $ &   & 62 & sexual & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & method & $ 2.7\times10^{-2} $ &   & 63 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & find & $ 2.7\times10^{-2} $ &   & 64 & suggest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & trait & $ 2.5\times10^{-2} $ &   & 65 & satisfact & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & discuss & $ 2.3\times10^{-2} $ &   & 66 & judgment & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & interperson & $ 2.3\times10^{-2} $ &   & 67 & effici & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & negat & $ 2.1\times10^{-2} $ &   & 68 & member & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & behavior & $ 2.1\times10^{-2} $ &   & 69 & abus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & percept & $ 2\times10^{-2} $ &   & 70 & mental & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & attitud & $ 2\times10^{-2} $ &   & 71 & energi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & motiv & $ 2\times10^{-2} $ &   & 72 & obtain & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & student & $ 1.9\times10^{-2} $ &   & 73 & anxieti & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & mediat & $ 1.9\times10^{-2} $ &   & 74 & women & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & studi & $ 1.8\times10^{-2} $ &   & 75 & child & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & selfreport & $ 1.8\times10^{-2} $ &   & 76 & concentr & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & predict & $ 1.7\times10^{-2} $ &   & 77 & maltreat & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & gender & $ 1.7\times10^{-2} $ &   & 78 & simul & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cell & $ 1.6\times10^{-2} $ &   & 79 & protein & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & romant & $ 1.6\times10^{-2} $ &   & 80 & questionnair & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & paper & $ 1.6\times10^{-2} $ &   & 81 & water & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & feel & $ 1.6\times10^{-2} $ &   & 82 & tendenc & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & whether & $ 1.5\times10^{-2} $ &   & 83 & prime & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & moder & $ 1.5\times10^{-2} $ &   & 84 & sampl & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & belief & $ 1.5\times10^{-2} $ &   & 85 & acid & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & partner & $ 1.5\times10^{-2} $ &   & 86 & manipul & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & selfesteem & $ 1.4\times10^{-2} $ &   & 87 & properti & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & posit & $ 1.4\times10^{-2} $ &   & 88 & parent & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & undergradu & $ 1.4\times10^{-2} $ &   & 89 & colleg & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & stereotyp & $ 1.3\times10^{-2} $ &   & 90 & patient & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & cognit & $ 1.3\times10^{-2} $ &   & 91 & calcul & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & relat & $ 1.3\times10^{-2} $ &   & 92 & threat & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & support & $ 1.3\times10^{-2} $ &   & 93 & associ & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & theori & $ 1.3\times10^{-2} $ &   & 94 & american & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & hypothes & $ 1.2\times10^{-2} $ &   & 95 & applic & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & prejudic & $ 1.2\times10^{-2} $ &   & 96 & depress & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & adolesc & $ 1.2\times10^{-2} $ &   & 97 & perform & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & conclus & $ 1.2\times10^{-2} $ &   & 98 & phase & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & men & $ 1.2\times10^{-2} $ &   & 99 & techniqu & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & system & $ 1.2\times10^{-2} $ &   & 100 & violenc & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_216.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Public Administration}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & govern & $ 1.3\times10^{-1} $ &   & 51 & make & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & public & $ 1.1\times10^{-1} $ &   & 52 & author & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polici & $ 9.7\times10^{-2} $ &   & 53 & issu & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & articl & $ 5.3\times10^{-2} $ &   & 54 & government & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & polit & $ 4.7\times10^{-2} $ &   & 55 & civil & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & reform & $ 3.7\times10^{-2} $ &   & 56 & explor & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & sector & $ 3.7\times10^{-2} $ &   & 57 & paramet & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & social & $ 3.6\times10^{-2} $ &   & 58 & protein & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & servic & $ 3.4\times10^{-2} $ &   & 59 & conclus & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & institut & $ 2.8\times10^{-2} $ &   & 60 & literatur & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & administr & $ 2.6\times10^{-2} $ &   & 61 & municip & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & manag & $ 2.6\times10^{-2} $ &   & 62 & organ & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & argu & $ 2.4\times10^{-2} $ &   & 63 & strateg & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & citizen & $ 2.4\times10^{-2} $ &   & 64 & resourc & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & countri & $ 2.4\times10^{-2} $ &   & 65 & debat & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & actor & $ 2.1\times10^{-2} $ &   & 66 & find & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & econom & $ 2\times10^{-2} $ &   & 67 & feder & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & organiz & $ 1.8\times10^{-2} $ &   & 68 & obtain & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & nation & $ 1.8\times10^{-2} $ &   & 69 & legitimaci & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & agenc & $ 1.8\times10^{-2} $ &   & 70 & observ & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & method & $ 1.7\times10^{-2} $ &   & 71 & scholar & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & financi & $ 1.7\times10^{-2} $ &   & 72 & detect & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & china & $ 1.7\times10^{-2} $ &   & 73 & democraci & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & empir & $ 1.6\times10^{-2} $ &   & 74 & treatment & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & welfar & $ 1.5\times10^{-2} $ &   & 75 & clinic & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & market & $ 1.5\times10^{-2} $ &   & 76 & induc & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & research & $ 1.5\times10^{-2} $ &   & 77 & offici & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & privat & $ 1.5\times10^{-2} $ &   & 78 & council & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cell & $ 1.5\times10^{-2} $ &   & 79 & acid & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & result & $ 1.3\times10^{-2} $ &   & 80 & use & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & patient & $ 1.3\times10^{-2} $ &   & 81 & simul & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & tax & $ 1.3\times10^{-2} $ &   & 82 & practic & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & democrat & $ 1.2\times10^{-2} $ &   & 83 & way & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & crisi & $ 1.2\times10^{-2} $ &   & 84 & citi & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & union & $ 1.2\times10^{-2} $ &   & 85 & stakehold & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & perspect & $ 1.2\times10^{-2} $ &   & 86 & decis & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & innov & $ 1.2\times10^{-2} $ &   & 87 & experiment & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & employe & $ 1.2\times10^{-2} $ &   & 88 & properti & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & fiscal & $ 1.1\times10^{-2} $ &   & 89 & incom & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & draw & $ 1.1\times10^{-2} $ &   & 90 & provis & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & european & $ 1.1\times10^{-2} $ &   & 91 & gene & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & financ & $ 1.1\times10^{-2} $ &   & 92 & survey & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & surfac & $ 1.1\times10^{-2} $ &   & 93 & examin & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & fund & $ 1.1\times10^{-2} $ &   & 94 & state & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & societi & $ 1\times10^{-2} $ &   & 95 & policymak & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & temperatur & $ 1\times10^{-2} $ &   & 96 & ratio & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & economi & $ 1\times10^{-2} $ &   & 97 & capit & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & agenda & $ 1\times10^{-2} $ &   & 98 & high & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & bureaucrat & $ 1\times10^{-2} $ &   & 99 & manageri & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & focus & $ 9.9\times10^{-3} $ &   & 100 & legal & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_217.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Public, Environmental and Occupational Health}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & health & $ 1.5\times10^{-1} $ &   & 51 & mental & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & conclus & $ 6.6\times10^{-2} $ &   & 52 & sex & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & risk & $ 5\times10^{-2} $ &   & 53 & peopl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & among & $ 4.6\times10^{-2} $ &   & 54 & countri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & age & $ 4.4\times10^{-2} $ &   & 55 & socioeconom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & survey & $ 4.3\times10^{-2} $ &   & 56 & live & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & particip & $ 4.3\times10^{-2} $ &   & 57 & school & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & women & $ 3.7\times10^{-2} $ &   & 58 & factor & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & regress & $ 3.6\times10^{-2} $ &   & 59 & person & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & associ & $ 3.5\times10^{-2} $ &   & 60 & rural & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & intervent & $ 3.5\times10^{-2} $ &   & 61 & polici & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & year & $ 3.5\times10^{-2} $ &   & 62 & outcom & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & care & $ 3.3\times10^{-2} $ &   & 63 & individu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & popul & $ 3.2\times10^{-2} $ &   & 64 & hospit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & background & $ 3\times10^{-2} $ &   & 65 & cohort & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & interview & $ 2.9\times10^{-2} $ &   & 66 & sexual & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & preval & $ 2.7\times10^{-2} $ &   & 67 & adolesc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & public & $ 2.7\times10^{-2} $ &   & 68 & resid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & object & $ 2.7\times10^{-2} $ &   & 69 & section & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & nation & $ 2.7\times10^{-2} $ &   & 70 & gender & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & logist & $ 2.5\times10^{-2} $ &   & 71 & epidemiolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & questionnair & $ 2.5\times10^{-2} $ &   & 72 & child & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & educ & $ 2.5\times10^{-2} $ &   & 73 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & assess & $ 2.3\times10^{-2} $ &   & 74 & paper & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & exposur & $ 2.3\times10^{-2} $ &   & 75 & report & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & prevent & $ 2.2\times10^{-2} $ &   & 76 & household & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & communiti & $ 2.2\times10^{-2} $ &   & 77 & older & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & worker & $ 2.2\times10^{-2} $ &   & 78 & interv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & examin & $ 2.1\times10^{-2} $ &   & 79 & program & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & smoke & $ 2.1\times10^{-2} $ &   & 80 & tobacco & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & method & $ 2.1\times10^{-2} $ &   & 81 & ethnic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & adjust & $ 2\times10^{-2} $ &   & 82 & obes & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & children & $ 2\times10^{-2} $ &   & 83 & perceiv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & studi & $ 1.9\times10^{-2} $ &   & 84 & includ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & hiv & $ 1.9\times10^{-2} $ &   & 85 & smoker & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & men & $ 1.8\times10^{-2} $ &   & 86 & group & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & data & $ 1.8\times10^{-2} $ &   & 87 & healthcar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & odd & $ 1.8\times10^{-2} $ &   & 88 & sampl & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & demograph & $ 1.7\times10^{-2} $ &   & 89 & collect & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & status & $ 1.7\times10^{-2} $ &   & 90 & properti & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & social & $ 1.7\times10^{-2} $ &   & 91 & birth & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & medic & $ 1.6\times10^{-2} $ &   & 92 & cross & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & need & $ 1.6\times10^{-2} $ &   & 93 & surveil & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & confid & $ 1.6\times10^{-2} $ &   & 94 & infect & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & selfreport & $ 1.6\times10^{-2} $ &   & 95 & youth & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & adult & $ 1.5\times10^{-2} $ &   & 96 & diseas & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & occup & $ 1.5\times10^{-2} $ &   & 97 & multivari & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & incom & $ 1.5\times10^{-2} $ &   & 98 & result & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & conduct & $ 1.5\times10^{-2} $ &   & 99 & identifi & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & servic & $ 1.5\times10^{-2} $ &   & 100 & research & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_218.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Radiology, Nuclear Medicine and Medical Imaging}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & imag & $ 1.6\times10^{-1} $ &   & 51 & accuraci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & patient & $ 6.2\times10^{-2} $ &   & 52 & compar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & mri & $ 5.4\times10^{-2} $ &   & 53 & perform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & purpos & $ 4.9\times10^{-2} $ &   & 54 & measur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & phantom & $ 4.9\times10^{-2} $ &   & 55 & standard & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & tomographi & $ 4.7\times10^{-2} $ &   & 56 & resolut & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & conclus & $ 3.6\times10^{-2} $ &   & 57 & left & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & dose & $ 3.4\times10^{-2} $ &   & 58 & fmri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & pet & $ 3.3\times10^{-2} $ &   & 59 & detect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & radiologist & $ 3.2\times10^{-2} $ &   & 60 & use & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & radiat & $ 3.1\times10^{-2} $ &   & 61 & artifact & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & method & $ 3.1\times10^{-2} $ &   & 62 & paper & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & clinic & $ 3\times10^{-2} $ &   & 63 & detector & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & lesion & $ 2.7\times10^{-2} $ &   & 64 & breast & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & reson & $ 2.6\times10^{-2} $ &   & 65 & prostat & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & tissu & $ 2.4\times10^{-2} $ &   & 66 & beam & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & brain & $ 2.3\times10^{-2} $ &   & 67 & registr & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & ultrasound & $ 2.3\times10^{-2} $ &   & 68 & review & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & volum & $ 2.2\times10^{-2} $ &   & 69 & vivo & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & radiotherapi & $ 2.2\times10^{-2} $ &   & 70 & patholog & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & underw & $ 2.2\times10^{-2} $ &   & 71 & malign & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & magnet & $ 2.1\times10^{-2} $ &   & 72 & approv & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & contrast & $ 2\times10^{-2} $ &   & 73 & visual & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & tumor & $ 2\times10^{-2} $ &   & 74 & lung & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & evalu & $ 1.9\times10^{-2} $ &   & 75 & uptak & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & diagnost & $ 1.9\times10^{-2} $ &   & 76 & correl & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & arteri & $ 1.9\times10^{-2} $ &   & 77 & median & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & scan & $ 1.8\times10^{-2} $ &   & 78 & cortic & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cancer & $ 1.8\times10^{-2} $ &   & 79 & plan & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & radiolog & $ 1.7\times10^{-2} $ &   & 80 & irradi & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & scanner & $ 1.7\times10^{-2} $ &   & 81 & accur & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & retrospect & $ 1.7\times10^{-2} $ &   & 82 & normal & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & materi & $ 1.6\times10^{-2} $ &   & 83 & valu & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & voxel & $ 1.6\times10^{-2} $ &   & 84 & anatomi & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & anatom & $ 1.6\times10^{-2} $ &   & 85 & result & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & acquir & $ 1.6\times10^{-2} $ &   & 86 & cortex & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & assess & $ 1.5\times10^{-2} $ &   & 87 & temperatur & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & reconstruct & $ 1.5\times10^{-2} $ &   & 88 & cardiac & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & acquisit & $ 1.5\times10^{-2} $ &   & 89 & sensit & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & angiographi & $ 1.4\times10^{-2} $ &   & 90 & nois & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & segment & $ 1.3\times10^{-2} $ &   & 91 & vessel & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & diagnosi & $ 1.3\times10^{-2} $ &   & 92 & signific & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & mean & $ 1.3\times10^{-2} $ &   & 93 & benign & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & echo & $ 1.3\times10^{-2} $ &   & 94 & diffus & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & perfus & $ 1.3\times10^{-2} $ &   & 95 & consecut & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & noninvas & $ 1.3\times10^{-2} $ &   & 96 & healthi & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & comput & $ 1.2\times10^{-2} $ &   & 97 & liver & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & positron & $ 1.2\times10^{-2} $ &   & 98 & guid & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & therapi & $ 1.2\times10^{-2} $ &   & 99 & feasibl & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & modal & $ 1.2\times10^{-2} $ &   & 100 & quantit & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_219.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Rehabilitation}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & particip & $ 9\times10^{-2} $ &   & 51 & asd & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & rehabilit & $ 8.2\times10^{-2} $ &   & 52 & interview & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & disabl & $ 8\times10^{-2} $ &   & 53 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 7.1\times10^{-2} $ &   & 54 & disord & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & intervent & $ 5.7\times10^{-2} $ &   & 55 & examin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & purpos & $ 4\times10^{-2} $ &   & 56 & knee & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & children & $ 3.6\times10^{-2} $ &   & 57 & research & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & object & $ 3.5\times10^{-2} $ &   & 58 & speech & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & outcom & $ 3.1\times10^{-2} $ &   & 59 & paper & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & score & $ 3.1\times10^{-2} $ &   & 60 & item & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & age & $ 3\times10^{-2} $ &   & 61 & design & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & assess & $ 2.9\times10^{-2} $ &   & 62 & movement & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & therapist & $ 2.8\times10^{-2} $ &   & 63 & therapi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & studi & $ 2.7\times10^{-2} $ &   & 64 & task & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & exercis & $ 2.7\times10^{-2} $ &   & 65 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & pain & $ 2.6\times10^{-2} $ &   & 66 & cognit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & group & $ 2.5\times10^{-2} $ &   & 67 & cord & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & injuri & $ 2.5\times10^{-2} $ &   & 68 & postur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & muscl & $ 2.4\times10^{-2} $ &   & 69 & occup & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & peopl & $ 2.3\times10^{-2} $ &   & 70 & palsi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & impair & $ 2.3\times10^{-2} $ &   & 71 & educ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & stroke & $ 2.3\times10^{-2} $ &   & 72 & background & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & subject & $ 2.2\times10^{-2} $ &   & 73 & difficulti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & walk & $ 2.2\times10^{-2} $ &   & 74 & life & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & session & $ 2.2\times10^{-2} $ &   & 75 & scale & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & motor & $ 2.2\times10^{-2} $ &   & 76 & aim & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & measur & $ 2.2\times10^{-2} $ &   & 77 & shoulder & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & autism & $ 2.1\times10^{-2} $ &   & 78 & support & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & patient & $ 2.1\times10^{-2} $ &   & 79 & symptom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & individu & $ 2\times10^{-2} $ &   & 80 & month & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & clinic & $ 2\times10^{-2} $ &   & 81 & healthi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & gait & $ 2\times10^{-2} $ &   & 82 & trial & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & intellectu & $ 2\times10^{-2} $ &   & 83 & propos & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & train & $ 1.9\times10^{-2} $ &   & 84 & care & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & limb & $ 1.9\times10^{-2} $ &   & 85 & ankl & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & questionnair & $ 1.9\times10^{-2} $ &   & 86 & need & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & skill & $ 1.9\times10^{-2} $ &   & 87 & development & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & week & $ 1.7\times10^{-2} $ &   & 88 & simul & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & person & $ 1.7\times10^{-2} $ &   & 89 & complet & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & result & $ 1.7\times10^{-2} $ &   & 90 & inpati & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & spinal & $ 1.6\times10^{-2} $ &   & 91 & child & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & signific & $ 1.6\times10^{-2} $ &   & 92 & social & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & adult & $ 1.6\times10^{-2} $ &   & 93 & mental & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & method & $ 1.6\times10^{-2} $ &   & 94 & program & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & traumat & $ 1.6\times10^{-2} $ &   & 95 & clinician & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & physic & $ 1.5\times10^{-2} $ &   & 96 & deficit & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & health & $ 1.5\times10^{-2} $ &   & 97 & profession & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & year & $ 1.4\times10^{-2} $ &   & 98 & moder & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & languag & $ 1.4\times10^{-2} $ &   & 99 & function & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & flexion & $ 1.4\times10^{-2} $ &   & 100 & baselin & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_22.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Biochemistry and Molecular Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & protein & $ 1.1\times10^{-1} $ &   & 51 & involv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cell & $ 7\times10^{-2} $ &   & 52 & signal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & bind & $ 6.3\times10^{-2} $ &   & 53 & apoptosi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & express & $ 5.5\times10^{-2} $ &   & 54 & molecul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & gene & $ 5.3\times10^{-2} $ &   & 55 & affin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & regul & $ 5.2\times10^{-2} $ &   & 56 & termin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & activ & $ 5.2\times10^{-2} $ &   & 57 & domain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & inhibit & $ 3.8\times10^{-2} $ &   & 58 & mitochondri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & paper & $ 3.7\times10^{-2} $ &   & 59 & cancer & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & enzym & $ 3.3\times10^{-2} $ &   & 60 & intracellular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & transcript & $ 3.2\times10^{-2} $ &   & 61 & purifi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & induc & $ 2.9\times10^{-2} $ &   & 62 & reveal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & pathway & $ 2.9\times10^{-2} $ &   & 63 & homolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & mediat & $ 2.8\times10^{-2} $ &   & 64 & wild & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & role & $ 2.8\times10^{-2} $ &   & 65 & subunit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & molecular & $ 2.4\times10^{-2} $ &   & 66 & lipid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & receptor & $ 2.4\times10^{-2} $ &   & 67 & fold & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & dna & $ 2.2\times10^{-2} $ &   & 68 & motif & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & acid & $ 2.2\times10^{-2} $ &   & 69 & mous & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & mutant & $ 2.1\times10^{-2} $ &   & 70 & conform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & inhibitor & $ 2.1\times10^{-2} $ &   & 71 & play & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & human & $ 2.1\times10^{-2} $ &   & 72 & object & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & kinas & $ 2\times10^{-2} $ &   & 73 & prolifer & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & target & $ 1.9\times10^{-2} $ &   & 74 & biolog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & vitro & $ 1.9\times10^{-2} $ &   & 75 & knockdown & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & mutat & $ 1.8\times10^{-2} $ &   & 76 & regulatori & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cellular & $ 1.8\times10^{-2} $ &   & 77 & problem & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & suggest & $ 1.8\times10^{-2} $ &   & 78 & genet & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & peptid & $ 1.7\times10^{-2} $ &   & 79 & specif & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & assay & $ 1.7\times10^{-2} $ &   & 80 & encod & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & sequenc & $ 1.7\times10^{-2} $ &   & 81 & therapeut & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & phosphoryl & $ 1.7\times10^{-2} $ &   & 82 & eukaryot & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & membran & $ 1.6\times10^{-2} $ &   & 83 & tissu & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & amino & $ 1.6\times10^{-2} $ &   & 84 & propos & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & beta & $ 1.6\times10^{-2} $ &   & 85 & extracellular & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & rna & $ 1.6\times10^{-2} $ &   & 86 & identifi & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & genom & $ 1.6\times10^{-2} $ &   & 87 & famili & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & overexpress & $ 1.5\times10^{-2} $ &   & 88 & mammalian & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & vivo & $ 1.5\times10^{-2} $ &   & 89 & nucleotid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & residu & $ 1.4\times10^{-2} $ &   & 90 & coli & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & mrna & $ 1.4\times10^{-2} $ &   & 91 & year & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & promot & $ 1.4\times10^{-2} $ &   & 92 & recombin & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & mechan & $ 1.4\times10^{-2} $ &   & 93 & potent & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & method & $ 1.4\times10^{-2} $ &   & 94 & compound & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & function & $ 1.4\times10^{-2} $ &   & 95 & ligand & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & metabol & $ 1.4\times10^{-2} $ &   & 96 & antioxid & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & interact & $ 1.3\times10^{-2} $ &   & 97 & nuclear & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mice & $ 1.3\times10^{-2} $ &   & 98 & escherichia & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & alpha & $ 1.3\times10^{-2} $ &   & 99 & algorithm & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & site & $ 1.3\times10^{-2} $ &   & 100 & tumor & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_220.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Religion}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & religi & $ 1.8\times10^{-1} $ &   & 51 & discours & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & christian & $ 1.3\times10^{-1} $ &   & 52 & roman & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & religion & $ 1.2\times10^{-1} $ &   & 53 & cell & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & theolog & $ 1.1\times10^{-1} $ &   & 54 & interpret & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & god & $ 9.7\times10^{-2} $ &   & 55 & philosoph & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & church & $ 7.9\times10^{-2} $ &   & 56 & world & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & articl & $ 7.7\times10^{-2} $ &   & 57 & ritual & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & spiritu & $ 6\times10^{-2} $ &   & 58 & scholarship & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & argu & $ 5.6\times10^{-2} $ &   & 59 & read & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & islam & $ 4.7\times10^{-2} $ &   & 60 & context & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & biblic & $ 4.6\times10^{-2} $ &   & 61 & critiqu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & faith & $ 4.5\times10^{-2} $ &   & 62 & increas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & divin & $ 4.1\times10^{-2} $ &   & 63 & system & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & result & $ 3.9\times10^{-2} $ &   & 64 & low & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & scholar & $ 3.7\times10^{-2} $ &   & 65 & obtain & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & muslim & $ 3.6\times10^{-2} $ &   & 66 & peopl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & christ & $ 3.5\times10^{-2} $ &   & 67 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & text & $ 3.3\times10^{-2} $ &   & 68 & spirit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & essay & $ 3\times10^{-2} $ &   & 69 & literari & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & secular & $ 3\times10^{-2} $ &   & 70 & view & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & centuri & $ 2.9\times10^{-2} $ &   & 71 & love & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cathol & $ 2.8\times10^{-2} $ &   & 72 & ancient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & contemporari & $ 2.6\times10^{-2} $ &   & 73 & improv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & method & $ 2.4\times10^{-2} $ &   & 74 & compar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & moral & $ 2.4\times10^{-2} $ &   & 75 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & doctrin & $ 2.3\times10^{-2} $ &   & 76 & understand & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & belief & $ 2.2\times10^{-2} $ &   & 77 & debat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & jewish & $ 2.2\times10^{-2} $ &   & 78 & life & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tradit & $ 2.1\times10^{-2} $ &   & 79 & stori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & book & $ 2.1\times10^{-2} $ &   & 80 & sacr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & narrat & $ 2.1\times10^{-2} $ &   & 81 & perspect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & question & $ 2\times10^{-2} $ &   & 82 & communiti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & polit & $ 2\times10^{-2} $ &   & 83 & paramet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & use & $ 1.9\times10^{-2} $ &   & 84 & cultur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & author & $ 1.8\times10^{-2} $ &   & 85 & draw & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & john & $ 1.8\times10^{-2} $ &   & 86 & rate & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & buddhist & $ 1.7\times10^{-2} $ &   & 87 & effici & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & protest & $ 1.7\times10^{-2} $ &   & 88 & hermeneut & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & social & $ 1.7\times10^{-2} $ &   & 89 & induc & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & way & $ 1.7\times10^{-2} $ &   & 90 & reduc & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & effect & $ 1.7\times10^{-2} $ &   & 91 & modern & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & societi & $ 1.6\times10^{-2} $ &   & 92 & person & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & ethic & $ 1.6\times10^{-2} $ &   & 93 & show & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & perform & $ 1.6\times10^{-2} $ &   & 94 & detect & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & high & $ 1.6\times10^{-2} $ &   & 95 & surfac & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & argument & $ 1.6\times10^{-2} $ &   & 96 & mystic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & histor & $ 1.5\times10^{-2} $ &   & 97 & histori & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & claim & $ 1.5\times10^{-2} $ &   & 98 & dialogu & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & paul & $ 1.5\times10^{-2} $ &   & 99 & control & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & holi & $ 1.5\times10^{-2} $ &   & 100 & decreas & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_221.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Remote Sensing}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & satellit & $ 9.6\times10^{-2} $ &   & 51 & calibr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & remot & $ 8\times10^{-2} $ &   & 52 & aerial & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & imag & $ 6.8\times10^{-2} $ &   & 53 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & sens & $ 6.2\times10^{-2} $ &   & 54 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & sar & $ 5.8\times10^{-2} $ &   & 55 & canopi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & radar & $ 5.5\times10^{-2} $ &   & 56 & navig & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & resolut & $ 5.3\times10^{-2} $ &   & 57 & global & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & imageri & $ 4.5\times10^{-2} $ &   & 58 & atmospher & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & land & $ 4.5\times10^{-2} $ &   & 59 & dem & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & spatial & $ 4.3\times10^{-2} $ &   & 60 & scene & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & data & $ 4.3\times10^{-2} $ &   & 61 & accur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & modi & $ 4.3\times10^{-2} $ &   & 62 & terrain & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sensor & $ 4.2\times10^{-2} $ &   & 63 & ocean & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & accuraci & $ 3.9\times10^{-2} $ &   & 64 & soil & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & landsat & $ 3.6\times10^{-2} $ &   & 65 & gis & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & hyperspectr & $ 3.6\times10^{-2} $ &   & 66 & group & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & apertur & $ 3.6\times10^{-2} $ &   & 67 & detect & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & map & $ 3.6\times10^{-2} $ &   & 68 & protein & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & veget & $ 3.4\times10^{-2} $ &   & 69 & valid & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & pixel & $ 3.1\times10^{-2} $ &   & 70 & dataset & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & area & $ 2.7\times10^{-2} $ &   & 71 & age & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & algorithm & $ 2.7\times10^{-2} $ &   & 72 & surfac & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & airborn & $ 2.6\times10^{-2} $ &   & 73 & season & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & spectral & $ 2.6\times10^{-2} $ &   & 74 & gene & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ground & $ 2.4\times10^{-2} $ &   & 75 & digit & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cover & $ 2.3\times10^{-2} $ &   & 76 & urban & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & band & $ 2.2\times10^{-2} $ &   & 77 & sea & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & classif & $ 2.2\times10^{-2} $ &   & 78 & region & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & estim & $ 2.2\times10^{-2} $ &   & 79 & measur & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & retriev & $ 2.1\times10^{-2} $ &   & 80 & reflect & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & paper & $ 2\times10^{-2} $ &   & 81 & deriv & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & synthet & $ 2\times10^{-2} $ &   & 82 & extract & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & lidar & $ 2\times10^{-2} $ &   & 83 & meteorolog & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & error & $ 1.9\times10^{-2} $ &   & 84 & applic & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & forest & $ 1.9\times10^{-2} $ &   & 85 & letter & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & base & $ 1.9\times10^{-2} $ &   & 86 & diseas & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & patient & $ 1.9\times10^{-2} $ &   & 87 & height & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & monitor & $ 1.8\times10^{-2} $ &   & 88 & classifi & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & conclus & $ 1.8\times10^{-2} $ &   & 89 & associ & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & earth & $ 1.7\times10^{-2} $ &   & 90 & acid & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & mission & $ 1.6\times10^{-2} $ &   & 91 & reaction & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & inform & $ 1.5\times10^{-2} $ &   & 92 & squar & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & gps & $ 1.4\times10^{-2} $ &   & 93 & moistur & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & tempor & $ 1.4\times10^{-2} $ &   & 94 & agricultur & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & acquir & $ 1.3\times10^{-2} $ &   & 95 & filter & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & use & $ 1.3\times10^{-2} $ &   & 96 & scatter & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & treatment & $ 1.3\times10^{-2} $ &   & 97 & snow & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & propos & $ 1.2\times10^{-2} $ &   & 98 & nois & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & backscatt & $ 1.2\times10^{-2} $ &   & 99 & acquisit & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & cloud & $ 1.2\times10^{-2} $ &   & 100 & climat & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_222.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Reproductive Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & pregnanc & $ 1.1\times10^{-1} $ &   & 51 & group & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & sperm & $ 9.3\times10^{-2} $ &   & 52 & embryon & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & oocyt & $ 8.8\times10^{-2} $ &   & 53 & testi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & fertil & $ 8.7\times10^{-2} $ &   & 54 & femal & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & embryo & $ 8.5\times10^{-2} $ &   & 55 & dure & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & reproduct & $ 8.1\times10^{-2} $ &   & 56 & ejacul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ovarian & $ 7.6\times10^{-2} $ &   & 57 & intrauterin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & ivf & $ 6.7\times10^{-2} $ &   & 58 & germ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & infertil & $ 6.1\times10^{-2} $ &   & 59 & intervent & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & follicl & $ 5.9\times10^{-2} $ &   & 60 & preeclampsia & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & women & $ 5.7\times10^{-2} $ &   & 61 & treatment & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & blastocyst & $ 5.5\times10^{-2} $ &   & 62 & thaw & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & semen & $ 4.8\times10^{-2} $ &   & 63 & implant & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ovari & $ 4.5\times10^{-2} $ &   & 64 & bovin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & hormon & $ 3.8\times10^{-2} $ &   & 65 & patient & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & progesteron & $ 3.7\times10^{-2} $ &   & 66 & regul & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & uterin & $ 3.7\times10^{-2} $ &   & 67 & serum & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & placent & $ 3.6\times10^{-2} $ &   & 68 & stimul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & spermatozoa & $ 3.5\times10^{-2} $ &   & 69 & cow & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & placenta & $ 3.4\times10^{-2} $ &   & 70 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & matern & $ 3.4\times10^{-2} $ &   & 71 & male & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & ovul & $ 3.3\times10^{-2} $ &   & 72 & control & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & gestat & $ 3.3\times10^{-2} $ &   & 73 & receptor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & express & $ 3.2\times10^{-2} $ &   & 74 & human & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & fetal & $ 3\times10^{-2} $ &   & 75 & development & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & follicular & $ 3\times10^{-2} $ &   & 76 & associ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & birth & $ 3\times10^{-2} $ &   & 77 & normal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & insemin & $ 3\times10^{-2} $ &   & 78 & cultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & conclus & $ 3\times10^{-2} $ &   & 79 & undergo & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cell & $ 2.9\times10^{-2} $ &   & 80 & vagin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & endometri & $ 2.9\times10^{-2} $ &   & 81 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & vitro & $ 2.9\times10^{-2} $ &   & 82 & testosteron & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & paper & $ 2.7\times10^{-2} $ &   & 83 & earli & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & matur & $ 2.6\times10^{-2} $ &   & 84 & compar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & day & $ 2.5\times10^{-2} $ &   & 85 & pcr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & studi & $ 2.5\times10^{-2} $ &   & 86 & fetus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & outcom & $ 2.5\times10^{-2} $ &   & 87 & increas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & motil & $ 2.5\times10^{-2} $ &   & 88 & tissu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & pregnant & $ 2.4\times10^{-2} $ &   & 89 & frozen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & cryopreserv & $ 2.3\times10^{-2} $ &   & 90 & abnorm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & signific & $ 2.1\times10^{-2} $ &   & 91 & trimest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & mrna & $ 2.1\times10^{-2} $ &   & 92 & may & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & object & $ 2\times10^{-2} $ &   & 93 & offspr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & estradiol & $ 1.9\times10^{-2} $ &   & 94 & level & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & testicular & $ 1.9\times10^{-2} $ &   & 95 & higher & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & spermatogenesi & $ 1.8\times10^{-2} $ &   & 96 & stage & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & protein & $ 1.8\times10^{-2} $ &   & 97 & estrogen & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & gene & $ 1.8\times10^{-2} $ &   & 98 & none & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & acrosom & $ 1.8\times10^{-2} $ &   & 99 & anim & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & cycl & $ 1.8\times10^{-2} $ &   & 100 & retrospect & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_223.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Respiratory System}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & lung & $ 1.5\times10^{-1} $ &   & 51 & nsclc & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & pulmonari & $ 1.5\times10^{-1} $ &   & 52 & breath & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.4\times10^{-1} $ &   & 53 & preoper & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 1.1\times10^{-1} $ &   & 54 & treatment & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & copd & $ 6.9\times10^{-2} $ &   & 55 & resect & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & obstruct & $ 6.1\times10^{-2} $ &   & 56 & alveolar & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & respiratori & $ 5.3\times10^{-2} $ &   & 57 & group & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & diseas & $ 5.2\times10^{-2} $ &   & 58 & tuberculosi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & airway & $ 5.1\times10^{-2} $ &   & 59 & smoke & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & background & $ 4.9\times10^{-2} $ &   & 60 & cohort & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mortal & $ 4.4\times10^{-2} $ &   & 61 & therapi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & fev1 & $ 4.1\times10^{-2} $ &   & 62 & undergo & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & asthma & $ 4\times10^{-2} $ &   & 63 & day & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & clinic & $ 4\times10^{-2} $ &   & 64 & morbid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & method & $ 3.9\times10^{-2} $ &   & 65 & left & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & year & $ 3.8\times10^{-2} $ &   & 66 & multivari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & chronic & $ 3.4\times10^{-2} $ &   & 67 & follow & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & object & $ 3.4\times10^{-2} $ &   & 68 & bronchial & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & surgeri & $ 3.3\times10^{-2} $ &   & 69 & care & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & expiratori & $ 3.3\times10^{-2} $ &   & 70 & propos & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & outcom & $ 3.3\times10^{-2} $ &   & 71 & assess & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & underw & $ 3.3\times10^{-2} $ &   & 72 & death & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & age & $ 3.1\times10^{-2} $ &   & 73 & acut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & hospit & $ 3.1\times10^{-2} $ &   & 74 & prospect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & thorac & $ 3.1\times10^{-2} $ &   & 75 & coronari & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & arteri & $ 3\times10^{-2} $ &   & 76 & diagnosi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & associ & $ 3\times10^{-2} $ &   & 77 & smoker & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & cardiac & $ 2.8\times10^{-2} $ &   & 78 & regurgit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & ventil & $ 2.7\times10^{-2} $ &   & 79 & mitral & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & aortic & $ 2.7\times10^{-2} $ &   & 80 & pneumonia & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & paper & $ 2.6\times10^{-2} $ &   & 81 & inflamm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & postop & $ 2.6\times10^{-2} $ &   & 82 & reoper & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & surviv & $ 2.6\times10^{-2} $ &   & 83 & receiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & valv & $ 2.6\times10^{-2} $ &   & 84 & consecut & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & median & $ 2.5\times10^{-2} $ &   & 85 & score & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & risk & $ 2.5\times10^{-2} $ &   & 86 & cystic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & surgic & $ 2.5\times10^{-2} $ &   & 87 & complic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & bypass & $ 2.4\times10^{-2} $ &   & 88 & baselin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & heart & $ 2.2\times10^{-2} $ &   & 89 & lavag & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & chest & $ 2.2\times10^{-2} $ &   & 90 & includ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & nonsmal & $ 2.2\times10^{-2} $ &   & 91 & stay & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & fibrosi & $ 2.2\times10^{-2} $ &   & 92 & medic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & retrospect & $ 2.1\times10^{-2} $ &   & 93 & diagnos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & result & $ 2\times10^{-2} $ &   & 94 & symptom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & month & $ 2\times10^{-2} $ &   & 95 & repair & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ventricular & $ 2\times10^{-2} $ &   & 96 & predictor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & exacerb & $ 2\times10^{-2} $ &   & 97 & review & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & signific & $ 2\times10^{-2} $ &   & 98 & periop & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cardiopulmonari & $ 1.9\times10^{-2} $ &   & 99 & asthmat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & inhal & $ 1.9\times10^{-2} $ &   & 100 & regress & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_224.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Rheumatology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & arthriti & $ 2.1\times10^{-1} $ &   & 51 & outcom & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & patient & $ 1.5\times10^{-1} $ &   & 52 & factor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & rheumatoid & $ 1.5\times10^{-1} $ &   & 53 & crp & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 1.3\times10^{-1} $ &   & 54 & disabl & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & diseas & $ 1.1\times10^{-1} $ &   & 55 & durat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & object & $ 1\times10^{-1} $ &   & 56 & necrosi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & rheumatolog & $ 7.8\times10^{-2} $ &   & 57 & risk & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & lupus & $ 7.6\times10^{-2} $ &   & 58 & aim & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & osteoarthr & $ 7.4\times10^{-2} $ &   & 59 & sclerosi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & erythematosus & $ 6.8\times10^{-2} $ &   & 60 & includ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sle & $ 6.6\times10^{-2} $ &   & 61 & femal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & joint & $ 6.5\times10^{-2} $ &   & 62 & group & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & clinic & $ 6.4\times10^{-2} $ &   & 63 & tnf & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & method & $ 5.8\times10^{-2} $ &   & 64 & diagnos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & score & $ 5.6\times10^{-2} $ &   & 65 & sex & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & pain & $ 5\times10^{-2} $ &   & 66 & idiopath & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & knee & $ 4.4\times10^{-2} $ &   & 67 & erythrocyt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & assess & $ 3.8\times10^{-2} $ &   & 68 & week & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & inflammatori & $ 3.7\times10^{-2} $ &   & 69 & interleukin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & age & $ 3.5\times10^{-2} $ &   & 70 & evalu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & associ & $ 3.4\times10^{-2} $ &   & 71 & pathogenesi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & year & $ 3.3\times10^{-2} $ &   & 72 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & cartilag & $ 3.1\times10^{-2} $ &   & 73 & regress & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & treatment & $ 3.1\times10^{-2} $ &   & 74 & mean & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & antibodi & $ 3\times10^{-2} $ &   & 75 & juvenil & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cohort & $ 2.9\times10^{-2} $ &   & 76 & manifest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & result & $ 2.8\times10^{-2} $ &   & 77 & compar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & autoimmun & $ 2.5\times10^{-2} $ &   & 78 & preval & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & radiograph & $ 2.5\times10^{-2} $ &   & 79 & trial & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & baselin & $ 2.4\times10^{-2} $ &   & 80 & treat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & paper & $ 2.2\times10^{-2} $ &   & 81 & corticosteroid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & therapi & $ 2.2\times10^{-2} $ &   & 82 & follow & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & remiss & $ 2.1\times10^{-2} $ &   & 83 & control & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & criteria & $ 2.1\times10^{-2} $ &   & 84 & onset & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & healthi & $ 2.1\times10^{-2} $ &   & 85 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & signific & $ 2\times10^{-2} $ &   & 86 & colleg & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & inflamm & $ 2\times10^{-2} $ &   & 87 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & index & $ 2\times10^{-2} $ &   & 88 & chronic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & diagnosi & $ 1.8\times10^{-2} $ &   & 89 & chondrocyt & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & studi & $ 1.8\times10^{-2} $ &   & 90 & health & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & bone & $ 1.8\times10^{-2} $ &   & 91 & higher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & articular & $ 1.8\times10^{-2} $ &   & 92 & total & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & hip & $ 1.7\times10^{-2} $ &   & 93 & correl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & month & $ 1.7\times10^{-2} $ &   & 94 & peripher & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & serum & $ 1.7\times10^{-2} $ &   & 95 & american & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & activ & $ 1.7\times10^{-2} $ &   & 96 & physician & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & musculoskelet & $ 1.7\times10^{-2} $ &   & 97 & immunosuppress & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & syndrom & $ 1.7\times10^{-2} $ &   & 98 & elisa & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & symptom & $ 1.7\times10^{-2} $ &   & 99 & cytokin & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & questionnair & $ 1.7\times10^{-2} $ &   & 100 & enrol & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_225.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Robotics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & robot & $ 2.8\times10^{-1} $ &   & 51 & wheel & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & paper & $ 7.6\times10^{-2} $ &   & 52 & suggest & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & motion & $ 5.1\times10^{-2} $ &   & 53 & associ & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & propos & $ 4.2\times10^{-2} $ &   & 54 & unman & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & actuat & $ 3.4\times10^{-2} $ &   & 55 & walk & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & manipul & $ 3.1\times10^{-2} $ &   & 56 & path & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & algorithm & $ 3\times10^{-2} $ &   & 57 & leg & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & kinemat & $ 2.9\times10^{-2} $ &   & 58 & increas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & task & $ 2.9\times10^{-2} $ &   & 59 & temperatur & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & sensor & $ 2.5\times10^{-2} $ &   & 60 & age & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & trajectori & $ 2.5\times10^{-2} $ &   & 61 & perform & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & system & $ 2.3\times10^{-2} $ &   & 62 & found & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & dof & $ 2.3\times10^{-2} $ &   & 63 & comput & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & autonom & $ 2.2\times10^{-2} $ &   & 64 & acid & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & control & $ 2.2\times10^{-2} $ &   & 65 & inspir & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & studi & $ 2\times10^{-2} $ &   & 66 & platform & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & environ & $ 2\times10^{-2} $ &   & 67 & capabl & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & navig & $ 1.8\times10^{-2} $ &   & 68 & human & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & conclus & $ 1.8\times10^{-2} $ &   & 69 & gene & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & camera & $ 1.8\times10^{-2} $ &   & 70 & visual & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & track & $ 1.7\times10^{-2} $ &   & 71 & constraint & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & simul & $ 1.6\times10^{-2} $ &   & 72 & desir & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & real & $ 1.5\times10^{-2} $ &   & 73 & accuraci & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & joint & $ 1.5\times10^{-2} $ &   & 74 & experiment & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & design & $ 1.5\times10^{-2} $ &   & 75 & pose & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & vehicl & $ 1.5\times10^{-2} $ &   & 76 & can & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & freedom & $ 1.5\times10^{-2} $ &   & 77 & indic & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & present & $ 1.4\times10^{-2} $ &   & 78 & group & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & approach & $ 1.4\times10^{-2} $ &   & 79 & year & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & mobil & $ 1.3\times10^{-2} $ &   & 80 & error & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & forc & $ 1.3\times10^{-2} $ &   & 81 & diseas & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & torqu & $ 1.3\times10^{-2} $ &   & 82 & investig & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & base & $ 1.2\times10^{-2} $ &   & 83 & terrain & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & movement & $ 1.2\times10^{-2} $ &   & 84 & aerial & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & vision & $ 1.2\times10^{-2} $ &   & 85 & loop & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & robust & $ 1.2\times10^{-2} $ &   & 86 & reveal & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & problem & $ 1.1\times10^{-2} $ &   & 87 & prototyp & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & signific & $ 1.1\times10^{-2} $ &   & 88 & higher & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & gait & $ 1.1\times10^{-2} $ &   & 89 & planner & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & plan & $ 1.1\times10^{-2} $ &   & 90 & speci & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & arm & $ 1.1\times10^{-2} $ &   & 91 & learn & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & feedback & $ 1.1\times10^{-2} $ &   & 92 & concentr & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & dynam & $ 1.1\times10^{-2} $ &   & 93 & factor & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & move & $ 1\times10^{-2} $ &   & 94 & background & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & experi & $ 1\times10^{-2} $ &   & 95 & map & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & implement & $ 1\times10^{-2} $ &   & 96 & report & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cell & $ 1\times10^{-2} $ &   & 97 & decreas & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & motor & $ 9.8\times10^{-3} $ &   & 98 & patient & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & treatment & $ 9.6\times10^{-3} $ &   & 99 & verifi & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & protein & $ 9.6\times10^{-3} $ &   & 100 & total & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_226.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Social Issues}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & articl & $ 5.5\times10^{-2} $ &   & 51 & paramet & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & argu & $ 5.3\times10^{-2} $ &   & 52 & oblig & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & ethic & $ 4.8\times10^{-2} $ &   & 53 & surfac & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & social & $ 4.2\times10^{-2} $ &   & 54 & individu & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & polici & $ 3.9\times10^{-2} $ &   & 55 & way & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & polit & $ 2.9\times10^{-2} $ &   & 56 & make & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & moral & $ 2.8\times10^{-2} $ &   & 57 & weapon & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & welfar & $ 2.6\times10^{-2} $ &   & 58 & decis & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & public & $ 2.1\times10^{-2} $ &   & 59 & consent & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & peopl & $ 1.9\times10^{-2} $ &   & 60 & person & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & govern & $ 1.8\times10^{-2} $ &   & 61 & discours & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & health & $ 1.8\times10^{-2} $ &   & 62 & justif & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & bioethic & $ 1.8\times10^{-2} $ &   & 63 & organis & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & author & $ 1.6\times10^{-2} $ &   & 64 & context & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & legal & $ 1.6\times10^{-2} $ &   & 65 & implic & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & result & $ 1.6\times10^{-2} $ &   & 66 & institut & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & question & $ 1.5\times10^{-2} $ &   & 67 & fund & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & debat & $ 1.5\times10^{-2} $ &   & 68 & observ & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & right & $ 1.5\times10^{-2} $ &   & 69 & ideolog & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & argument & $ 1.4\times10^{-2} $ &   & 70 & state & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & claim & $ 1.4\times10^{-2} $ &   & 71 & gender & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & research & $ 1.4\times10^{-2} $ &   & 72 & medic & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & countri & $ 1.4\times10^{-2} $ &   & 73 & sector & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & reform & $ 1.4\times10^{-2} $ &   & 74 & obtain & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & draw & $ 1.3\times10^{-2} $ &   & 75 & servic & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & interview & $ 1.3\times10^{-2} $ &   & 76 & support & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & perform & $ 1.3\times10^{-2} $ &   & 77 & law & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & profession & $ 1.2\times10^{-2} $ &   & 78 & protein & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & religi & $ 1.2\times10^{-2} $ &   & 79 & women & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & nation & $ 1.2\times10^{-2} $ &   & 80 & liber & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & societi & $ 1.2\times10^{-2} $ &   & 81 & seek & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & engag & $ 1.1\times10^{-2} $ &   & 82 & scholar & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & autonomi & $ 1.1\times10^{-2} $ &   & 83 & normat & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & simul & $ 1.1\times10^{-2} $ &   & 84 & undermin & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & concern & $ 1.1\times10^{-2} $ &   & 85 & high & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & cell & $ 1.1\times10^{-2} $ &   & 86 & harm & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & temperatur & $ 1.1\times10^{-2} $ &   & 87 & effici & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & explor & $ 1.1\times10^{-2} $ &   & 88 & detect & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & focus & $ 1.1\times10^{-2} $ &   & 89 & view & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & practic & $ 1\times10^{-2} $ &   & 90 & provis & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & worker & $ 1\times10^{-2} $ &   & 91 & theme & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & examin & $ 1\times10^{-2} $ &   & 92 & crisi & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & particip & $ 1\times10^{-2} $ &   & 93 & electron & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & care & $ 1\times10^{-2} $ &   & 94 & parti & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & attitud & $ 9.9\times10^{-3} $ &   & 95 & experiment & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & discuss & $ 9.9\times10^{-3} $ &   & 96 & agenda & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & method & $ 9.8\times10^{-3} $ &   & 97 & disabl & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & justic & $ 9.8\times10^{-3} $ &   & 98 & perceiv & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & religion & $ 9.6\times10^{-3} $ &   & 99 & actor & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & issu & $ 9.6\times10^{-3} $ &   & 100 & properti & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_227.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Social Sciences, Biomedical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & health & $ 9.8\times10^{-2} $ &   & 51 & status & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & hiv & $ 7.6\times10^{-2} $ &   & 52 & theme & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & social & $ 5\times10^{-2} $ &   & 53 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & interview & $ 4.9\times10^{-2} $ &   & 54 & healthcar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & care & $ 4.3\times10^{-2} $ &   & 55 & relationship & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & ethic & $ 4.3\times10^{-2} $ &   & 56 & survivor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & particip & $ 3.4\times10^{-2} $ &   & 57 & communiti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & women & $ 3.2\times10^{-2} $ &   & 58 & nation & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & sexual & $ 3\times10^{-2} $ &   & 59 & consent & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & medic & $ 3\times10^{-2} $ &   & 60 & autonomi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & moral & $ 2.7\times10^{-2} $ &   & 61 & decis & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & intervent & $ 2.5\times10^{-2} $ &   & 62 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & men & $ 2.4\times10^{-2} $ &   & 63 & child & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & peopl & $ 2.3\times10^{-2} $ &   & 64 & age & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & sex & $ 2.3\times10^{-2} $ &   & 65 & focus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & risk & $ 2.3\times10^{-2} $ &   & 66 & understand & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & live & $ 2.2\times10^{-2} $ &   & 67 & semistructur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & individu & $ 2.2\times10^{-2} $ &   & 68 & perform & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & among & $ 2.2\times10^{-2} $ &   & 69 & socioeconom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & argu & $ 2.1\times10^{-2} $ &   & 70 & surfac & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & partner & $ 2\times10^{-2} $ &   & 71 & prevent & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & research & $ 1.9\times10^{-2} $ &   & 72 & associ & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & survey & $ 1.9\times10^{-2} $ &   & 73 & support & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & public & $ 1.9\times10^{-2} $ &   & 74 & physician & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & articl & $ 1.8\times10^{-2} $ &   & 75 & paramet & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & explor & $ 1.7\times10^{-2} $ &   & 76 & attitud & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & draw & $ 1.7\times10^{-2} $ &   & 77 & incom & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & examin & $ 1.7\times10^{-2} $ &   & 78 & discours & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & stigma & $ 1.6\times10^{-2} $ &   & 79 & energi & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & profession & $ 1.6\times10^{-2} $ &   & 80 & popul & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & person & $ 1.6\times10^{-2} $ &   & 81 & debat & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & qualit & $ 1.6\times10^{-2} $ &   & 82 & respond & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & polici & $ 1.6\times10^{-2} $ &   & 83 & parent & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & counsel & $ 1.6\times10^{-2} $ &   & 84 & seek & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mental & $ 1.5\times10^{-2} $ &   & 85 & psychosoci & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & antiretrovir & $ 1.5\times10^{-2} $ &   & 86 & properti & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & ill & $ 1.5\times10^{-2} $ &   & 87 & experienc & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & bioethic & $ 1.5\times10^{-2} $ &   & 88 & children & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & ethnograph & $ 1.5\times10^{-2} $ &   & 89 & emot & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & life & $ 1.5\times10^{-2} $ &   & 90 & question & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & indepth & $ 1.4\times10^{-2} $ &   & 91 & doctor & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & need & $ 1.4\times10^{-2} $ &   & 92 & narrat & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & famili & $ 1.4\times10^{-2} $ &   & 93 & psycholog & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & context & $ 1.4\times10^{-2} $ &   & 94 & address & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & educ & $ 1.4\times10^{-2} $ &   & 95 & inform & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & engag & $ 1.3\times10^{-2} $ &   & 96 & regress & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & practic & $ 1.3\times10^{-2} $ &   & 97 & distress & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & concern & $ 1.3\times10^{-2} $ &   & 98 & implic & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & servic & $ 1.3\times10^{-2} $ &   & 99 & find & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & perceiv & $ 1.2\times10^{-2} $ &   & 100 & countri & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_228.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Social Sciences, Interdisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & social & $ 4.3\times10^{-2} $ &   & 51 & person & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & educ & $ 3.7\times10^{-2} $ &   & 52 & acid & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & student & $ 3.3\times10^{-2} $ &   & 53 & modern & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & teach & $ 3.1\times10^{-2} $ &   & 54 & treatment & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & colleg & $ 3\times10^{-2} $ &   & 55 & focus & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & research & $ 2.9\times10^{-2} $ &   & 56 & high & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & peopl & $ 2.2\times10^{-2} $ &   & 57 & ideolog & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & practic & $ 2.1\times10^{-2} $ &   & 58 & govern & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & societi & $ 1.9\times10^{-2} $ &   & 59 & perform & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & articl & $ 1.9\times10^{-2} $ &   & 60 & busi & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & talent & $ 1.8\times10^{-2} $ &   & 61 & forward & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & reform & $ 1.8\times10^{-2} $ &   & 62 & observ & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & cell & $ 1.8\times10^{-2} $ &   & 63 & gene & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & china & $ 1.8\times10^{-2} $ &   & 64 & psycholog & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & polit & $ 1.7\times10^{-2} $ &   & 65 & aspect & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cultur & $ 1.7\times10^{-2} $ &   & 66 & discuss & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & econom & $ 1.6\times10^{-2} $ &   & 67 & compar & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & put & $ 1.5\times10^{-2} $ &   & 68 & properti & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & result & $ 1.4\times10^{-2} $ &   & 69 & obtain & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & teacher & $ 1.4\times10^{-2} $ &   & 70 & survey & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & countri & $ 1.3\times10^{-2} $ &   & 71 & concept & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & enterpris & $ 1.3\times10^{-2} $ &   & 72 & manag & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & chines & $ 1.3\times10^{-2} $ &   & 73 & life & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & univers & $ 1.3\times10^{-2} $ &   & 74 & becom & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & temperatur & $ 1.3\times10^{-2} $ &   & 75 & author & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & polici & $ 1.2\times10^{-2} $ &   & 76 & languag & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & innov & $ 1.2\times10^{-2} $ &   & 77 & simul & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & perspect & $ 1.2\times10^{-2} $ &   & 78 & decreas & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & explor & $ 1.1\times10^{-2} $ &   & 79 & speci & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & school & $ 1.1\times10^{-2} $ &   & 80 & public & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & economi & $ 1.1\times10^{-2} $ &   & 81 & oxid & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & surfac & $ 1.1\times10^{-2} $ &   & 82 & show & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & situat & $ 1.1\times10^{-2} $ &   & 83 & foreign & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & paper & $ 1.1\times10^{-2} $ &   & 84 & use & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & nation & $ 1.1\times10^{-2} $ &   & 85 & cultiv & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & develop & $ 1.1\times10^{-2} $ &   & 86 & theori & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & protein & $ 1.1\times10^{-2} $ &   & 87 & molecular & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & english & $ 1.1\times10^{-2} $ &   & 88 & concentr & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & think & $ 1\times10^{-2} $ &   & 89 & issu & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & induc & $ 1\times10^{-2} $ &   & 90 & rang & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & interview & $ 9.9\times10^{-3} $ &   & 91 & knowledg & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & learn & $ 9.6\times10^{-3} $ &   & 92 & particip & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & patient & $ 9.5\times10^{-3} $ &   & 93 & curriculum & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & way & $ 9.4\times10^{-3} $ &   & 94 & experiment & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & market & $ 9.3\times10^{-3} $ &   & 95 & relationship & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & vocat & $ 9.3\times10^{-3} $ &   & 96 & densiti & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & make & $ 9.2\times10^{-3} $ &   & 97 & implic & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & detect & $ 9\times10^{-3} $ &   & 98 & energi & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & paramet & $ 8.8\times10^{-3} $ &   & 99 & promot & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & profession & $ 8.8\times10^{-3} $ &   & 100 & ratio & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_229.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Social Sciences, Mathematical Methods}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & price & $ 3.3\times10^{-2} $ &   & 51 & likelihood & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & market & $ 2.9\times10^{-2} $ &   & 52 & materi & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & model & $ 2.6\times10^{-2} $ &   & 53 & decis & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & estim & $ 2.4\times10^{-2} $ &   & 54 & diseas & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & financi & $ 2.3\times10^{-2} $ &   & 55 & statist & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & empir & $ 2.3\times10^{-2} $ &   & 56 & crisi & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & paper & $ 1.9\times10^{-2} $ &   & 57 & trade & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & econom & $ 1.7\times10^{-2} $ &   & 58 & premium & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & asset & $ 1.5\times10^{-2} $ &   & 59 & investor & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cell & $ 1.4\times10^{-2} $ &   & 60 & gene & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & stochast & $ 1.4\times10^{-2} $ &   & 61 & probabl & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & czech & $ 1.4\times10^{-2} $ &   & 62 & panel & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & portfolio & $ 1.3\times10^{-2} $ &   & 63 & speci & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & patient & $ 1.3\times10^{-2} $ &   & 64 & molecular & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & insur & $ 1.2\times10^{-2} $ &   & 65 & game & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & economi & $ 1.2\times10^{-2} $ &   & 66 & general & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & conclus & $ 1.1\times10^{-2} $ &   & 67 & problem & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & stock & $ 1.1\times10^{-2} $ &   & 68 & firm & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & asymptot & $ 1.1\times10^{-2} $ &   & 69 & energi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & nonparametr & $ 1.1\times10^{-2} $ &   & 70 & found & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & econometr & $ 1\times10^{-2} $ &   & 71 & choic & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & forecast & $ 1\times10^{-2} $ &   & 72 & avers & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & articl & $ 1\times10^{-2} $ &   & 73 & treatment & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & carlo & $ 9.3\times10^{-3} $ &   & 74 & varianc & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & high & $ 9.2\times10^{-3} $ &   & 75 & exampl & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & mont & $ 9.2\times10^{-3} $ &   & 76 & oxid & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & temperatur & $ 9.1\times10^{-3} $ &   & 77 & set & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & surfac & $ 9\times10^{-3} $ &   & 78 & markov & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & protein & $ 8.9\times10^{-3} $ &   & 79 & prefer & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & invest & $ 8.8\times10^{-3} $ &   & 80 & low & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & volatil & $ 8.7\times10^{-3} $ &   & 81 & phase & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & macroeconom & $ 8.5\times10^{-3} $ &   & 82 & signific & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & bayesian & $ 8.3\times10^{-3} $ &   & 83 & imag & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & capit & $ 8.3\times10^{-3} $ &   & 84 & report & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & polici & $ 8.1\times10^{-3} $ &   & 85 & induc & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & clinic & $ 8\times10^{-3} $ &   & 86 & financ & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & risk & $ 8\times10^{-3} $ &   & 87 & studi & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & background & $ 7.9\times10^{-3} $ &   & 88 & tissu & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & illustr & $ 7.8\times10^{-3} $ &   & 89 & credit & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & compani & $ 7.7\times10^{-3} $ &   & 90 & control & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & republ & $ 7.7\times10^{-3} $ &   & 91 & gdp & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & variabl & $ 7.6\times10^{-3} $ &   & 92 & monetari & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & return & $ 7.5\times10^{-3} $ &   & 93 & latent & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & data & $ 7.4\times10^{-3} $ &   & 94 & ray & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & electron & $ 7.4\times10^{-3} $ &   & 95 & profit & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & acid & $ 7.3\times10^{-3} $ &   & 96 & optic & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & activ & $ 7.2\times10^{-3} $ &   & 97 & mechan & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & pedestrian & $ 7.1\times10^{-3} $ &   & 98 & concentr & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & countri & $ 7\times10^{-3} $ &   & 99 & resist & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & assumpt & $ 7\times10^{-3} $ &   & 100 & incom & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_23.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Biodiversity Conservation}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speci & $ 1.8\times10^{-1} $ &   & 51 & geograph & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & habitat & $ 1.1\times10^{-1} $ &   & 52 & south & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conserv & $ 9.6\times10^{-2} $ &   & 53 & distribut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & biodivers & $ 6.2\times10^{-2} $ &   & 54 & individu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & ecolog & $ 5.9\times10^{-2} $ &   & 55 & region & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & popul & $ 5.7\times10^{-2} $ &   & 56 & cover & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ecosystem & $ 5.5\times10^{-2} $ &   & 57 & eastern & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & forest & $ 5.1\times10^{-2} $ &   & 58 & park & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & landscap & $ 4.2\times10^{-2} $ &   & 59 & coastal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & area & $ 3.9\times10^{-2} $ &   & 60 & genet & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & manag & $ 3.9\times10^{-2} $ &   & 61 & island & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & divers & $ 3.8\times10^{-2} $ &   & 62 & fauna & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & abund & $ 3.6\times10^{-2} $ &   & 63 & breed & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & microsatellit & $ 3.6\times10^{-2} $ &   & 64 & grassland & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & endang & $ 3.4\times10^{-2} $ &   & 65 & allel & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & wildlif & $ 3.3\times10^{-2} $ &   & 66 & protect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & land & $ 2.8\times10^{-2} $ &   & 67 & impact & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & climat & $ 2.7\times10^{-2} $ &   & 68 & pattern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & environment & $ 2.7\times10^{-2} $ &   & 69 & natur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & threaten & $ 2.7\times10^{-2} $ &   & 70 & may & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & declin & $ 2.6\times10^{-2} $ &   & 71 & marin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & veget & $ 2.6\times10^{-2} $ &   & 72 & agricultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & bird & $ 2.5\times10^{-2} $ &   & 73 & import & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & communiti & $ 2.4\times10^{-2} $ &   & 74 & paper & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & site & $ 2.4\times10^{-2} $ &   & 75 & effort & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & heterozygos & $ 2.3\times10^{-2} $ &   & 76 & assess & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & rich & $ 2.2\times10^{-2} $ &   & 77 & atlant & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & nativ & $ 2.1\times10^{-2} $ &   & 78 & invad & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & fish & $ 2\times10^{-2} $ &   & 79 & tropic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & taxa & $ 1.9\times10^{-2} $ &   & 80 & chang & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & across & $ 1.9\times10^{-2} $ &   & 81 & nest & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & season & $ 1.8\times10^{-2} $ &   & 82 & prey & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 1.8\times10^{-2} $ &   & 83 & woodland & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & endem & $ 1.8\times10^{-2} $ &   & 84 & mammal & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & north & $ 1.8\times10^{-2} $ &   & 85 & clinic & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & extinct & $ 1.8\times10^{-2} $ &   & 86 & suggest & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & assemblag & $ 1.8\times10^{-2} $ &   & 87 & america & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & plant & $ 1.7\times10^{-2} $ &   & 88 & invertebr & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & spatial & $ 1.7\times10^{-2} $ &   & 89 & within & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & anthropogen & $ 1.7\times10^{-2} $ &   & 90 & disturb & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & predat & $ 1.7\times10^{-2} $ &   & 91 & cell & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & loci & $ 1.7\times10^{-2} $ &   & 92 & taxonom & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & tree & $ 1.6\times10^{-2} $ &   & 93 & mountain & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & northern & $ 1.6\times10^{-2} $ &   & 94 & locat & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & river & $ 1.6\times10^{-2} $ &   & 95 & indic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & invas & $ 1.5\times10^{-2} $ &   & 96 & locus & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & southern & $ 1.5\times10^{-2} $ &   & 97 & forag & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & threat & $ 1.5\times10^{-2} $ &   & 98 & monitor & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & survey & $ 1.5\times10^{-2} $ &   & 99 & freshwat & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & rang & $ 1.5\times10^{-2} $ &   & 100 & annual & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_230.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Social Work}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & social & $ 1.4\times10^{-1} $ &   & 51 & experienc & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & child & $ 9.8\times10^{-2} $ &   & 52 & cell & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & children & $ 6.8\times10^{-2} $ &   & 53 & psycholog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & worker & $ 6\times10^{-2} $ &   & 54 & mother & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & welfar & $ 5.5\times10^{-2} $ &   & 55 & context & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & servic & $ 5.1\times10^{-2} $ &   & 56 & perform & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & famili & $ 5.1\times10^{-2} $ &   & 57 & perceiv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & abus & $ 4.9\times10^{-2} $ &   & 58 & focus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & parent & $ 4.5\times10^{-2} $ &   & 59 & method & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & articl & $ 4.2\times10^{-2} $ &   & 60 & draw & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & maltreat & $ 4.1\times10^{-2} $ &   & 61 & perspect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & research & $ 4.1\times10^{-2} $ &   & 62 & poverti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & youth & $ 4.1\times10^{-2} $ &   & 63 & program & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & practic & $ 4\times10^{-2} $ &   & 64 & profess & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & polici & $ 3.4\times10^{-2} $ &   & 65 & young & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & care & $ 3.4\times10^{-2} $ &   & 66 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & interview & $ 3.3\times10^{-2} $ &   & 67 & outcom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & health & $ 3.1\times10^{-2} $ &   & 68 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & mental & $ 3.1\times10^{-2} $ &   & 69 & address & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & implic & $ 3\times10^{-2} $ &   & 70 & neglect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & communiti & $ 2.9\times10^{-2} $ &   & 71 & risk & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & examin & $ 2.8\times10^{-2} $ &   & 72 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & intervent & $ 2.8\times10^{-2} $ &   & 73 & incom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & find & $ 2.7\times10^{-2} $ &   & 74 & properti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & support & $ 2.7\times10^{-2} $ &   & 75 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & work & $ 2.5\times10^{-2} $ &   & 76 & experi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & educ & $ 2.4\times10^{-2} $ &   & 77 & survey & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & violenc & $ 2.4\times10^{-2} $ &   & 78 & nation & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & adolesc & $ 2.4\times10^{-2} $ &   & 79 & percept & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & profession & $ 2.3\times10^{-2} $ &   & 80 & theme & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & particip & $ 2.2\times10^{-2} $ &   & 81 & trauma & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & discuss & $ 2.2\times10^{-2} $ &   & 82 & among & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & relationship & $ 2.1\times10^{-2} $ &   & 83 & energi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & victim & $ 2.1\times10^{-2} $ &   & 84 & person & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & caregiv & $ 2\times10^{-2} $ &   & 85 & peer & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & explor & $ 2\times10^{-2} $ &   & 86 & student & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & foster & $ 2\times10^{-2} $ &   & 87 & induc & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & practition & $ 1.9\times10^{-2} $ &   & 88 & psychosoci & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & engag & $ 1.9\times10^{-2} $ &   & 89 & provis & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & school & $ 1.9\times10^{-2} $ &   & 90 & organis & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & client & $ 1.9\times10^{-2} $ &   & 91 & gender & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & qualit & $ 1.9\times10^{-2} $ &   & 92 & empower & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & need & $ 1.8\times10^{-2} $ &   & 93 & challeng & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & emot & $ 1.8\times10^{-2} $ &   & 94 & protein & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & sexual & $ 1.8\times10^{-2} $ &   & 95 & show & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & agenc & $ 1.8\times10^{-2} $ &   & 96 & seek & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & peopl & $ 1.7\times10^{-2} $ &   & 97 & indepth & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & live & $ 1.6\times10^{-2} $ &   & 98 & result & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & home & $ 1.6\times10^{-2} $ &   & 99 & protect & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & childhood & $ 1.5\times10^{-2} $ &   & 100 & issu & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_231.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Sociology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & social & $ 1.2\times10^{-1} $ &   & 51 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 8.1\times10^{-2} $ &   & 52 & perform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polit & $ 5.5\times10^{-2} $ &   & 53 & actor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & sociolog & $ 5.5\times10^{-2} $ &   & 54 & migrant & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & argu & $ 4.3\times10^{-2} $ &   & 55 & obtain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & draw & $ 3.5\times10^{-2} $ &   & 56 & patient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & cultur & $ 2.7\times10^{-2} $ &   & 57 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & research & $ 2.7\times10^{-2} $ &   & 58 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & nation & $ 2.6\times10^{-2} $ &   & 59 & understand & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & examin & $ 2.5\times10^{-2} $ &   & 60 & practic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & societi & $ 2.5\times10^{-2} $ &   & 61 & individu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & interview & $ 2.3\times10^{-2} $ &   & 62 & attitud & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & peopl & $ 2.2\times10^{-2} $ &   & 63 & theori & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & survey & $ 2.2\times10^{-2} $ &   & 64 & concept & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & discours & $ 2.1\times10^{-2} $ &   & 65 & market & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & religi & $ 2.1\times10^{-2} $ &   & 66 & school & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & econom & $ 2\times10^{-2} $ &   & 67 & paramet & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & polici & $ 1.9\times10^{-2} $ &   & 68 & live & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & gender & $ 1.8\times10^{-2} $ &   & 69 & american & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & context & $ 1.8\times10^{-2} $ &   & 70 & particip & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & immigr & $ 1.7\times10^{-2} $ &   & 71 & protest & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & ethnograph & $ 1.7\times10^{-2} $ &   & 72 & claim & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & method & $ 1.7\times10^{-2} $ &   & 73 & narrat & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & racial & $ 1.7\times10^{-2} $ &   & 74 & conceptu & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & public & $ 1.7\times10^{-2} $ &   & 75 & socio & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cell & $ 1.6\times10^{-2} $ &   & 76 & detect & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & educ & $ 1.5\times10^{-2} $ &   & 77 & protein & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & focus & $ 1.5\times10^{-2} $ &   & 78 & women & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & contemporari & $ 1.5\times10^{-2} $ &   & 79 & author & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & way & $ 1.5\times10^{-2} $ &   & 80 & moral & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & engag & $ 1.5\times10^{-2} $ &   & 81 & govern & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & countri & $ 1.5\times10^{-2} $ &   & 82 & incom & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & inequ & $ 1.5\times10^{-2} $ &   & 83 & implic & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & find & $ 1.4\times10^{-2} $ &   & 84 & youth & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & question & $ 1.4\times10^{-2} $ &   & 85 & induc & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & scholar & $ 1.4\times10^{-2} $ &   & 86 & person & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & ident & $ 1.4\times10^{-2} $ &   & 87 & energi & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & religion & $ 1.3\times10^{-2} $ &   & 88 & ratio & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & capit & $ 1.3\times10^{-2} $ &   & 89 & effici & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & ethnic & $ 1.3\times10^{-2} $ &   & 90 & electron & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & empir & $ 1.3\times10^{-2} $ &   & 91 & liber & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & result & $ 1.3\times10^{-2} $ &   & 92 & discurs & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & explor & $ 1.3\times10^{-2} $ &   & 93 & whi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & institut & $ 1.3\times10^{-2} $ &   & 94 & qualit & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & ideolog & $ 1.3\times10^{-2} $ &   & 95 & histor & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & temperatur & $ 1.2\times10^{-2} $ &   & 96 & algorithm & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & perspect & $ 1.2\times10^{-2} $ &   & 97 & discuss & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & debat & $ 1.2\times10^{-2} $ &   & 98 & labour & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & relationship & $ 1.2\times10^{-2} $ &   & 99 & function & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & life & $ 1.2\times10^{-2} $ &   & 100 & labor & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_232.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Soil Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & soil & $ 4.1\times10^{-1} $ &   & 51 & greenhous & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & plant & $ 6.5\times10^{-2} $ &   & 52 & decreas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & crop & $ 6.5\times10^{-2} $ &   & 53 & fungi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & fertil & $ 5.5\times10^{-2} $ &   & 54 & shoot & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & organ & $ 5.4\times10^{-2} $ &   & 55 & maiz & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & content & $ 4.7\times10^{-2} $ &   & 56 & experi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & microbi & $ 4.7\times10^{-2} $ &   & 57 & unsatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & agricultur & $ 4.2\times10^{-2} $ &   & 58 & avail & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & nutrient & $ 4.2\times10^{-2} $ &   & 59 & irrig & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & water & $ 4.2\times10^{-2} $ &   & 60 & suction & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & biomass & $ 4.1\times10^{-2} $ &   & 61 & site & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & carbon & $ 3.9\times10^{-2} $ &   & 62 & accumul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & nitrogen & $ 3.9\times10^{-2} $ &   & 63 & rainfal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & clay & $ 3.8\times10^{-2} $ &   & 64 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & miner & $ 3.6\times10^{-2} $ &   & 65 & indic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & root & $ 3.5\times10^{-2} $ &   & 66 & sampl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & amend & $ 3.4\times10^{-2} $ &   & 67 & manag & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & tillag & $ 3.3\times10^{-2} $ &   & 68 & semiarid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & forest & $ 3.2\times10^{-2} $ &   & 69 & leaf & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & matter & $ 3.2\times10^{-2} $ &   & 70 & area & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & land & $ 3\times10^{-2} $ &   & 71 & cover & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & ecosystem & $ 2.6\times10^{-2} $ &   & 72 & yield & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & dri & $ 2.5\times10^{-2} $ &   & 73 & leach & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & depth & $ 2.5\times10^{-2} $ &   & 74 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & veget & $ 2.4\times10^{-2} $ &   & 75 & rice & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & phosphorus & $ 2.4\times10^{-2} $ &   & 76 & effect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & moistur & $ 2.2\times10^{-2} $ &   & 77 & wet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & manur & $ 2.1\times10^{-2} $ &   & 78 & fraction & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & litter & $ 2\times10^{-2} $ &   & 79 & signific & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & sandi & $ 1.9\times10^{-2} $ &   & 80 & bulk & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & increas & $ 1.9\times10^{-2} $ &   & 81 & textur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & wheat & $ 1.9\times10^{-2} $ &   & 82 & straw & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 1.8\times10^{-2} $ &   & 83 & grown & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & season & $ 1.8\times10^{-2} $ &   & 84 & slope & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & plot & $ 1.8\times10^{-2} $ &   & 85 & environment & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & concentr & $ 1.8\times10^{-2} $ &   & 86 & satur & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & grassland & $ 1.7\times10^{-2} $ &   & 87 & greater & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & incub & $ 1.7\times10^{-2} $ &   & 88 & chemic & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & eros & $ 1.7\times10^{-2} $ &   & 89 & no3 & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & field & $ 1.6\times10^{-2} $ &   & 90 & nh4 & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & total & $ 1.6\times10^{-2} $ &   & 91 & product & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & differ & $ 1.6\times10^{-2} $ &   & 92 & growth & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & sand & $ 1.6\times10^{-2} $ &   & 93 & studi & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & horizon & $ 1.5\times10^{-2} $ &   & 94 & grass & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & cultiv & $ 1.5\times10^{-2} $ &   & 95 & chang & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & climat & $ 1.5\times10^{-2} $ &   & 96 & cell & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & uptak & $ 1.4\times10^{-2} $ &   & 97 & influenc & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & affect & $ 1.4\times10^{-2} $ &   & 98 & nitrat & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & respir & $ 1.4\times10^{-2} $ &   & 99 & conduct & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & compost & $ 1.4\times10^{-2} $ &   & 100 & co2 & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_233.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Spectroscopy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & spectra & $ 6.9\times10^{-2} $ &   & 51 & proton & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & spectrometri & $ 4.4\times10^{-2} $ &   & 52 & molecular & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & spectroscopi & $ 3.9\times10^{-2} $ &   & 53 & concentr & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & raman & $ 3.3\times10^{-2} $ &   & 54 & year & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & ion & $ 3.2\times10^{-2} $ &   & 55 & lod & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & spectral & $ 2.6\times10^{-2} $ &   & 56 & paper & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & nmr & $ 2.4\times10^{-2} $ &   & 57 & linear & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & ioniz & $ 2.3\times10^{-2} $ &   & 58 & sensit & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & sampl & $ 2.3\times10^{-2} $ &   & 59 & method & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & spectromet & $ 2.3\times10^{-2} $ &   & 60 & optic & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & infrar & $ 2.2\times10^{-2} $ &   & 61 & tandem & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & absorpt & $ 2.1\times10^{-2} $ &   & 62 & coupl & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & mass & $ 2.1\times10^{-2} $ &   & 63 & recoveri & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & detect & $ 2\times10^{-2} $ &   & 64 & icp & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & vibrat & $ 2\times10^{-2} $ &   & 65 & limit & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & b3lyp & $ 1.8\times10^{-2} $ &   & 66 & ray & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & chromatographi & $ 1.8\times10^{-2} $ &   & 67 & gas & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & compound & $ 1.8\times10^{-2} $ &   & 68 & analysi & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & molecul & $ 1.7\times10^{-2} $ &   & 69 & solid & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & analyt & $ 1.6\times10^{-2} $ &   & 70 & character & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & electrospray & $ 1.6\times10^{-2} $ &   & 71 & pyrolysi & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & dft & $ 1.5\times10^{-2} $ &   & 72 & rsd & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & fluoresc & $ 1.5\times10^{-2} $ &   & 73 & emiss & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & chemic & $ 1.4\times10^{-2} $ &   & 74 & techniqu & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & spectroscop & $ 1.4\times10^{-2} $ &   & 75 & deviat & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & band & $ 1.3\times10^{-2} $ &   & 76 & hplc & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & calcul & $ 1.3\times10^{-2} $ &   & 77 & extract & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & determin & $ 1.3\times10^{-2} $ &   & 78 & peak & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & excit & $ 1.2\times10^{-2} $ &   & 79 & conclus & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & laser & $ 1.2\times10^{-2} $ &   & 80 & isotop & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & bond & $ 1.2\times10^{-2} $ &   & 81 & associ & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & patient & $ 1.2\times10^{-2} $ &   & 82 & wavelength & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & vis & $ 1.2\times10^{-2} $ &   & 83 & dissoci & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & liquid & $ 1.1\times10^{-2} $ &   & 84 & ftir & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & rational & $ 1.1\times10^{-2} $ &   & 85 & hydrogen & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & fourier & $ 1.1\times10^{-2} $ &   & 86 & risk & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & electron & $ 1.1\times10^{-2} $ &   & 87 & resolut & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & reson & $ 1.1\times10^{-2} $ &   & 88 & synthes & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & atom & $ 1.1\times10^{-2} $ &   & 89 & use & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & calibr & $ 1.1\times10^{-2} $ &   & 90 & age & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & rang & $ 1.1\times10^{-2} $ &   & 91 & energi & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & assign & $ 1.1\times10^{-2} $ &   & 92 & control & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & intens & $ 1.1\times10^{-2} $ &   & 93 & manag & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & esi & $ 1\times10^{-2} $ &   & 94 & crystal & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & obtain & $ 9.5\times10^{-3} $ &   & 95 & shift & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & solvent & $ 9.4\times10^{-3} $ &   & 96 & fragment & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & quadrupol & $ 9.4\times10^{-3} $ &   & 97 & outcom & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & spectrum & $ 9.3\times10^{-3} $ &   & 98 & appli & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & quantif & $ 9.1\times10^{-3} $ &   & 99 & object & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & acid & $ 9\times10^{-3} $ &   & 100 & prepar & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_234.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Sport Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & athlet & $ 9.2\times10^{-2} $ &   & 51 & mean & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & exercis & $ 7.9\times10^{-2} $ &   & 52 & arthroplasti & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & knee & $ 7.8\times10^{-2} $ &   & 53 & biomechan & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & sport & $ 7.7\times10^{-2} $ &   & 54 & joint & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & particip & $ 5.4\times10^{-2} $ &   & 55 & week & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & train & $ 4.9\times10^{-2} $ &   & 56 & maxim & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & muscl & $ 4.9\times10^{-2} $ &   & 57 & tibial & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & purpos & $ 4.1\times10^{-2} $ &   & 58 & tendon & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & player & $ 4\times10^{-2} $ &   & 59 & gait & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & conclus & $ 4\times10^{-2} $ &   & 60 & footbal & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & flexion & $ 3.5\times10^{-2} $ &   & 61 & strength & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & injuri & $ 3.3\times10^{-2} $ &   & 62 & jump & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & dure & $ 3.2\times10^{-2} $ &   & 63 & endur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & age & $ 3.2\times10^{-2} $ &   & 64 & femor & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & male & $ 3.1\times10^{-2} $ &   & 65 & aerob & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & studi & $ 2.9\times10^{-2} $ &   & 66 & peak & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & signific & $ 2.8\times10^{-2} $ &   & 67 & motion & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & leg & $ 2.8\times10^{-2} $ &   & 68 & befor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & measur & $ 2.8\times10^{-2} $ &   & 69 & lower & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & bodi & $ 2.7\times10^{-2} $ &   & 70 & elbow & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & anterior & $ 2.7\times10^{-2} $ &   & 71 & differ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & shoulder & $ 2.6\times10^{-2} $ &   & 72 & rest & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & ligament & $ 2.4\times10^{-2} $ &   & 73 & test & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & elit & $ 2.4\times10^{-2} $ &   & 74 & movement & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & cruciat & $ 2.4\times10^{-2} $ &   & 75 & trial & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & coach & $ 2.3\times10^{-2} $ &   & 76 & femal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ankl & $ 2.3\times10^{-2} $ &   & 77 & compar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & session & $ 2.3\times10^{-2} $ &   & 78 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & men & $ 2.3\times10^{-2} $ &   & 79 & osteoarthr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & outcom & $ 2.2\times10^{-2} $ &   & 80 & follow & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & year & $ 2.2\times10^{-2} $ &   & 81 & postur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & medial & $ 2.2\times10^{-2} $ &   & 82 & height & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & hip & $ 2.1\times10^{-2} $ &   & 83 & minut & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & rehabilit & $ 2.1\times10^{-2} $ &   & 84 & foot & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & walk & $ 2.1\times10^{-2} $ &   & 85 & posterior & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & group & $ 2.1\times10^{-2} $ &   & 86 & object & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & min & $ 2.1\times10^{-2} $ &   & 87 & voluntari & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & assess & $ 2.1\times10^{-2} $ &   & 88 & aim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & pain & $ 2\times10^{-2} $ &   & 89 & young & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & physic & $ 2\times10^{-2} $ &   & 90 & examin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & paper & $ 2\times10^{-2} $ &   & 91 & patient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & limb & $ 2\times10^{-2} $ &   & 92 & stanc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & subject & $ 2\times10^{-2} $ &   & 93 & twenti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & greater & $ 2\times10^{-2} $ &   & 94 & run & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & perform & $ 2\times10^{-2} $ &   & 95 & later & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & arthroscop & $ 2\times10^{-2} $ &   & 96 & team & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & kinemat & $ 1.9\times10^{-2} $ &   & 97 & complet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & score & $ 1.9\times10^{-2} $ &   & 98 & repetit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & intervent & $ 1.8\times10^{-2} $ &   & 99 & total & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & healthi & $ 1.8\times10^{-2} $ &   & 100 & rotat & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_235.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Statistics and Probability}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & estim & $ 5.3\times10^{-2} $ &   & 51 & procedur & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & asymptot & $ 4.9\times10^{-2} $ &   & 52 & energi & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & illustr & $ 3.3\times10^{-2} $ &   & 53 & report & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & likelihood & $ 3.3\times10^{-2} $ &   & 54 & given & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & random & $ 2.9\times10^{-2} $ &   & 55 & squar & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & bayesian & $ 2.8\times10^{-2} $ &   & 56 & electron & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & nonparametr & $ 2.7\times10^{-2} $ &   & 57 & surfac & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & distribut & $ 2.7\times10^{-2} $ &   & 58 & temperatur & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & covari & $ 2.7\times10^{-2} $ &   & 59 & patient & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & model & $ 2.6\times10^{-2} $ &   & 60 & found & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & statist & $ 2.4\times10^{-2} $ &   & 61 & parametr & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & simul & $ 2.1\times10^{-2} $ &   & 62 & theorem & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & infer & $ 2.1\times10^{-2} $ &   & 63 & function & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & markov & $ 2\times10^{-2} $ &   & 64 & low & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & data & $ 2\times10^{-2} $ &   & 65 & prove & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & stochast & $ 1.9\times10^{-2} $ &   & 66 & decreas & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & propos & $ 1.9\times10^{-2} $ &   & 67 & algorithm & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & probabl & $ 1.9\times10^{-2} $ &   & 68 & system & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & motiv & $ 1.8\times10^{-2} $ &   & 69 & linear & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & general & $ 1.6\times10^{-2} $ &   & 70 & infin & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & conclus & $ 1.6\times10^{-2} $ &   & 71 & higher & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & variabl & $ 1.5\times10^{-2} $ &   & 72 & mechan & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & exampl & $ 1.5\times10^{-2} $ &   & 73 & high & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & carlo & $ 1.5\times10^{-2} $ &   & 74 & comput & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & mont & $ 1.5\times10^{-2} $ &   & 75 & assum & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & activ & $ 1.4\times10^{-2} $ &   & 76 & multivari & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & regress & $ 1.4\times10^{-2} $ &   & 77 & moment & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & varianc & $ 1.3\times10^{-2} $ &   & 78 & enhanc & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & assumpt & $ 1.3\times10^{-2} $ &   & 79 & oxid & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & set & $ 1.3\times10^{-2} $ &   & 80 & kernel & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & converg & $ 1.2\times10^{-2} $ &   & 81 & prepar & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & signific & $ 1.2\times10^{-2} $ &   & 82 & deriv & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & increas & $ 1.2\times10^{-2} $ &   & 83 & introduc & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & error & $ 1.2\times10^{-2} $ &   & 84 & acid & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & articl & $ 1.1\times10^{-2} $ &   & 85 & appli & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & consid & $ 1.1\times10^{-2} $ &   & 86 & induc & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & gaussian & $ 1.1\times10^{-2} $ &   & 87 & bound & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & dure & $ 1.1\times10^{-2} $ &   & 88 & thermal & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & approach & $ 1\times10^{-2} $ &   & 89 & posterior & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & class & $ 9.6\times10^{-3} $ &   & 90 & day & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & finit & $ 9.5\times10^{-3} $ &   & 91 & age & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & background & $ 9.1\times10^{-3} $ &   & 92 & optic & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & sampl & $ 9\times10^{-3} $ &   & 93 & year & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & problem & $ 9\times10^{-3} $ &   & 94 & bias & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & paramet & $ 9\times10^{-3} $ &   & 95 & layer & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & cell & $ 8.9\times10^{-3} $ &   & 96 & water & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & exponenti & $ 8.7\times10^{-3} $ &   & 97 & fit & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & empir & $ 8.5\times10^{-3} $ &   & 98 & explicit & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & real & $ 8.5\times10^{-3} $ &   & 99 & ray & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dataset & $ 8.5\times10^{-3} $ &   & 100 & resist & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_236.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Substance Abuse}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & alcohol & $ 2.1\times10^{-1} $ &   & 51 & male & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & drink & $ 1.1\times10^{-1} $ &   & 52 & youth & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & substanc & $ 9.2\times10^{-2} $ &   & 53 & report & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 7.5\times10^{-2} $ &   & 54 & social & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & addict & $ 6.7\times10^{-2} $ &   & 55 & sampl & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & drug & $ 6.7\times10^{-2} $ &   & 56 & demograph & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & smoke & $ 6.5\times10^{-2} $ &   & 57 & motiv & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & particip & $ 6.2\times10^{-2} $ &   & 58 & year & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & abus & $ 6.1\times10^{-2} $ &   & 59 & may & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & abstin & $ 5.8\times10^{-2} $ &   & 60 & use & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & smoker & $ 5.3\times10^{-2} $ &   & 61 & logist & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & background & $ 4.7\times10^{-2} $ &   & 62 & outcom & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & cigarett & $ 4.6\times10^{-2} $ &   & 63 & past & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & drinker & $ 4.6\times10^{-2} $ &   & 64 & whether & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & among & $ 4.6\times10^{-2} $ &   & 65 & gender & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & tobacco & $ 4.4\times10^{-2} $ &   & 66 & nation & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & examin & $ 4.3\times10^{-2} $ &   & 67 & student & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & associ & $ 4.2\times10^{-2} $ &   & 68 & depend & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cocain & $ 3.8\times10^{-2} $ &   & 69 & men & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & intervent & $ 3.8\times10^{-2} $ &   & 70 & femal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & adolesc & $ 3.8\times10^{-2} $ &   & 71 & research & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cessat & $ 3.7\times10^{-2} $ &   & 72 & women & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & disord & $ 3.6\times10^{-2} $ &   & 73 & heavi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & nicotin & $ 3.5\times10^{-2} $ &   & 74 & greater & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & risk & $ 3.3\times10^{-2} $ &   & 75 & recruit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & illicit & $ 3.2\times10^{-2} $ &   & 76 & aim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & opioid & $ 3.1\times10^{-2} $ &   & 77 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & health & $ 3.1\times10^{-2} $ &   & 78 & ethanol & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & gambl & $ 3.1\times10^{-2} $ &   & 79 & young & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & consumpt & $ 3\times10^{-2} $ &   & 80 & baselin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & survey & $ 2.9\times10^{-2} $ &   & 81 & mental & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & interview & $ 2.8\times10^{-2} $ &   & 82 & colleg & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & treatment & $ 2.6\times10^{-2} $ &   & 83 & odd & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & behavior & $ 2.6\times10^{-2} $ &   & 84 & suggest & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & age & $ 2.5\times10^{-2} $ &   & 85 & day & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & selfreport & $ 2.5\times10^{-2} $ &   & 86 & paper & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & find & $ 2.4\times10^{-2} $ &   & 87 & prevent & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & heroin & $ 2.4\times10^{-2} $ &   & 88 & withdraw & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & assess & $ 2.4\times10^{-2} $ &   & 89 & riski & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & studi & $ 2.3\times10^{-2} $ &   & 90 & person & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & adult & $ 2.3\times10^{-2} $ &   & 91 & negat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & preval & $ 2.2\times10^{-2} $ &   & 92 & complet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & individu & $ 2.2\times10^{-2} $ &   & 93 & psychiatr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & method & $ 2.2\times10^{-2} $ &   & 94 & result & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & regress & $ 2.1\times10^{-2} $ &   & 95 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & harm & $ 2\times10^{-2} $ &   & 96 & questionnair & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & seek & $ 2\times10^{-2} $ &   & 97 & relaps & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & user & $ 2\times10^{-2} $ &   & 98 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & relat & $ 2\times10^{-2} $ &   & 99 & group & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & month & $ 2\times10^{-2} $ &   & 100 & relationship & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_237.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Surgery}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 2.2\times10^{-1} $ &   & 51 & pain & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & surgeri & $ 1.5\times10^{-1} $ &   & 52 & tumor & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & surgic & $ 1.3\times10^{-1} $ &   & 53 & total & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & postop & $ 1.2\times10^{-1} $ &   & 54 & result & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & conclus & $ 1.2\times10^{-1} $ &   & 55 & januari & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & underw & $ 1\times10^{-1} $ &   & 56 & aneurysm & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & complic & $ 8\times10^{-2} $ &   & 57 & wound & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & outcom & $ 7.1\times10^{-2} $ &   & 58 & rate & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & retrospect & $ 6.9\times10^{-2} $ &   & 59 & endoscop & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & preoper & $ 6.4\times10^{-2} $ &   & 60 & evalu & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & resect & $ 6.2\times10^{-2} $ &   & 61 & endovascular & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & background & $ 6.2\times10^{-2} $ &   & 62 & flap & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & year & $ 6\times10^{-2} $ &   & 63 & abdomin & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & surgeon & $ 5.7\times10^{-2} $ &   & 64 & oper & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & month & $ 4.9\times10^{-2} $ &   & 65 & anterior & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & clinic & $ 4.6\times10^{-2} $ &   & 66 & propos & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & follow & $ 4.3\times10^{-2} $ &   & 67 & trauma & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & procedur & $ 4.2\times10^{-2} $ &   & 68 & dissect & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & method & $ 3.8\times10^{-2} $ &   & 69 & multivari & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & review & $ 3.8\times10^{-2} $ &   & 70 & object & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & hospit & $ 3.5\times10^{-2} $ &   & 71 & bypass & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & paper & $ 3.5\times10^{-2} $ &   & 72 & lesion & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & laparoscop & $ 3.4\times10^{-2} $ &   & 73 & recipi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & graft & $ 3.4\times10^{-2} $ &   & 74 & reoper & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & treatment & $ 3.2\times10^{-2} $ &   & 75 & aortic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & undergo & $ 3.2\times10^{-2} $ &   & 76 & associ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & morbid & $ 3.1\times10^{-2} $ &   & 77 & includ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & mortal & $ 3.1\times10^{-2} $ &   & 78 & reconstruct & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & recurr & $ 3.1\times10^{-2} $ &   & 79 & incid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & intraop & $ 3.1\times10^{-2} $ &   & 80 & primari & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & median & $ 3.1\times10^{-2} $ &   & 81 & anatom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & treat & $ 3\times10^{-2} $ &   & 82 & distal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & age & $ 3\times10^{-2} $ &   & 83 & diseas & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & transplant & $ 2.9\times10^{-2} $ &   & 84 & implant & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & surviv & $ 2.8\times10^{-2} $ &   & 85 & aim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & group & $ 2.6\times10^{-2} $ &   & 86 & medic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & arteri & $ 2.6\times10^{-2} $ &   & 87 & temperatur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & prospect & $ 2.6\times10^{-2} $ &   & 88 & process & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & injuri & $ 2.6\times10^{-2} $ &   & 89 & perform & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & safe & $ 2.5\times10^{-2} $ &   & 90 & properti & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & stay & $ 2.5\times10^{-2} $ &   & 91 & invas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & case & $ 2.5\times10^{-2} $ &   & 92 & overal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & score & $ 2.4\times10^{-2} $ &   & 93 & posterior & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & signific & $ 2.3\times10^{-2} $ &   & 94 & incis & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & consecut & $ 2.3\times10^{-2} $ &   & 95 & studi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & risk & $ 2.3\times10^{-2} $ &   & 96 & cohort & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & repair & $ 2.3\times10^{-2} $ &   & 97 & institut & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mean & $ 2.2\times10^{-2} $ &   & 98 & diagnosi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & periop & $ 2.1\times10^{-2} $ &   & 99 & histolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & day & $ 2.1\times10^{-2} $ &   & 100 & left & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_238.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Telecommunications}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & network & $ 9.9\times10^{-2} $ &   & 51 & found & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 9.3\times10^{-2} $ &   & 52 & clinic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & paper & $ 8.7\times10^{-2} $ &   & 53 & protein & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & wireless & $ 8\times10^{-2} $ &   & 54 & age & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & antenna & $ 6.5\times10^{-2} $ &   & 55 & optim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & communic & $ 4.7\times10^{-2} $ &   & 56 & error & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & simul & $ 4.5\times10^{-2} $ &   & 57 & qos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & user & $ 4.3\times10^{-2} $ &   & 58 & slot & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & scheme & $ 4.3\times10^{-2} $ &   & 59 & secur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & algorithm & $ 4.1\times10^{-2} $ &   & 60 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & channel & $ 3.9\times10^{-2} $ &   & 61 & acid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & radio & $ 3.2\times10^{-2} $ &   & 62 & receiv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & bandwidth & $ 3.1\times10^{-2} $ &   & 63 & gain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & studi & $ 3.1\times10^{-2} $ &   & 64 & station & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & node & $ 3\times10^{-2} $ &   & 65 & can & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & packet & $ 2.7\times10^{-2} $ &   & 66 & internet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & conclus & $ 2.6\times10^{-2} $ &   & 67 & decod & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & transmiss & $ 2.5\times10^{-2} $ &   & 68 & gene & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & transmit & $ 2.5\times10^{-2} $ &   & 69 & concentr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & traffic & $ 2.4\times10^{-2} $ &   & 70 & transmitt & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & perform & $ 2.2\times10^{-2} $ &   & 71 & delay & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & mobil & $ 2.2\times10^{-2} $ &   & 72 & design & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & interfer & $ 2.1\times10^{-2} $ &   & 73 & divis & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & patient & $ 2.1\times10^{-2} $ &   & 74 & implement & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & relay & $ 2\times10^{-2} $ &   & 75 & band & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & base & $ 2\times10^{-2} $ &   & 76 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & servic & $ 1.9\times10^{-2} $ &   & 77 & speci & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & mimo & $ 1.9\times10^{-2} $ &   & 78 & dure & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & throughput & $ 1.9\times10^{-2} $ &   & 79 & overhead & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & ghz & $ 1.8\times10^{-2} $ &   & 80 & multiplex & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & treatment & $ 1.8\times10^{-2} $ &   & 81 & radar & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & signal & $ 1.8\times10^{-2} $ &   & 82 & background & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & frequenc & $ 1.8\times10^{-2} $ &   & 83 & architectur & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & effici & $ 1.7\times10^{-2} $ &   & 84 & observ & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & system & $ 1.7\times10^{-2} $ &   & 85 & reaction & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & achiev & $ 1.7\times10^{-2} $ &   & 86 & group & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & suggest & $ 1.7\times10^{-2} $ &   & 87 & examin & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & deploy & $ 1.7\times10^{-2} $ &   & 88 & orthogon & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & fade & $ 1.7\times10^{-2} $ &   & 89 & activ & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & power & $ 1.6\times10^{-2} $ &   & 90 & assess & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & sensor & $ 1.5\times10^{-2} $ &   & 91 & induc & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & problem & $ 1.5\times10^{-2} $ &   & 92 & multipl & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & bit & $ 1.5\times10^{-2} $ &   & 93 & indic & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & access & $ 1.5\times10^{-2} $ &   & 94 & resourc & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & alloc & $ 1.5\times10^{-2} $ &   & 95 & comput & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & lte & $ 1.4\times10^{-2} $ &   & 96 & applic & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & associ & $ 1.4\times10^{-2} $ &   & 97 & outperform & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & scenario & $ 1.4\times10^{-2} $ &   & 98 & report & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & protocol & $ 1.4\times10^{-2} $ &   & 99 & maxim & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & nois & $ 1.4\times10^{-2} $ &   & 100 & code & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_239.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Theater}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & theatr & $ 3.6\times10^{-1} $ &   & 51 & lectur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & theatric & $ 1.3\times10^{-1} $ &   & 52 & engag & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & drama & $ 1.2\times10^{-1} $ &   & 53 & compani & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & articl & $ 1\times10^{-1} $ &   & 54 & queer & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & audienc & $ 8.9\times10^{-2} $ &   & 55 & effect & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & artist & $ 8.5\times10^{-2} $ &   & 56 & book & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & contemporari & $ 5.9\times10^{-2} $ &   & 57 & measur & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & spectat & $ 5.8\times10^{-2} $ &   & 58 & enact & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & shakespear & $ 5.3\times10^{-2} $ &   & 59 & critiqu & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & essay & $ 5.1\times10^{-2} $ &   & 60 & write & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & playwright & $ 5\times10^{-2} $ &   & 61 & social & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & play & $ 4.9\times10^{-2} $ &   & 62 & text & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & result & $ 4.8\times10^{-2} $ &   & 63 & high & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & argu & $ 4.7\times10^{-2} $ &   & 64 & celebr & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & danc & $ 4.2\times10^{-2} $ &   & 65 & choreograph & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cultur & $ 4.2\times10^{-2} $ &   & 66 & obtain & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & aesthet & $ 4.1\times10^{-2} $ &   & 67 & data & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & professor & $ 4\times10^{-2} $ &   & 68 & act & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & polit & $ 4\times10^{-2} $ &   & 69 & project & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & perform & $ 3.9\times10^{-2} $ &   & 70 & nation & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & art & $ 3.8\times10^{-2} $ &   & 71 & increas & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & music & $ 3.6\times10^{-2} $ &   & 72 & show & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & royal & $ 3.3\times10^{-2} $ &   & 73 & realiti & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & embodi & $ 3.1\times10^{-2} $ &   & 74 & piec & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & actor & $ 2.9\times10^{-2} $ &   & 75 & satir & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & beckett & $ 2.9\times10^{-2} $ &   & 76 & evalu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & univers & $ 2.9\times10^{-2} $ &   & 77 & poetic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & work & $ 2.8\times10^{-2} $ &   & 78 & theater & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & stage & $ 2.8\times10^{-2} $ &   & 79 & charact & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & british & $ 2.7\times10^{-2} $ &   & 80 & patient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & way & $ 2.7\times10^{-2} $ &   & 81 & popular & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & entertain & $ 2.7\times10^{-2} $ &   & 82 & examin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & world & $ 2.6\times10^{-2} $ &   & 83 & compar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & draw & $ 2.6\times10^{-2} $ &   & 84 & conclus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & narrat & $ 2.6\times10^{-2} $ &   & 85 & model & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & festiv & $ 2.5\times10^{-2} $ &   & 86 & test & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & director & $ 2.4\times10^{-2} $ &   & 87 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & method & $ 2.4\times10^{-2} $ &   & 88 & practic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & london & $ 2.4\times10^{-2} $ &   & 89 & fiction & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & explor & $ 2.2\times10^{-2} $ &   & 90 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & histor & $ 2.2\times10^{-2} $ &   & 91 & dancer & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & modern & $ 2.1\times10^{-2} $ &   & 92 & style & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & war & $ 2.1\times10^{-2} $ &   & 93 & system & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & samuel & $ 2.1\times10^{-2} $ &   & 94 & choreographi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & centuri & $ 2.1\times10^{-2} $ &   & 95 & rate & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & histori & $ 2\times10^{-2} $ &   & 96 & tragedi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & notion & $ 2\times10^{-2} $ &   & 97 & represent & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & use & $ 1.9\times10^{-2} $ &   & 98 & read & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & genr & $ 1.9\times10^{-2} $ &   & 99 & thing & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & product & $ 1.8\times10^{-2} $ &   & 100 & seek & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_24.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speci & $ 2.3\times10^{-2} $ &   & 51 & conserv & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & paper & $ 1.4\times10^{-2} $ &   & 52 & pattern & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & anim & $ 1.2\times10^{-2} $ &   & 53 & transcript & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cell & $ 1.1\times10^{-2} $ &   & 54 & patient & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & biolog & $ 1.1\times10^{-2} $ &   & 55 & vertebr & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & protein & $ 1.1\times10^{-2} $ &   & 56 & prey & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & gene & $ 9.9\times10^{-3} $ &   & 57 & mediat & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & evolutionari & $ 9\times10^{-3} $ &   & 58 & mice & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & regul & $ 8.2\times10^{-3} $ &   & 59 & pathway & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & reproduct & $ 8\times10^{-3} $ &   & 60 & induc & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & physiolog & $ 7.8\times10^{-3} $ &   & 61 & evolut & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & insect & $ 7.6\times10^{-3} $ &   & 62 & egg & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & popul & $ 7.6\times10^{-3} $ &   & 63 & femal & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & method & $ 7.5\times10^{-3} $ &   & 64 & surviv & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & suggest & $ 7.2\times10^{-3} $ &   & 65 & neuron & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & ecolog & $ 7.1\times10^{-3} $ &   & 66 & forag & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & genet & $ 6.5\times10^{-3} $ &   & 67 & perform & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & predat & $ 5.9\times10^{-3} $ &   & 68 & hypothesi & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & express & $ 5.9\times10^{-3} $ &   & 69 & organ & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & trait & $ 5.7\times10^{-3} $ &   & 70 & sperm & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & bodi & $ 5.7\times10^{-3} $ &   & 71 & base & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & bird & $ 5.6\times10^{-3} $ &   & 72 & fabric & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & mate & $ 5.5\times10^{-3} $ &   & 73 & embryo & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & human & $ 5.5\times10^{-3} $ &   & 74 & offspr & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & plant & $ 5\times10^{-3} $ &   & 75 & mammalian & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & drosophila & $ 5\times10^{-3} $ &   & 76 & dose & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & fish & $ 5\times10^{-3} $ &   & 77 & wild & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & activ & $ 4.8\times10^{-3} $ &   & 78 & improv & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & expos & $ 4.8\times10^{-3} $ &   & 79 & dure & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & habitat & $ 4.7\times10^{-3} $ &   & 80 & environment & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & divers & $ 4.7\times10^{-3} $ &   & 81 & behaviour & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cryopreserv & $ 4.6\times10^{-3} $ &   & 82 & devic & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & dna & $ 4.6\times10^{-3} $ &   & 83 & mous & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & metabol & $ 4.6\times10^{-3} $ &   & 84 & receptor & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & rhythm & $ 4.5\times10^{-3} $ &   & 85 & level & $ 2.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & role & $ 4.4\times10^{-3} $ &   & 86 & algorithm & $ 2.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & male & $ 4.4\times10^{-3} $ &   & 87 & evolv & $ 2.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & phenotyp & $ 4.4\times10^{-3} $ &   & 88 & howev & $ 2.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & tissu & $ 4.3\times10^{-3} $ &   & 89 & found & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & mammal & $ 4.3\times10^{-3} $ &   & 90 & alter & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & respons & $ 4.3\times10^{-3} $ &   & 91 & phylogenet & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & genom & $ 4.2\times10^{-3} $ &   & 92 & day & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & oper & $ 4.2\times10^{-3} $ &   & 93 & abund & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & design & $ 4.1\times10^{-3} $ &   & 94 & conspecif & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & exposur & $ 4.1\times10^{-3} $ &   & 95 & radiat & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & may & $ 4\times10^{-3} $ &   & 96 & studi & $ 2.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & individu & $ 4\times10^{-3} $ &   & 97 & problem & $ 2.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & taxa & $ 3.9\times10^{-3} $ &   & 98 & mutat & $ 2.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cellular & $ 3.9\times10^{-3} $ &   & 99 & food & $ 2.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & growth & $ 3.9\times10^{-3} $ &   & 100 & lineag & $ 2.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_240.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Thermodynamics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & heat & $ 1.6\times10^{-1} $ &   & 51 & obtain & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & temperatur & $ 8.8\times10^{-2} $ &   & 52 & protein & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & thermal & $ 7.3\times10^{-2} $ &   & 53 & isotherm & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & flow & $ 6\times10^{-2} $ &   & 54 & drop & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & transfer & $ 5.1\times10^{-2} $ &   & 55 & condens & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cool & $ 4.3\times10^{-2} $ &   & 56 & hot & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & fluid & $ 4.1\times10^{-2} $ &   & 57 & perform & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & pressur & $ 4\times10^{-2} $ &   & 58 & oper & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & experiment & $ 3.7\times10^{-2} $ &   & 59 & steadi & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & convect & $ 3.5\times10^{-2} $ &   & 60 & pump & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & refriger & $ 2.9\times10^{-2} $ &   & 61 & gene & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & energi & $ 2.6\times10^{-2} $ &   & 62 & phase & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & air & $ 2.6\times10^{-2} $ &   & 63 & exchang & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & reynold & $ 2.6\times10^{-2} $ &   & 64 & volum & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & liquid & $ 2.6\times10^{-2} $ &   & 65 & calorimetri & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & combust & $ 2.5\times10^{-2} $ &   & 66 & boundari & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & gas & $ 2.5\times10^{-2} $ &   & 67 & investig & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & numer & $ 2.4\times10^{-2} $ &   & 68 & agreement & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & equat & $ 2.2\times10^{-2} $ &   & 69 & jet & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & inlet & $ 2.2\times10^{-2} $ &   & 70 & conduct & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & thermodynam & $ 2.1\times10^{-2} $ &   & 71 & human & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & patient & $ 2\times10^{-2} $ &   & 72 & group & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & fuel & $ 2\times10^{-2} $ &   & 73 & diamet & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & coeffici & $ 2\times10^{-2} $ &   & 74 & treatment & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & turbul & $ 1.8\times10^{-2} $ &   & 75 & work & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & conclus & $ 1.8\times10^{-2} $ &   & 76 & cylind & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & veloc & $ 1.8\times10^{-2} $ &   & 77 & unsteadi & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & wall & $ 1.8\times10^{-2} $ &   & 78 & power & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & enthalpi & $ 1.7\times10^{-2} $ &   & 79 & co2 & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & tube & $ 1.6\times10^{-2} $ &   & 80 & associ & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & laminar & $ 1.6\times10^{-2} $ &   & 81 & steam & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & flux & $ 1.5\times10^{-2} $ &   & 82 & suggest & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cfd & $ 1.5\times10^{-2} $ &   & 83 & viscos & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & mixtur & $ 1.5\times10^{-2} $ &   & 84 & risk & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & vapor & $ 1.4\times10^{-2} $ &   & 85 & predict & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & evapor & $ 1.4\times10^{-2} $ &   & 86 & system & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & paramet & $ 1.4\times10^{-2} $ &   & 87 & rang & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & water & $ 1.3\times10^{-2} $ &   & 88 & molar & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & model & $ 1.3\times10^{-2} $ &   & 89 & diesel & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & turbin & $ 1.3\times10^{-2} $ &   & 90 & may & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & flame & $ 1.3\times10^{-2} $ &   & 91 & engin & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & clinic & $ 1.2\times10^{-2} $ &   & 92 & solid & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & simul & $ 1.2\times10^{-2} $ &   & 93 & popul & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & diseas & $ 1.1\times10^{-2} $ &   & 94 & detect & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & background & $ 1.1\times10^{-2} $ &   & 95 & constant & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & condit & $ 1\times10^{-2} $ &   & 96 & coolant & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & pipe & $ 9.9\times10^{-3} $ &   & 97 & dsc & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & calcul & $ 9.8\times10^{-3} $ &   & 98 & cancer & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & mass & $ 9.6\times10^{-3} $ &   & 99 & binari & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & age & $ 9.6\times10^{-3} $ &   & 100 & equilibrium & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_241.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Toxicology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & exposur & $ 1.1\times10^{-1} $ &   & 51 & environment & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & toxic & $ 9.9\times10^{-2} $ &   & 52 & toxin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & concentr & $ 5.3\times10^{-2} $ &   & 53 & superoxid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & expos & $ 5\times10^{-2} $ &   & 54 & biomark & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & dose & $ 5\times10^{-2} $ &   & 55 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & induc & $ 4.6\times10^{-2} $ &   & 56 & oral & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & rat & $ 3.9\times10^{-2} $ &   & 57 & treat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & toxicolog & $ 2.8\times10^{-2} $ &   & 58 & stress & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & liver & $ 2.8\times10^{-2} $ &   & 59 & pathway & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cell & $ 2.7\times10^{-2} $ &   & 60 & assess & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & level & $ 2.7\times10^{-2} $ &   & 61 & speci & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & contamin & $ 2.5\times10^{-2} $ &   & 62 & blood & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & human & $ 2.5\times10^{-2} $ &   & 63 & caus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & paper & $ 2.4\times10^{-2} $ &   & 64 & dismutas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & glutathion & $ 2.3\times10^{-2} $ &   & 65 & peroxid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & activ & $ 2.3\times10^{-2} $ &   & 66 & catalas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & effect & $ 2.2\times10^{-2} $ &   & 67 & food & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & assay & $ 2.2\times10^{-2} $ &   & 68 & tissu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & damag & $ 2.1\times10^{-2} $ &   & 69 & accumul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & studi & $ 2.1\times10^{-2} $ &   & 70 & histopatholog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & day & $ 2\times10^{-2} $ &   & 71 & administr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & antioxid & $ 2\times10^{-2} $ &   & 72 & chemic & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & inhibit & $ 1.9\times10^{-2} $ &   & 73 & lipid & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & anim & $ 1.8\times10^{-2} $ &   & 74 & vivo & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & increas & $ 1.7\times10^{-2} $ &   & 75 & caspas & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & oxid & $ 1.7\times10^{-2} $ &   & 76 & indic & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & dna & $ 1.6\times10^{-2} $ &   & 77 & male & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & vitro & $ 1.6\times10^{-2} $ &   & 78 & acut & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & metabolit & $ 1.6\times10^{-2} $ &   & 79 & reactiv & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & decreas & $ 1.6\times10^{-2} $ &   & 80 & serum & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & enzym & $ 1.6\times10^{-2} $ &   & 81 & respons & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & protein & $ 1.5\times10^{-2} $ &   & 82 & observ & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cytotox & $ 1.5\times10^{-2} $ &   & 83 & kidney & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & signific & $ 1.5\times10^{-2} $ &   & 84 & inhal & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & apoptosi & $ 1.4\times10^{-2} $ &   & 85 & endocrin & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & aquat & $ 1.4\times10^{-2} $ &   & 86 & may & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & metabol & $ 1.4\times10^{-2} $ &   & 87 & cytochrom & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & express & $ 1.4\times10^{-2} $ &   & 88 & inhibitor & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & advers & $ 1.4\times10^{-2} $ &   & 89 & administ & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & ros & $ 1.4\times10^{-2} $ &   & 90 & transferas & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & pollut & $ 1.3\times10^{-2} $ &   & 91 & induct & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & alter & $ 1.3\times10^{-2} $ &   & 92 & organ & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & mice & $ 1.3\times10^{-2} $ &   & 93 & urin & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & pesticid & $ 1.3\times10^{-2} $ &   & 94 & mrna & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & fish & $ 1.3\times10^{-2} $ &   & 95 & risk & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & drug & $ 1.3\times10^{-2} $ &   & 96 & sod & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & treatment & $ 1.2\times10^{-2} $ &   & 97 & gene & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & potenti & $ 1.2\times10^{-2} $ &   & 98 & chromatographi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & suggest & $ 1.2\times10^{-2} $ &   & 99 & substanc & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & compound & $ 1.2\times10^{-2} $ &   & 100 & apoptot & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_242.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Transplantation}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & transplant & $ 4.4\times10^{-1} $ &   & 51 & regimen & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & recipi & $ 2\times10^{-1} $ &   & 52 & signific & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & graft & $ 1.3\times10^{-1} $ &   & 53 & versus & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & donor & $ 1.2\times10^{-1} $ &   & 54 & glomerular & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & patient & $ 1.2\times10^{-1} $ &   & 55 & multivari & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & kidney & $ 1\times10^{-1} $ &   & 56 & follow & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & renal & $ 7.3\times10^{-2} $ &   & 57 & engraft & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & allograft & $ 6.6\times10^{-2} $ &   & 58 & ventricular & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & surviv & $ 6.5\times10^{-2} $ &   & 59 & infect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & liver & $ 6.1\times10^{-2} $ &   & 60 & serum & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & immunosuppress & $ 6\times10^{-2} $ &   & 61 & age & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & reject & $ 6\times10^{-2} $ &   & 62 & befor & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & posttranspl & $ 5.8\times10^{-2} $ &   & 63 & pediatr & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & conclus & $ 4.5\times10^{-2} $ &   & 64 & group & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & allogen & $ 4.5\times10^{-2} $ &   & 65 & antibodi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & hematopoiet & $ 4.2\times10^{-2} $ &   & 66 & marrow & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & acut & $ 4\times10^{-2} $ &   & 67 & organ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & outcom & $ 3.5\times10^{-2} $ &   & 68 & cardiac & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & year & $ 3.2\times10^{-2} $ &   & 69 & treatment & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & retrospect & $ 3.2\times10^{-2} $ &   & 70 & live & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & therapi & $ 3.2\times10^{-2} $ &   & 71 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & risk & $ 3.2\times10^{-2} $ &   & 72 & cohort & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & mortal & $ 3.2\times10^{-2} $ &   & 73 & postop & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & diseas & $ 3.1\times10^{-2} $ &   & 74 & factor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & stem & $ 3.1\times10^{-2} $ &   & 75 & structur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & month & $ 2.9\times10^{-2} $ &   & 76 & ischemia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & gvhd & $ 2.9\times10^{-2} $ &   & 77 & earli & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & background & $ 2.9\times10^{-2} $ &   & 78 & autolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & blood & $ 2.9\times10^{-2} $ &   & 79 & treat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & paper & $ 2.9\times10^{-2} $ &   & 80 & filtrat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & deceas & $ 2.9\times10^{-2} $ &   & 81 & relaps & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & receiv & $ 2.9\times10^{-2} $ &   & 82 & prophylaxi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & underw & $ 2.8\times10^{-2} $ &   & 83 & center & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & complic & $ 2.7\times10^{-2} $ &   & 84 & undergo & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & median & $ 2.6\times10^{-2} $ &   & 85 & adult & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & cell & $ 2.5\times10^{-2} $ &   & 86 & end & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & day & $ 2.4\times10^{-2} $ &   & 87 & dysfunct & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & creatinin & $ 2.4\times10^{-2} $ &   & 88 & may & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & clinic & $ 2.3\times10^{-2} $ &   & 89 & rate & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & donat & $ 2.3\times10^{-2} $ &   & 90 & left & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & chronic & $ 2.2\times10^{-2} $ &   & 91 & dose & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & hla & $ 2.2\times10^{-2} $ &   & 92 & injuri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & death & $ 2.2\times10^{-2} $ &   & 93 & remain & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & biopsi & $ 2.1\times10^{-2} $ &   & 94 & lung & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & heart & $ 2\times10^{-2} $ &   & 95 & temperatur & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & incid & $ 1.9\times10^{-2} $ &   & 96 & die & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & failur & $ 1.9\times10^{-2} $ &   & 97 & reperfus & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & associ & $ 1.9\times10^{-2} $ &   & 98 & morbid & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & dialysi & $ 1.9\times10^{-2} $ &   & 99 & arteri & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & hepat & $ 1.8\times10^{-2} $ &   & 100 & order & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_243.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Transportation}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & traffic & $ 1.1\times10^{-1} $ &   & 51 & oper & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & transport & $ 9.3\times10^{-2} $ &   & 52 & econom & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & travel & $ 9.1\times10^{-2} $ &   & 53 & protein & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & road & $ 8.8\times10^{-2} $ &   & 54 & agenc & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & vehicl & $ 7.8\times10^{-2} $ &   & 55 & methodolog & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & driver & $ 6\times10^{-2} $ &   & 56 & benefit & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & passeng & $ 5\times10^{-2} $ &   & 57 & clinic & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & crash & $ 4.7\times10^{-2} $ &   & 58 & invest & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & car & $ 4.1\times10^{-2} $ &   & 59 & street & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & citi & $ 3.6\times10^{-2} $ &   & 60 & develop & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & trip & $ 3.5\times10^{-2} $ &   & 61 & market & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & urban & $ 3.4\times10^{-2} $ &   & 62 & maker & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & lane & $ 3.1\times10^{-2} $ &   & 63 & scenario & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & safeti & $ 3\times10^{-2} $ &   & 64 & ship & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & pedestrian & $ 3\times10^{-2} $ &   & 65 & asphalt & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & polici & $ 2.8\times10^{-2} $ &   & 66 & railway & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & congest & $ 2.7\times10^{-2} $ &   & 67 & privat & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & highway & $ 2.6\times10^{-2} $ &   & 68 & planner & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & drive & $ 2.6\times10^{-2} $ &   & 69 & diseas & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & rail & $ 2.4\times10^{-2} $ &   & 70 & locat & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & plan & $ 2.3\times10^{-2} $ &   & 71 & treatment & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & rout & $ 2.3\times10^{-2} $ &   & 72 & gene & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & paper & $ 2.3\times10^{-2} $ &   & 73 & empir & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & infrastructur & $ 2.2\times10^{-2} $ &   & 74 & household & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & cost & $ 2.1\times10^{-2} $ &   & 75 & acid & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & servic & $ 2.1\times10^{-2} $ &   & 76 & implement & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & public & $ 1.9\times10^{-2} $ &   & 77 & injuri & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & bus & $ 1.9\times10^{-2} $ &   & 78 & walk & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & choic & $ 1.9\times10^{-2} $ &   & 79 & speci & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & model & $ 1.9\times10^{-2} $ &   & 80 & variabl & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & demand & $ 1.8\times10^{-2} $ &   & 81 & transit & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & speed & $ 1.8\times10^{-2} $ &   & 82 & sustain & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & impact & $ 1.7\times10^{-2} $ &   & 83 & time & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & accid & $ 1.7\times10^{-2} $ &   & 84 & ownership & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & pavement & $ 1.7\times10^{-2} $ &   & 85 & area & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & research & $ 1.6\times10^{-2} $ &   & 86 & project & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & commut & $ 1.6\times10^{-2} $ &   & 87 & distanc & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & decis & $ 1.5\times10^{-2} $ &   & 88 & park & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & patient & $ 1.4\times10^{-2} $ &   & 89 & electron & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & network & $ 1.3\times10^{-2} $ &   & 90 & temperatur & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & price & $ 1.3\times10^{-2} $ &   & 91 & logist & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & survey & $ 1.3\times10^{-2} $ &   & 92 & compani & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & metropolitan & $ 1.3\times10^{-2} $ &   & 93 & occup & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & fatal & $ 1.2\times10^{-2} $ &   & 94 & molecular & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & destin & $ 1.2\times10^{-2} $ &   & 95 & behavior & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & data & $ 1.2\times10^{-2} $ &   & 96 & access & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & estim & $ 1.2\times10^{-2} $ &   & 97 & mobil & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & cell & $ 1.1\times10^{-2} $ &   & 98 & need & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & user & $ 1.1\times10^{-2} $ &   & 99 & focus & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & intersect & $ 1.1\times10^{-2} $ &   & 100 & revenu & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_244.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Transportation Science and Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & vehicl & $ 1.3\times10^{-1} $ &   & 51 & scheme & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & traffic & $ 8.4\times10^{-2} $ &   & 52 & asphalt & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & paper & $ 6.4\times10^{-2} $ &   & 53 & intersect & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & road & $ 5.8\times10^{-2} $ &   & 54 & crash & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & travel & $ 4\times10^{-2} $ &   & 55 & perform & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & transport & $ 3.3\times10^{-2} $ &   & 56 & fuel & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & propos & $ 2.9\times10^{-2} $ &   & 57 & station & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & car & $ 2.9\times10^{-2} $ &   & 58 & problem & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & driver & $ 2.7\times10^{-2} $ &   & 59 & gene & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & passeng & $ 2.7\times10^{-2} $ &   & 60 & destin & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & network & $ 2.7\times10^{-2} $ &   & 61 & acid & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & simul & $ 2.7\times10^{-2} $ &   & 62 & power & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & drive & $ 2.5\times10^{-2} $ &   & 63 & effici & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & lane & $ 2.3\times10^{-2} $ &   & 64 & background & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & rail & $ 2.3\times10^{-2} $ &   & 65 & design & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & speed & $ 2\times10^{-2} $ &   & 66 & speci & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & patient & $ 1.9\times10^{-2} $ &   & 67 & wireless & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & system & $ 1.9\times10^{-2} $ &   & 68 & estim & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & highway & $ 1.9\times10^{-2} $ &   & 69 & molecular & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & congest & $ 1.8\times10^{-2} $ &   & 70 & induc & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & railway & $ 1.7\times10^{-2} $ &   & 71 & communic & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & urban & $ 1.7\times10^{-2} $ &   & 72 & can & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & model & $ 1.6\times10^{-2} $ &   & 73 & concentr & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & pavement & $ 1.5\times10^{-2} $ &   & 74 & relay & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & pedestrian & $ 1.5\times10^{-2} $ &   & 75 & decis & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & trip & $ 1.5\times10^{-2} $ &   & 76 & cancer & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & infrastructur & $ 1.5\times10^{-2} $ &   & 77 & accid & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & safeti & $ 1.4\times10^{-2} $ &   & 78 & group & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & algorithm & $ 1.4\times10^{-2} $ &   & 79 & motor & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & user & $ 1.3\times10^{-2} $ &   & 80 & associ & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & scenario & $ 1.3\times10^{-2} $ &   & 81 & track & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & conclus & $ 1.2\times10^{-2} $ &   & 82 & tissu & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & rout & $ 1.2\times10^{-2} $ &   & 83 & time & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & base & $ 1.2\times10^{-2} $ &   & 84 & intellig & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & bus & $ 1.2\times10^{-2} $ &   & 85 & implement & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & clinic & $ 1.1\times10^{-2} $ &   & 86 & mobil & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & citi & $ 1.1\times10^{-2} $ &   & 87 & consid & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & oper & $ 1.1\times10^{-2} $ &   & 88 & report & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & optim & $ 1.1\times10^{-2} $ &   & 89 & torqu & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & treatment & $ 1.1\times10^{-2} $ &   & 90 & improv & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & protein & $ 1.1\times10^{-2} $ &   & 91 & automot & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & real & $ 1.1\times10^{-2} $ &   & 92 & therapi & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & cost & $ 1.1\times10^{-2} $ &   & 93 & schedul & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & electr & $ 1.1\times10^{-2} $ &   & 94 & suggest & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & diseas & $ 1.1\times10^{-2} $ &   & 95 & engin & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & wheel & $ 1\times10^{-2} $ &   & 96 & inhibit & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & servic & $ 1\times10^{-2} $ &   & 97 & age & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & batteri & $ 9.7\times10^{-3} $ &   & 98 & strategi & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & demand & $ 9.6\times10^{-3} $ &   & 99 & capac & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & plan & $ 9.1\times10^{-3} $ &   & 100 & drug & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_245.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Tropical Medicine}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & infect & $ 1.3\times10^{-1} $ &   & 51 & zoonot & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & malaria & $ 1.2\times10^{-1} $ &   & 52 & larva & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & parasit & $ 9.4\times10^{-2} $ &   & 53 & vaccin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 7.7\times10^{-2} $ &   & 54 & clinic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & mosquito & $ 6.8\times10^{-2} $ &   & 55 & control & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & background & $ 6.8\times10^{-2} $ &   & 56 & spp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & plasmodium & $ 6.5\times10^{-2} $ &   & 57 & caus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & endem & $ 5.6\times10^{-2} $ &   & 58 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & falciparum & $ 5\times10^{-2} $ &   & 59 & dog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & diseas & $ 3.8\times10^{-2} $ &   & 60 & among & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & preval & $ 3.6\times10^{-2} $ &   & 61 & elisa & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & vector & $ 3.5\times10^{-2} $ &   & 62 & isol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & pcr & $ 3.5\times10^{-2} $ &   & 63 & drug & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & anophel & $ 3.2\times10^{-2} $ &   & 64 & infecti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & leishmaniasi & $ 3.1\times10^{-2} $ &   & 65 & smear & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & epidemiolog & $ 3\times10^{-2} $ &   & 66 & tropic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & fever & $ 2.9\times10^{-2} $ &   & 67 & sampl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & dengu & $ 2.9\times10^{-2} $ &   & 68 & household & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & aed & $ 2.8\times10^{-2} $ &   & 69 & studi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & leishmania & $ 2.6\times10^{-2} $ &   & 70 & geograph & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & insecticid & $ 2.5\times10^{-2} $ &   & 71 & signific & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & health & $ 2.5\times10^{-2} $ &   & 72 & immun & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & transmiss & $ 2.5\times10^{-2} $ &   & 73 & polymeras & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & blood & $ 2.4\times10^{-2} $ &   & 74 & region & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & popul & $ 2.1\times10^{-2} $ &   & 75 & rural & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & human & $ 2.1\times10^{-2} $ &   & 76 & year & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & host & $ 2.1\times10^{-2} $ &   & 77 & egg & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & speci & $ 2\times10^{-2} $ &   & 78 & coinfect & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & virus & $ 2\times10^{-2} $ &   & 79 & larval & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & collect & $ 2\times10^{-2} $ &   & 80 & diagnosi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & method & $ 2\times10^{-2} $ &   & 81 & identifi & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & princip & $ 1.9\times10^{-2} $ &   & 82 & mortal & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & paper & $ 1.8\times10^{-2} $ &   & 83 & femal & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & africa & $ 1.8\times10^{-2} $ &   & 84 & adult & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & brazil & $ 1.8\times10^{-2} $ &   & 85 & dna & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & tick & $ 1.7\times10^{-2} $ &   & 86 & transmit & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & detect & $ 1.7\times10^{-2} $ &   & 87 & risk & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & surveil & $ 1.6\times10^{-2} $ &   & 88 & treatment & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & pathogen & $ 1.5\times10^{-2} $ &   & 89 & simul & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & countri & $ 1.5\times10^{-2} $ &   & 90 & viscer & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & area & $ 1.5\times10^{-2} $ &   & 91 & posit & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & antibodi & $ 1.5\times10^{-2} $ &   & 92 & subsaharan & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & antigen & $ 1.5\times10^{-2} $ &   & 93 & provinc & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & assay & $ 1.5\times10^{-2} $ &   & 94 & case & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & outbreak & $ 1.4\times10^{-2} $ &   & 95 & insect & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & district & $ 1.4\times10^{-2} $ &   & 96 & programm & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & born & $ 1.4\times10^{-2} $ &   & 97 & energi & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & serolog & $ 1.4\times10^{-2} $ &   & 98 & associ & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & children & $ 1.4\times10^{-2} $ &   & 99 & burden & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & villag & $ 1.4\times10^{-2} $ &   & 100 & sequenc & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_246.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Urban Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & urban & $ 2\times10^{-1} $ &   & 51 & place & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & citi & $ 1.5\times10^{-1} $ &   & 52 & infrastructur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & hous & $ 7.2\times10^{-2} $ &   & 53 & district & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & polici & $ 6.1\times10^{-2} $ &   & 54 & settlement & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & plan & $ 4.4\times10^{-2} $ &   & 55 & examin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & econom & $ 4.2\times10^{-2} $ &   & 56 & park & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & govern & $ 3.8\times10^{-2} $ &   & 57 & draw & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & land & $ 3.8\times10^{-2} $ &   & 58 & rural & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 3.5\times10^{-2} $ &   & 59 & project & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & metropolitan & $ 3.4\times10^{-2} $ &   & 60 & conclus & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & polit & $ 3.1\times10^{-2} $ &   & 61 & clinic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & articl & $ 2.8\times10^{-2} $ &   & 62 & town & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & residenti & $ 2.7\times10^{-2} $ &   & 63 & interview & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & area & $ 2.7\times10^{-2} $ &   & 64 & paper & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & market & $ 2.6\times10^{-2} $ &   & 65 & find & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & neighborhood & $ 2.6\times10^{-2} $ &   & 66 & obtain & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & public & $ 2.6\times10^{-2} $ &   & 67 & impact & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & local & $ 2.5\times10^{-2} $ &   & 68 & histor & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & spatial & $ 2.5\times10^{-2} $ &   & 69 & protein & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & landscap & $ 2.4\times10^{-2} $ &   & 70 & innov & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & communiti & $ 2.3\times10^{-2} $ &   & 71 & perform & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & resid & $ 2.3\times10^{-2} $ &   & 72 & invest & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & capit & $ 2.1\times10^{-2} $ &   & 73 & home & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & planner & $ 2\times10^{-2} $ &   & 74 & nation & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & household & $ 1.9\times10^{-2} $ &   & 75 & green & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & neighbourhood & $ 1.8\times10^{-2} $ &   & 76 & region & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & estat & $ 1.8\times10^{-2} $ &   & 77 & census & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & argu & $ 1.8\times10^{-2} $ &   & 78 & ecolog & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & sustain & $ 1.7\times10^{-2} $ &   & 79 & countri & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & research & $ 1.7\times10^{-2} $ &   & 80 & treatment & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & develop & $ 1.7\times10^{-2} $ &   & 81 & servic & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & territori & $ 1.6\times10^{-2} $ &   & 82 & electron & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & incom & $ 1.6\times10^{-2} $ &   & 83 & geographi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & municip & $ 1.5\times10^{-2} $ &   & 84 & peopl & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & economi & $ 1.5\times10^{-2} $ &   & 85 & decad & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & patient & $ 1.4\times10^{-2} $ &   & 86 & poverti & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & method & $ 1.4\times10^{-2} $ &   & 87 & experiment & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & cell & $ 1.4\times10^{-2} $ &   & 88 & live & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & privat & $ 1.4\times10^{-2} $ &   & 89 & acid & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & build & $ 1.3\times10^{-2} $ &   & 90 & strateg & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & price & $ 1.3\times10^{-2} $ &   & 91 & creat & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & focus & $ 1.3\times10^{-2} $ &   & 92 & china & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & space & $ 1.3\times10^{-2} $ &   & 93 & environment & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & empir & $ 1.3\times10^{-2} $ &   & 94 & locat & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & sector & $ 1.2\times10^{-2} $ &   & 95 & perspect & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & institut & $ 1.2\times10^{-2} $ &   & 96 & citizen & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & socio & $ 1.2\times10^{-2} $ &   & 97 & practic & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & actor & $ 1.2\times10^{-2} $ &   & 98 & neoliber & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & context & $ 1.2\times10^{-2} $ &   & 99 & cultur & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & street & $ 1.2\times10^{-2} $ &   & 100 & european & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_247.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Urology and Nephrology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1.5\times10^{-1} $ &   & 51 & treat & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & renal & $ 1.5\times10^{-1} $ &   & 52 & nephropathi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & kidney & $ 1.2\times10^{-1} $ &   & 53 & dysfunct & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 9.9\times10^{-2} $ &   & 54 & group & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & urinari & $ 8.7\times10^{-2} $ &   & 55 & stone & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & prostat & $ 7.4\times10^{-2} $ &   & 56 & regress & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & bladder & $ 6.6\times10^{-2} $ &   & 57 & recurr & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & dialysi & $ 5.9\times10^{-2} $ &   & 58 & pelvic & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & outcom & $ 5.3\times10^{-2} $ &   & 59 & rate & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & glomerular & $ 4.9\times10^{-2} $ &   & 60 & preoper & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & hemodialysi & $ 4.7\times10^{-2} $ &   & 61 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & diseas & $ 4.5\times10^{-2} $ &   & 62 & stage & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & ckd & $ 4.4\times10^{-2} $ &   & 63 & result & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & underw & $ 4\times10^{-2} $ &   & 64 & review & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & prostatectomi & $ 3.9\times10^{-2} $ &   & 65 & assess & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & year & $ 3.8\times10^{-2} $ &   & 66 & cox & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & month & $ 3.8\times10^{-2} $ &   & 67 & egfr & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & age & $ 3.6\times10^{-2} $ &   & 68 & injuri & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & clinic & $ 3.5\times10^{-2} $ &   & 69 & surviv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & men & $ 3.4\times10^{-2} $ &   & 70 & hospit & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & median & $ 3.4\times10^{-2} $ &   & 71 & introduct & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & associ & $ 3.3\times10^{-2} $ &   & 72 & undergo & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & risk & $ 3.2\times10^{-2} $ &   & 73 & patholog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & creatinin & $ 3.2\times10^{-2} $ &   & 74 & background & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & treatment & $ 3.1\times10^{-2} $ &   & 75 & includ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & retrospect & $ 3\times10^{-2} $ &   & 76 & symptom & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & paper & $ 3\times10^{-2} $ &   & 77 & predictor & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & incontin & $ 2.9\times10^{-2} $ &   & 78 & baselin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & urin & $ 2.8\times10^{-2} $ &   & 79 & void & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & tract & $ 2.7\times10^{-2} $ &   & 80 & laparoscop & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cancer & $ 2.7\times10^{-2} $ &   & 81 & mortal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & serum & $ 2.7\times10^{-2} $ &   & 82 & diabet & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & signific & $ 2.6\times10^{-2} $ &   & 83 & tubular & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & method & $ 2.6\times10^{-2} $ &   & 84 & evalu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & surgeri & $ 2.6\times10^{-2} $ &   & 85 & blood & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & complic & $ 2.6\times10^{-2} $ &   & 86 & total & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cohort & $ 2.5\times10^{-2} $ &   & 87 & mean & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & chronic & $ 2.5\times10^{-2} $ &   & 88 & periton & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & multivari & $ 2.5\times10^{-2} $ &   & 89 & receiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & radic & $ 2.5\times10^{-2} $ &   & 90 & hazard & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & postop & $ 2.5\times10^{-2} $ &   & 91 & structur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & surgic & $ 2.5\times10^{-2} $ &   & 92 & carcinoma & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & score & $ 2.4\times10^{-2} $ &   & 93 & periop & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & follow & $ 2.4\times10^{-2} $ &   & 94 & transplant & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & therapi & $ 2.4\times10^{-2} $ &   & 95 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & object & $ 2.3\times10^{-2} $ &   & 96 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & filtrat & $ 2.3\times10^{-2} $ &   & 97 & grade & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & biopsi & $ 2.2\times10^{-2} $ &   & 98 & progress & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & erectil & $ 2.1\times10^{-2} $ &   & 99 & confid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & prospect & $ 2.1\times10^{-2} $ &   & 100 & male & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_248.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Veterinary Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & dog & $ 1\times10^{-1} $ &   & 51 & bird & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & anim & $ 9.5\times10^{-2} $ &   & 52 & owner & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & infect & $ 4.8\times10^{-2} $ &   & 53 & lesion & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & hors & $ 4.7\times10^{-2} $ &   & 54 & livestock & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & veterinari & $ 4.4\times10^{-2} $ &   & 55 & infecti & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & canin & $ 3.8\times10^{-2} $ &   & 56 & group & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & cattl & $ 3.6\times10^{-2} $ &   & 57 & evalu & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & breed & $ 3\times10^{-2} $ &   & 58 & diet & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & farm & $ 2.7\times10^{-2} $ &   & 59 & spp & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cat & $ 2.7\times10^{-2} $ &   & 60 & domest & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & paper & $ 2.6\times10^{-2} $ &   & 61 & healthi & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & day & $ 2.5\times10^{-2} $ &   & 62 & zoonot & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & herd & $ 2.4\times10^{-2} $ &   & 63 & week & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & cow & $ 2.4\times10^{-2} $ &   & 64 & fed & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & clinic & $ 2.3\times10^{-2} $ &   & 65 & egg & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & diseas & $ 2.3\times10^{-2} $ &   & 66 & tissu & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & pcr & $ 2.1\times10^{-2} $ &   & 67 & model & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & virus & $ 2.1\times10^{-2} $ &   & 68 & intestin & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & pig & $ 2.1\times10^{-2} $ &   & 69 & avian & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & pathogen & $ 2\times10^{-2} $ &   & 70 & respiratori & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & sheep & $ 2\times10^{-2} $ &   & 71 & holstein & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & blood & $ 2\times10^{-2} $ &   & 72 & process & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & sign & $ 1.9\times10^{-2} $ &   & 73 & welfar & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & dairi & $ 1.9\times10^{-2} $ &   & 74 & structur & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & calv & $ 1.9\times10^{-2} $ &   & 75 & treatment & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & propos & $ 1.8\times10^{-2} $ &   & 76 & properti & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & bovin & $ 1.6\times10^{-2} $ &   & 77 & algorithm & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & sampl & $ 1.6\times10^{-2} $ &   & 78 & fish & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & collect & $ 1.6\times10^{-2} $ &   & 79 & serolog & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & studi & $ 1.5\times10^{-2} $ &   & 80 & caus & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & antibodi & $ 1.4\times10^{-2} $ &   & 81 & broiler & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & serum & $ 1.4\times10^{-2} $ &   & 82 & elisa & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & immun & $ 1.4\times10^{-2} $ &   & 83 & femal & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & vaccin & $ 1.4\times10^{-2} $ &   & 84 & histolog & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & isol & $ 1.3\times10^{-2} $ &   & 85 & porcin & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & old & $ 1.3\times10^{-2} $ &   & 86 & lactat & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & speci & $ 1.3\times10^{-2} $ &   & 87 & insemin & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & chicken & $ 1.3\times10^{-2} $ &   & 88 & object & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & goat & $ 1.3\times10^{-2} $ &   & 89 & spleen & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & rumin & $ 1.3\times10^{-2} $ &   & 90 & strain & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & parasit & $ 1.2\times10^{-2} $ &   & 91 & semen & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & feed & $ 1.2\times10^{-2} $ &   & 92 & viral & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & histopatholog & $ 1.2\times10^{-2} $ &   & 93 & supplement & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & milk & $ 1.2\times10^{-2} $ &   & 94 & reproduct & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & simul & $ 1.1\times10^{-2} $ &   & 95 & power & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & preval & $ 1.1\times10^{-2} $ &   & 96 & gene & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & outbreak & $ 1.1\times10^{-2} $ &   & 97 & virul & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & detect & $ 1.1\times10^{-2} $ &   & 98 & concentr & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & slaughter & $ 1.1\times10^{-2} $ &   & 99 & polymeras & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & signific & $ 1.1\times10^{-2} $ &   & 100 & fecal & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_249.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Virology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & virus & $ 3.6\times10^{-1} $ &   & 51 & entri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & infect & $ 2.6\times10^{-1} $ &   & 52 & nucleotid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & viral & $ 2.3\times10^{-1} $ &   & 53 & immunodefici & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & replic & $ 8.7\times10^{-2} $ &   & 54 & titer & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & hiv & $ 8.7\times10^{-2} $ &   & 55 & inhibit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & host & $ 6.6\times10^{-2} $ &   & 56 & mediat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & protein & $ 6.5\times10^{-2} $ &   & 57 & epitop & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & rna & $ 6.3\times10^{-2} $ &   & 58 & hbv & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & cell & $ 6.1\times10^{-2} $ &   & 59 & respiratori & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & antivir & $ 5.8\times10^{-2} $ &   & 60 & associ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & genom & $ 5.5\times10^{-2} $ &   & 61 & specif & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & immun & $ 5.1\times10^{-2} $ &   & 62 & mice & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & vaccin & $ 4.6\times10^{-2} $ &   & 63 & avian & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & pathogen & $ 4.5\times10^{-2} $ &   & 64 & detect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & influenza & $ 4.2\times10^{-2} $ &   & 65 & genet & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & sequenc & $ 4.1\times10^{-2} $ &   & 66 & polymeras & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & human & $ 4\times10^{-2} $ &   & 67 & respons & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & gene & $ 3.6\times10^{-2} $ &   & 68 & caus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & strain & $ 3.2\times10^{-2} $ &   & 69 & suggest & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cd4 & $ 3.2\times10^{-2} $ &   & 70 & target & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & hepat & $ 3.1\times10^{-2} $ &   & 71 & cd8 & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & antiretrovir & $ 3.1\times10^{-2} $ &   & 72 & pathogenesi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & interferon & $ 3.1\times10^{-2} $ &   & 73 & coinfect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & antibodi & $ 2.9\times10^{-2} $ &   & 74 & wild & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & infecti & $ 2.9\times10^{-2} $ &   & 75 & identifi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & paper & $ 2.8\times10^{-2} $ &   & 76 & strand & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & express & $ 2.7\times10^{-2} $ &   & 77 & induc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & pcr & $ 2.7\times10^{-2} $ &   & 78 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & antigen & $ 2.6\times10^{-2} $ &   & 79 & inhibitor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & assay & $ 2.6\times10^{-2} $ &   & 80 & vitro & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & mutat & $ 2.6\times10^{-2} $ &   & 81 & therapi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & hcv & $ 2.4\times10^{-2} $ &   & 82 & outbreak & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ifn & $ 2.3\times10^{-2} $ &   & 83 & fever & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & diseas & $ 2.3\times10^{-2} $ &   & 84 & subtyp & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & dna & $ 2.2\times10^{-2} $ &   & 85 & receptor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & phylogenet & $ 2.2\times10^{-2} $ &   & 86 & copi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & recombin & $ 2.2\times10^{-2} $ &   & 87 & role & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & genotyp & $ 2.1\times10^{-2} $ &   & 88 & import & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & isol & $ 2.1\times10^{-2} $ &   & 89 & inocul & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & virul & $ 2\times10^{-2} $ &   & 90 & variant & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & virolog & $ 2\times10^{-2} $ &   & 91 & neutral & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & mutant & $ 2\times10^{-2} $ &   & 92 & clone & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & bind & $ 1.9\times10^{-2} $ &   & 93 & cytokin & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & encod & $ 1.9\times10^{-2} $ &   & 94 & dengu & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & transcript & $ 1.9\times10^{-2} $ &   & 95 & epidem & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & cellular & $ 1.8\times10^{-2} $ &   & 96 & energi & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & glycoprotein & $ 1.8\times10^{-2} $ &   & 97 & conserv & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & innat & $ 1.7\times10^{-2} $ &   & 98 & revers & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & amino & $ 1.7\times10^{-2} $ &   & 99 & delet & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & envelop & $ 1.7\times10^{-2} $ &   & 100 & circul & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_25.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Biophysics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & protein & $ 5.6\times10^{-2} $ &   & 51 & signal & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & bind & $ 4.2\times10^{-2} $ &   & 52 & phosphoryl & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cell & $ 3.8\times10^{-2} $ &   & 53 & target & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & membran & $ 2\times10^{-2} $ &   & 54 & fold & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & paper & $ 1.9\times10^{-2} $ &   & 55 & bilay & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & conform & $ 1.6\times10^{-2} $ &   & 56 & suggest & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & angstrom & $ 1.6\times10^{-2} $ &   & 57 & kinas & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & molecular & $ 1.6\times10^{-2} $ &   & 58 & play & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & molecul & $ 1.5\times10^{-2} $ &   & 59 & strand & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & induc & $ 1.5\times10^{-2} $ &   & 60 & coli & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & activ & $ 1.5\times10^{-2} $ &   & 61 & dimer & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & interact & $ 1.4\times10^{-2} $ &   & 62 & intracellular & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & regul & $ 1.4\times10^{-2} $ &   & 63 & escherichia & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & enzym & $ 1.4\times10^{-2} $ &   & 64 & physiolog & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & residu & $ 1.3\times10^{-2} $ &   & 65 & extracellular & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fluoresc & $ 1.3\times10^{-2} $ &   & 66 & problem & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & human & $ 1.3\times10^{-2} $ &   & 67 & complex & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & inhibit & $ 1.2\times10^{-2} $ &   & 68 & resolut & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & express & $ 1.2\times10^{-2} $ &   & 69 & manag & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & mechan & $ 1.1\times10^{-2} $ &   & 70 & ligand & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & role & $ 1\times10^{-2} $ &   & 71 & purifi & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & lipid & $ 1\times10^{-2} $ &   & 72 & motif & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & domain & $ 9.3\times10^{-3} $ &   & 73 & subunit & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & structur & $ 9.2\times10^{-3} $ &   & 74 & atp & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & beta & $ 9.1\times10^{-3} $ &   & 75 & transcript & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & affin & $ 8.7\times10^{-3} $ &   & 76 & oper & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cellular & $ 8.6\times10^{-3} $ &   & 77 & year & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & vitro & $ 8.6\times10^{-3} $ &   & 78 & cancer & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & crystal & $ 8.4\times10^{-3} $ &   & 79 & catalyz & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & acid & $ 8.2\times10^{-3} $ &   & 80 & apoptosi & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & dna & $ 8.2\times10^{-3} $ &   & 81 & immobil & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & assay & $ 8.2\times10^{-3} $ &   & 82 & dock & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mediat & $ 8.1\times10^{-3} $ &   & 83 & mutat & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & termin & $ 8.1\times10^{-3} $ &   & 84 & biomechan & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & vivo & $ 8\times10^{-3} $ &   & 85 & homolog & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & helic & $ 8\times10^{-3} $ &   & 86 & object & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & pathway & $ 7.8\times10^{-3} $ &   & 87 & drug & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & tissu & $ 7.8\times10^{-3} $ &   & 88 & social & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & peptid & $ 7.8\times10^{-3} $ &   & 89 & substrat & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & biosensor & $ 7.6\times10^{-3} $ &   & 90 & gene & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & alpha & $ 7.4\times10^{-3} $ &   & 91 & catalyt & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & amino & $ 7.4\times10^{-3} $ &   & 92 & involv & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & hydrophob & $ 7.2\times10^{-3} $ &   & 93 & depend & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & inhibitor & $ 7.1\times10^{-3} $ &   & 94 & transmembran & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & mutant & $ 7.1\times10^{-3} $ &   & 95 & label & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & site & $ 6.9\times10^{-3} $ &   & 96 & sensit & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & overexpress & $ 6.8\times10^{-3} $ &   & 97 & reveal & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & biolog & $ 6.7\times10^{-3} $ &   & 98 & prolifer & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & function & $ 6.6\times10^{-3} $ &   & 99 & servic & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & receptor & $ 6.6\times10^{-3} $ &   & 100 & collagen & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_250.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Water Resources}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & water & $ 1.4\times10^{-1} $ &   & 51 & eros & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & hydrolog & $ 6.9\times10^{-2} $ &   & 52 & coastal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & river & $ 6.8\times10^{-2} $ &   & 53 & storm & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & groundwat & $ 6\times10^{-2} $ &   & 54 & ecosystem & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & soil & $ 3.8\times10^{-2} $ &   & 55 & estim & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & rainfal & $ 3.8\times10^{-2} $ &   & 56 & impact & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & runoff & $ 3.8\times10^{-2} $ &   & 57 & resourc & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & flow & $ 3.7\times10^{-2} $ &   & 58 & region & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & flood & $ 3.5\times10^{-2} $ &   & 59 & calibr & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & catchment & $ 3.4\times10^{-2} $ &   & 60 & indic & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & hydraul & $ 3.4\times10^{-2} $ &   & 61 & bed & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & aquif & $ 3.4\times10^{-2} $ &   & 62 & condit & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & basin & $ 3.4\times10^{-2} $ &   & 63 & slope & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & wastewat & $ 3.1\times10^{-2} $ &   & 64 & period & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & climat & $ 2.7\times10^{-2} $ &   & 65 & flux & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & sediment & $ 2.7\times10^{-2} $ &   & 66 & suspend & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & area & $ 2.4\times10^{-2} $ &   & 67 & sand & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & irrig & $ 2.2\times10^{-2} $ &   & 68 & variabl & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & watersh & $ 2.2\times10^{-2} $ &   & 69 & surfac & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & patient & $ 2.1\times10^{-2} $ &   & 70 & locat & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & remov & $ 1.9\times10^{-2} $ &   & 71 & suppli & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & precipit & $ 1.9\times10^{-2} $ &   & 72 & subsurfac & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & land & $ 1.9\times10^{-2} $ &   & 73 & station & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & discharg & $ 1.9\times10^{-2} $ &   & 74 & diseas & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & concentr & $ 1.8\times10^{-2} $ &   & 75 & drought & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & season & $ 1.8\times10^{-2} $ &   & 76 & shallow & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & manag & $ 1.8\times10^{-2} $ &   & 77 & distribut & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & pollut & $ 1.7\times10^{-2} $ &   & 78 & veget & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & model & $ 1.7\times10^{-2} $ &   & 79 & weather & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & conclus & $ 1.6\times10^{-2} $ &   & 80 & background & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & evapotranspir & $ 1.6\times10^{-2} $ &   & 81 & semiarid & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & agricultur & $ 1.6\times10^{-2} $ &   & 82 & meteorolog & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & contamin & $ 1.5\times10^{-2} $ &   & 83 & cell & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & effluent & $ 1.5\times10^{-2} $ &   & 84 & batch & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & spatial & $ 1.4\times10^{-2} $ &   & 85 & tempor & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & annual & $ 1.3\times10^{-2} $ &   & 86 & downstream & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & depth & $ 1.3\times10^{-2} $ &   & 87 & cod & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & scale & $ 1.3\times10^{-2} $ &   & 88 & sourc & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & drainag & $ 1.3\times10^{-2} $ &   & 89 & uncertainti & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & clinic & $ 1.3\times10^{-2} $ &   & 90 & studi & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & stream & $ 1.2\times10^{-2} $ &   & 91 & wetland & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & reservoir & $ 1.1\times10^{-2} $ &   & 92 & plant & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & dissolv & $ 1.1\times10^{-2} $ &   & 93 & rain & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & dam & $ 1.1\times10^{-2} $ &   & 94 & use & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & sludg & $ 1.1\times10^{-2} $ &   & 95 & transport & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & environment & $ 1.1\times10^{-2} $ &   & 96 & upstream & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & urban & $ 1.1\times10^{-2} $ &   & 97 & event & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & lake & $ 1.1\times10^{-2} $ &   & 98 & adsorpt & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & zone & $ 1.1\times10^{-2} $ &   & 99 & anthropogen & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & drink & $ 1.1\times10^{-2} $ &   & 100 & demand & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_251.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Women's Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & women & $ 2.4\times10^{-1} $ &   & 51 & intersect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & gender & $ 1.3\times10^{-1} $ &   & 52 & care & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & feminist & $ 1.2\times10^{-1} $ &   & 53 & relationship & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & sexual & $ 5.3\times10^{-2} $ &   & 54 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & violenc & $ 5.1\times10^{-2} $ &   & 55 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & articl & $ 5\times10^{-2} $ &   & 56 & domest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & social & $ 4.9\times10^{-2} $ &   & 57 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & men & $ 3.7\times10^{-2} $ &   & 58 & empower & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & femal & $ 3.6\times10^{-2} $ &   & 59 & polici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & femin & $ 3.4\times10^{-2} $ &   & 60 & practic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & argu & $ 3.3\times10^{-2} $ &   & 61 & american & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & polit & $ 3.3\times10^{-2} $ &   & 62 & activist & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & masculin & $ 2.8\times10^{-2} $ &   & 63 & effici & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & interview & $ 2.6\times10^{-2} $ &   & 64 & among & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & discours & $ 2.3\times10^{-2} $ &   & 65 & obtain & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & health & $ 2.3\times10^{-2} $ &   & 66 & seek & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & draw & $ 2.1\times10^{-2} $ &   & 67 & scholar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & intim & $ 2.1\times10^{-2} $ &   & 68 & transnat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & explor & $ 2.1\times10^{-2} $ &   & 69 & perform & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & partner & $ 2\times10^{-2} $ &   & 70 & norm & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & victim & $ 2\times10^{-2} $ &   & 71 & perpetr & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & examin & $ 1.9\times10^{-2} $ &   & 72 & focus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & narrat & $ 1.9\times10^{-2} $ &   & 73 & lesbian & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & particip & $ 1.8\times10^{-2} $ &   & 74 & paramet & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & woman & $ 1.7\times10^{-2} $ &   & 75 & public & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & feminin & $ 1.7\times10^{-2} $ &   & 76 & properti & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cultur & $ 1.7\times10^{-2} $ &   & 77 & pregnanc & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & research & $ 1.5\times10^{-2} $ &   & 78 & racial & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & result & $ 1.5\times10^{-2} $ &   & 79 & ideolog & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & engag & $ 1.5\times10^{-2} $ &   & 80 & surfac & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & famili & $ 1.5\times10^{-2} $ &   & 81 & patriarch & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & stereotyp & $ 1.5\times10^{-2} $ &   & 82 & psycholog & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ipv & $ 1.4\times10^{-2} $ &   & 83 & survey & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cell & $ 1.4\times10^{-2} $ &   & 84 & qualit & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & societi & $ 1.3\times10^{-2} $ &   & 85 & marriag & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & nation & $ 1.3\times10^{-2} $ &   & 86 & debat & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & ident & $ 1.3\times10^{-2} $ &   & 87 & labor & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & oppress & $ 1.3\times10^{-2} $ &   & 88 & abus & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & critiqu & $ 1.2\times10^{-2} $ &   & 89 & show & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & mother & $ 1.2\times10^{-2} $ &   & 90 & communiti & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & context & $ 1.2\times10^{-2} $ &   & 91 & work & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & queer & $ 1.2\times10^{-2} $ &   & 92 & inequ & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & male & $ 1.2\times10^{-2} $ &   & 93 & energi & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & heterosexu & $ 1.2\times10^{-2} $ &   & 94 & right & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & negoti & $ 1.2\times10^{-2} $ &   & 95 & reproduct & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & discurs & $ 1.2\times10^{-2} $ &   & 96 & question & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & sex & $ 1.2\times10^{-2} $ &   & 97 & ethnic & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & educ & $ 1.2\times10^{-2} $ &   & 98 & system & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & race & $ 1.2\times10^{-2} $ &   & 99 & propos & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & live & $ 1.2\times10^{-2} $ &   & 100 & hegemon & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_252.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Zoology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speci & $ 1.9\times10^{-1} $ &   & 51 & conserv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & genus & $ 7.2\times10^{-2} $ &   & 52 & applic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & nov & $ 4\times10^{-2} $ &   & 53 & insect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & habitat & $ 3.9\times10^{-2} $ &   & 54 & simul & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & femal & $ 3.9\times10^{-2} $ &   & 55 & sex & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & male & $ 3.8\times10^{-2} $ &   & 56 & south & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & describ & $ 2.6\times10^{-2} $ &   & 57 & perform & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & anim & $ 2.5\times10^{-2} $ &   & 58 & pattern & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & predat & $ 2.4\times10^{-2} $ &   & 59 & nest & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & genera & $ 2.3\times10^{-2} $ &   & 60 & suggest & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & method & $ 2.2\times10^{-2} $ &   & 61 & gen & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & reproduct & $ 2.1\times10^{-2} $ &   & 62 & clade & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & morpholog & $ 2.1\times10^{-2} $ &   & 63 & sexual & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & record & $ 2\times10^{-2} $ &   & 64 & food & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & bird & $ 1.9\times10^{-2} $ &   & 65 & ventral & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & paper & $ 1.9\times10^{-2} $ &   & 66 & mitochondri & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & taxonom & $ 1.8\times10^{-2} $ &   & 67 & trait & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & charact & $ 1.8\times10^{-2} $ &   & 68 & properti & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & patient & $ 1.8\times10^{-2} $ &   & 69 & improv & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & fish & $ 1.8\times10^{-2} $ &   & 70 & solut & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & ecolog & $ 1.8\times10^{-2} $ &   & 71 & eastern & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & taxa & $ 1.7\times10^{-2} $ &   & 72 & larval & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & specimen & $ 1.7\times10^{-2} $ &   & 73 & algorithm & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & forag & $ 1.7\times10^{-2} $ &   & 74 & northern & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & popul & $ 1.7\times10^{-2} $ &   & 75 & divers & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & phylogenet & $ 1.7\times10^{-2} $ &   & 76 & nematod & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & mate & $ 1.7\times10^{-2} $ &   & 77 & propos & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & mammal & $ 1.6\times10^{-2} $ &   & 78 & distinguish & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & prey & $ 1.5\times10^{-2} $ &   & 79 & taxon & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & egg & $ 1.4\times10^{-2} $ &   & 80 & morphometr & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & bodi & $ 1.4\times10^{-2} $ &   & 81 & wildlif & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & fauna & $ 1.4\times10^{-2} $ &   & 82 & behaviour & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & conspecif & $ 1.3\times10^{-2} $ &   & 83 & feed & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & larva & $ 1.3\times10^{-2} $ &   & 84 & north & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & dorsal & $ 1.3\times10^{-2} $ &   & 85 & offspr & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & endem & $ 1.3\times10^{-2} $ &   & 86 & model & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & new & $ 1.3\times10^{-2} $ &   & 87 & inhabit & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & breed & $ 1.2\times10^{-2} $ &   & 88 & comput & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & primat & $ 1.2\times10^{-2} $ &   & 89 & geograph & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & season & $ 1.2\times10^{-2} $ &   & 90 & oper & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & juvenil & $ 1.2\times10^{-2} $ &   & 91 & vertebr & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & forest & $ 1.2\times10^{-2} $ &   & 92 & evolutionari & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & adult & $ 1.1\times10^{-2} $ &   & 93 & conclus & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & individu & $ 1.1\times10^{-2} $ &   & 94 & freshwat & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & known & $ 1.1\times10^{-2} $ &   & 95 & parasit & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & brazil & $ 1.1\times10^{-2} $ &   & 96 & wild & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & southern & $ 1.1\times10^{-2} $ &   & 97 & use & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & island & $ 1.1\times10^{-2} $ &   & 98 & design & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & collect & $ 1\times10^{-2} $ &   & 99 & hatch & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & abund & $ 1\times10^{-2} $ &   & 100 & endang & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_26.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Biotechnology and Applied Microbiology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & gene & $ 5.4\times10^{-2} $ &   & 51 & biofuel & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & strain & $ 3\times10^{-2} $ &   & 52 & potenti & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & genom & $ 3\times10^{-2} $ &   & 53 & concentr & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & product & $ 2.9\times10^{-2} $ &   & 54 & virus & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & ferment & $ 2.9\times10^{-2} $ &   & 55 & fold & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cell & $ 2.9\times10^{-2} $ &   & 56 & sugar & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & protein & $ 2.8\times10^{-2} $ &   & 57 & 16s & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & sequenc & $ 2.7\times10^{-2} $ &   & 58 & medium & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & enzym & $ 2.6\times10^{-2} $ &   & 59 & transcriptom & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & express & $ 2.3\times10^{-2} $ &   & 60 & hydrolysi & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & paper & $ 2.2\times10^{-2} $ &   & 61 & bacterium & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & cultur & $ 2\times10^{-2} $ &   & 62 & specif & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & acid & $ 2\times10^{-2} $ &   & 63 & mutant & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & biomass & $ 2\times10^{-2} $ &   & 64 & propos & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & coli & $ 2\times10^{-2} $ &   & 65 & human & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & bacteria & $ 1.8\times10^{-2} $ &   & 66 & rrna & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & escherichia & $ 1.8\times10^{-2} $ &   & 67 & biosynthesi & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & microbi & $ 1.6\times10^{-2} $ &   & 68 & amino & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & bacteri & $ 1.6\times10^{-2} $ &   & 69 & vitro & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & produc & $ 1.6\times10^{-2} $ &   & 70 & inhibit & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & recombin & $ 1.5\times10^{-2} $ &   & 71 & feedstock & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & isol & $ 1.5\times10^{-2} $ &   & 72 & theori & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & dna & $ 1.4\times10^{-2} $ &   & 73 & pathway & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & yeast & $ 1.4\times10^{-2} $ &   & 74 & plasmid & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & assay & $ 1.3\times10^{-2} $ &   & 75 & pseudomona & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & pcr & $ 1.2\times10^{-2} $ &   & 76 & sludg & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & purifi & $ 1.2\times10^{-2} $ &   & 77 & seq & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & clone & $ 1.2\times10^{-2} $ &   & 78 & simul & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & growth & $ 1.1\times10^{-2} $ &   & 79 & detect & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & transcript & $ 1.1\times10^{-2} $ &   & 80 & molecular & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & biolog & $ 1.1\times10^{-2} $ &   & 81 & kda & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & bioreactor & $ 1.1\times10^{-2} $ &   & 82 & fungal & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & activ & $ 1\times10^{-2} $ &   & 83 & ethanol & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cultiv & $ 1\times10^{-2} $ &   & 84 & stem & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & plant & $ 1\times10^{-2} $ &   & 85 & substrat & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & yield & $ 1\times10^{-2} $ &   & 86 & identifi & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & batch & $ 1\times10^{-2} $ &   & 87 & inocul & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & bacillus & $ 9.7\times10^{-3} $ &   & 88 & biofilm & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & enzymat & $ 9.4\times10^{-3} $ &   & 89 & immobil & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & microorgan & $ 9.3\times10^{-3} $ &   & 90 & aspergillus & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & anaerob & $ 9.3\times10^{-3} $ &   & 91 & extracellular & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & lignocellulos & $ 9.2\times10^{-3} $ &   & 92 & contain & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & encod & $ 9.1\times10^{-3} $ &   & 93 & phenotyp & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & pathogen & $ 9.1\times10^{-3} $ &   & 94 & speci & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & metabol & $ 8.9\times10^{-3} $ &   & 95 & lactobacillus & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & cerevisia & $ 8.8\times10^{-3} $ &   & 96 & cellulos & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & saccharomyc & $ 8.6\times10^{-3} $ &   & 97 & putat & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & glucos & $ 8.5\times10^{-3} $ &   & 98 & bind & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & genet & $ 8.5\times10^{-3} $ &   & 99 & wild & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & rna & $ 8.5\times10^{-3} $ &   & 100 & purif & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_27.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Business}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & firm & $ 8.4\times10^{-2} $ &   & 51 & surfac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & market & $ 8\times10^{-2} $ &   & 52 & advertis & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & busi & $ 7.8\times10^{-2} $ &   & 53 & focus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & research & $ 6.2\times10^{-2} $ &   & 54 & treatment & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & compani & $ 5.9\times10^{-2} $ &   & 55 & influenc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & manag & $ 4.6\times10^{-2} $ &   & 56 & develop & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & innov & $ 3.6\times10^{-2} $ &   & 57 & govern & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & organiz & $ 3.6\times10^{-2} $ &   & 58 & sale & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & financi & $ 3.5\times10^{-2} $ &   & 59 & draw & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & corpor & $ 3.5\times10^{-2} $ &   & 60 & perceiv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & empir & $ 3.1\times10^{-2} $ &   & 61 & retail & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & consum & $ 2.9\times10^{-2} $ &   & 62 & profit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & econom & $ 2.9\times10^{-2} $ &   & 63 & price & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & social & $ 2.8\times10^{-2} $ &   & 64 & method & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & employe & $ 2.7\times10^{-2} $ &   & 65 & impact & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & strateg & $ 2.6\times10^{-2} $ &   & 66 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & brand & $ 2.6\times10^{-2} $ &   & 67 & polici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & enterpris & $ 2.6\times10^{-2} $ &   & 68 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & custom & $ 2.6\times10^{-2} $ &   & 69 & foreign & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & manageri & $ 2.5\times10^{-2} $ &   & 70 & intern & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & find & $ 2.4\times10^{-2} $ &   & 71 & methodolog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & economi & $ 2.3\times10^{-2} $ &   & 72 & institut & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & industri & $ 2.3\times10^{-2} $ &   & 73 & detect & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & competit & $ 2.3\times10^{-2} $ &   & 74 & conclus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & implic & $ 2.3\times10^{-2} $ &   & 75 & anteced & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & capit & $ 2.2\times10^{-2} $ &   & 76 & intent & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & literatur & $ 2.1\times10^{-2} $ &   & 77 & survey & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & countri & $ 2.1\times10^{-2} $ &   & 78 & theoret & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & invest & $ 2\times10^{-2} $ &   & 79 & diseas & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & entrepreneuri & $ 2\times10^{-2} $ &   & 80 & financ & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & paper & $ 1.9\times10^{-2} $ &   & 81 & strategi & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cell & $ 1.9\times10^{-2} $ &   & 82 & stakehold & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & relationship & $ 1.8\times10^{-2} $ &   & 83 & product & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & practic & $ 1.8\times10^{-2} $ &   & 84 & paramet & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & sector & $ 1.7\times10^{-2} $ &   & 85 & technolog & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & entrepreneurship & $ 1.7\times10^{-2} $ &   & 86 & observ & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & perspect & $ 1.7\times10^{-2} $ &   & 87 & acid & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & patient & $ 1.7\times10^{-2} $ &   & 88 & opportun & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & entrepreneur & $ 1.5\times10^{-2} $ &   & 89 & investor & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & theori & $ 1.5\times10^{-2} $ &   & 90 & public & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & knowledg & $ 1.5\times10^{-2} $ &   & 91 & percept & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & servic & $ 1.5\times10^{-2} $ &   & 92 & make & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & context & $ 1.4\times10^{-2} $ &   & 93 & asset & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & articl & $ 1.4\times10^{-2} $ &   & 94 & crisi & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & purchas & $ 1.4\times10^{-2} $ &   & 95 & properti & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & decis & $ 1.3\times10^{-2} $ &   & 96 & import & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & author & $ 1.3\times10^{-2} $ &   & 97 & gene & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & resourc & $ 1.3\times10^{-2} $ &   & 98 & issu & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & temperatur & $ 1.3\times10^{-2} $ &   & 99 & creation & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & conceptu & $ 1.3\times10^{-2} $ &   & 100 & examin & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_28.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Business, Finance}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & market & $ 1.1\times10^{-1} $ &   & 51 & european & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & financi & $ 1.1\times10^{-1} $ &   & 52 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & firm & $ 7\times10^{-2} $ &   & 53 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & price & $ 6.1\times10^{-2} $ &   & 54 & institut & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & investor & $ 5.9\times10^{-2} $ &   & 55 & incent & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & stock & $ 5.4\times10^{-2} $ &   & 56 & protein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & bank & $ 4.6\times10^{-2} $ &   & 57 & conclus & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & asset & $ 4.5\times10^{-2} $ &   & 58 & experiment & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & crisi & $ 4.4\times10^{-2} $ &   & 59 & czech & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & return & $ 3.8\times10^{-2} $ &   & 60 & industri & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & capit & $ 3.7\times10^{-2} $ &   & 61 & impact & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & compani & $ 3.5\times10^{-2} $ &   & 62 & evid & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & econom & $ 3.5\times10^{-2} $ &   & 63 & audit & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & invest & $ 3.5\times10^{-2} $ &   & 64 & public & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & trade & $ 3.3\times10^{-2} $ &   & 65 & valuat & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & equiti & $ 3.3\times10^{-2} $ &   & 66 & disclosur & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & economi & $ 3.2\times10^{-2} $ &   & 67 & romania & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & corpor & $ 3.2\times10^{-2} $ &   & 68 & transact & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & credit & $ 3\times10^{-2} $ &   & 69 & diseas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & financ & $ 3\times10^{-2} $ &   & 70 & innov & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & countri & $ 3\times10^{-2} $ &   & 71 & romanian & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & portfolio & $ 3\times10^{-2} $ &   & 72 & ownership & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & find & $ 2.9\times10^{-2} $ &   & 73 & forecast & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & empir & $ 2.8\times10^{-2} $ &   & 74 & research & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & debt & $ 2.7\times10^{-2} $ &   & 75 & acid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & paper & $ 2.5\times10^{-2} $ &   & 76 & insur & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & busi & $ 2.4\times10^{-2} $ &   & 77 & borrow & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & volatil & $ 2.4\times10^{-2} $ &   & 78 & period & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & polici & $ 2.1\times10^{-2} $ &   & 79 & competit & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & earn & $ 2\times10^{-2} $ &   & 80 & gene & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & risk & $ 2\times10^{-2} $ &   & 81 & crise & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & loan & $ 1.9\times10^{-2} $ &   & 82 & intern & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cell & $ 1.8\times10^{-2} $ &   & 83 & detect & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & fund & $ 1.8\times10^{-2} $ &   & 84 & list & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & manag & $ 1.8\times10^{-2} $ &   & 85 & republ & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & govern & $ 1.7\times10^{-2} $ &   & 86 & speci & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & patient & $ 1.7\times10^{-2} $ &   & 87 & rang & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & enterpris & $ 1.6\times10^{-2} $ &   & 88 & electron & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & macroeconom & $ 1.6\times10^{-2} $ &   & 89 & sell & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & sector & $ 1.6\times10^{-2} $ &   & 90 & incom & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & premium & $ 1.5\times10^{-2} $ &   & 91 & oxid & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & tax & $ 1.5\times10^{-2} $ &   & 92 & gdp & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & profit & $ 1.5\times10^{-2} $ &   & 93 & decis & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & monetari & $ 1.4\times10^{-2} $ &   & 94 & exchang & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & temperatur & $ 1.3\times10^{-2} $ &   & 95 & water & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & foreign & $ 1.3\times10^{-2} $ &   & 96 & molecular & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & account & $ 1.2\times10^{-2} $ &   & 97 & background & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & surfac & $ 1.2\times10^{-2} $ &   & 98 & materi & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & privat & $ 1.2\times10^{-2} $ &   & 99 & energi & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & method & $ 1.1\times10^{-2} $ &   & 100 & cost & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_29.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Cardiac and Cardiovascular Systems}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1.8\times10^{-1} $ &   & 51 & hospit & $ 2.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cardiac & $ 1.6\times10^{-1} $ &   & 52 & median & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conclus & $ 1.5\times10^{-1} $ &   & 53 & cardiomyopathi & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & coronari & $ 1.4\times10^{-1} $ &   & 54 & revascular & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & heart & $ 1.4\times10^{-1} $ &   & 55 & multivari & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & ventricular & $ 1.4\times10^{-1} $ &   & 56 & confid & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & myocardi & $ 1.1\times10^{-1} $ &   & 57 & hypertens & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & arteri & $ 1.1\times10^{-1} $ &   & 58 & month & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & left & $ 9.3\times10^{-2} $ &   & 59 & dysfunct & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & background & $ 8.4\times10^{-2} $ &   & 60 & signific & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & atrial & $ 7.7\times10^{-2} $ &   & 61 & baselin & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & infarct & $ 7\times10^{-2} $ &   & 62 & angiographi & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & aortic & $ 6.9\times10^{-2} $ &   & 63 & intervent & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & cardiovascular & $ 6.8\times10^{-2} $ &   & 64 & result & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & mortal & $ 6.2\times10^{-2} $ &   & 65 & hazard & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & risk & $ 6\times10^{-2} $ &   & 66 & stroke & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & echocardiographi & $ 5.8\times10^{-2} $ &   & 67 & complic & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & underw & $ 5.7\times10^{-2} $ &   & 68 & vascular & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & year & $ 5.5\times10^{-2} $ &   & 69 & right & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & valv & $ 5.4\times10^{-2} $ &   & 70 & event & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & method & $ 5.3\times10^{-2} $ &   & 71 & therapi & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & fibril & $ 4.8\times10^{-2} $ &   & 72 & object & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & eject & $ 4.7\times10^{-2} $ &   & 73 & surgic & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & clinic & $ 4.5\times10^{-2} $ &   & 74 & prospect & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & percutan & $ 4.5\times10^{-2} $ &   & 75 & aim & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & diseas & $ 4.5\times10^{-2} $ &   & 76 & ventricl & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & systol & $ 4.5\times10^{-2} $ &   & 77 & assess & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & associ & $ 4.1\times10^{-2} $ &   & 78 & group & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & failur & $ 4.1\times10^{-2} $ &   & 79 & postop & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & pulmonari & $ 4\times10^{-2} $ &   & 80 & cohort & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & age & $ 4\times10^{-2} $ &   & 81 & adjust & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & death & $ 4\times10^{-2} $ &   & 82 & independ & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & outcom & $ 4\times10^{-2} $ &   & 83 & cardiopulmonari & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & echocardiograph & $ 3.4\times10^{-2} $ &   & 84 & ischem & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mitral & $ 3.3\times10^{-2} $ &   & 85 & enrol & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & follow & $ 3.3\times10^{-2} $ &   & 86 & mean & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & stenosi & $ 3.3\times10^{-2} $ &   & 87 & ecg & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & implant & $ 3.3\times10^{-2} $ &   & 88 & procedur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & stent & $ 3.2\times10^{-2} $ &   & 89 & inhospit & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & paper & $ 3.2\times10^{-2} $ &   & 90 & atherosclerosi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & diastol & $ 3.2\times10^{-2} $ &   & 91 & aorta & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & undergo & $ 3.1\times10^{-2} $ &   & 92 & blood & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & acut & $ 3.1\times10^{-2} $ &   & 93 & advers & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & regurgit & $ 3\times10^{-2} $ &   & 94 & cathet & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & consecut & $ 3\times10^{-2} $ &   & 95 & day & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & bypass & $ 3\times10^{-2} $ &   & 96 & ratio & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & surgeri & $ 3\times10^{-2} $ &   & 97 & syndrom & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & interv & $ 2.9\times10^{-2} $ &   & 98 & incid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & predictor & $ 2.9\times10^{-2} $ &   & 99 & retrospect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & arrhythmia & $ 2.8\times10^{-2} $ &   & 100 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_3.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Agricultural Engineering}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & biomass & $ 6.8\times10^{-2} $ &   & 51 & corn & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & product & $ 6\times10^{-2} $ &   & 52 & fuel & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & yield & $ 4.1\times10^{-2} $ &   & 53 & enzymat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & anaerob & $ 3.1\times10^{-2} $ &   & 54 & manur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & content & $ 2.9\times10^{-2} $ &   & 55 & wood & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & ferment & $ 2.9\times10^{-2} $ &   & 56 & extract & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & crop & $ 2.9\times10^{-2} $ &   & 57 & respect & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & sludg & $ 2.6\times10^{-2} $ &   & 58 & degre & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & feedstock & $ 2.6\times10^{-2} $ &   & 59 & clinic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & dri & $ 2.5\times10^{-2} $ &   & 60 & pyrolysi & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & oil & $ 2.4\times10^{-2} $ &   & 61 & volatil & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & pretreat & $ 2.3\times10^{-2} $ &   & 62 & nutrient & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & irrig & $ 2.3\times10^{-2} $ &   & 63 & bio & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & remov & $ 2.1\times10^{-2} $ &   & 64 & algal & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & lignin & $ 2\times10^{-2} $ &   & 65 & phenol & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & wastewat & $ 2\times10^{-2} $ &   & 66 & wheat & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & plant & $ 2\times10^{-2} $ &   & 67 & chemic & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & water & $ 2\times10^{-2} $ &   & 68 & effici & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & biodiesel & $ 2\times10^{-2} $ &   & 69 & fruit & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & reactor & $ 1.9\times10^{-2} $ &   & 70 & total & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cultiv & $ 1.9\times10^{-2} $ &   & 71 & condit & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & digest & $ 1.8\times10^{-2} $ &   & 72 & background & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & lignocellulos & $ 1.8\times10^{-2} $ &   & 73 & maximum & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & biofuel & $ 1.8\times10^{-2} $ &   & 74 & higher & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & produc & $ 1.8\times10^{-2} $ &   & 75 & lipid & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & agricultur & $ 1.8\times10^{-2} $ &   & 76 & acet & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & hydrolysi & $ 1.8\times10^{-2} $ &   & 77 & paper & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & batch & $ 1.7\times10^{-2} $ &   & 78 & seed & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & patient & $ 1.7\times10^{-2} $ &   & 79 & carbon & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & acid & $ 1.7\times10^{-2} $ &   & 80 & ammonia & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cellulos & $ 1.7\times10^{-2} $ &   & 81 & temperatur & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & straw & $ 1.6\times10^{-2} $ &   & 82 & rice & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ethanol & $ 1.6\times10^{-2} $ &   & 83 & farm & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cod & $ 1.5\times10^{-2} $ &   & 84 & amount & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & sugar & $ 1.5\times10^{-2} $ &   & 85 & evapotranspir & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & wast & $ 1.5\times10^{-2} $ &   & 86 & industri & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & hemicellulos & $ 1.5\times10^{-2} $ &   & 87 & composit & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & highest & $ 1.5\times10^{-2} $ &   & 88 & pulp & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & nitrogen & $ 1.4\times10^{-2} $ &   & 89 & glucos & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & methan & $ 1.4\times10^{-2} $ &   & 90 & residu & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & harvest & $ 1.4\times10^{-2} $ &   & 91 & process & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & microbi & $ 1.4\times10^{-2} $ &   & 92 & raw & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & bioreactor & $ 1.3\times10^{-2} $ &   & 93 & greenhous & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & conclus & $ 1.3\times10^{-2} $ &   & 94 & age & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & concentr & $ 1.3\times10^{-2} $ &   & 95 & outcom & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & moistur & $ 1.3\times10^{-2} $ &   & 96 & min & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & effluent & $ 1.2\times10^{-2} $ &   & 97 & propos & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & soil & $ 1.2\times10^{-2} $ &   & 98 & potenti & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & fatti & $ 1.1\times10^{-2} $ &   & 99 & obtain & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & solid & $ 1.1\times10^{-2} $ &   & 100 & hydraul & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_30.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Cell and Tissue Engineering}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & stem & $ 2.4\times10^{-1} $ &   & 51 & protein & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cell & $ 2\times10^{-1} $ &   & 52 & chondrocyt & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & mesenchym & $ 1\times10^{-1} $ &   & 53 & endotheli & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & pluripot & $ 9.3\times10^{-2} $ &   & 54 & paper & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & differenti & $ 8\times10^{-2} $ &   & 55 & adipos & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & tissu & $ 7.5\times10^{-2} $ &   & 56 & cellular & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & progenitor & $ 7.2\times10^{-2} $ &   & 57 & promot & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & bone & $ 6.9\times10^{-2} $ &   & 58 & phenotyp & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & embryon & $ 6.6\times10^{-2} $ &   & 59 & upregul & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & express & $ 6.3\times10^{-2} $ &   & 60 & fate & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mscs & $ 6.2\times10^{-2} $ &   & 61 & graft & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & vitro & $ 6.1\times10^{-2} $ &   & 62 & engraft & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & cultur & $ 5.9\times10^{-2} $ &   & 63 & vascular & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & human & $ 5.3\times10^{-2} $ &   & 64 & osteoblast & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & transplant & $ 5.1\times10^{-2} $ &   & 65 & histolog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & regener & $ 5.1\times10^{-2} $ &   & 66 & neural & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & marrow & $ 5\times10^{-2} $ &   & 67 & matrix & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & regen & $ 5\times10^{-2} $ &   & 68 & neuron & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & vivo & $ 4.9\times10^{-2} $ &   & 69 & demonstr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & prolifer & $ 4.8\times10^{-2} $ &   & 70 & somat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & stromal & $ 4.8\times10^{-2} $ &   & 71 & cd34 & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & scaffold & $ 4.7\times10^{-2} $ &   & 72 & medicin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & msc & $ 4.1\times10^{-2} $ &   & 73 & week & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & lineag & $ 3.8\times10^{-2} $ &   & 74 & rat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & selfrenew & $ 3.7\times10^{-2} $ &   & 75 & defect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & induc & $ 3.7\times10^{-2} $ &   & 76 & cord & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & osteogen & $ 3.5\times10^{-2} $ &   & 77 & matur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & deriv & $ 3.5\times10^{-2} $ &   & 78 & microenviron & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & fibroblast & $ 3.3\times10^{-2} $ &   & 79 & seed & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & collagen & $ 3.3\times10^{-2} $ &   & 80 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & reprogram & $ 3.2\times10^{-2} $ &   & 81 & format & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & gene & $ 2.8\times10^{-2} $ &   & 82 & function & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & marker & $ 2.8\times10^{-2} $ &   & 83 & biomateri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & mous & $ 2.8\times10^{-2} $ &   & 84 & hydrogel & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & therapi & $ 2.8\times10^{-2} $ &   & 85 & heal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & hematopoiet & $ 2.7\times10^{-2} $ &   & 86 & stimul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & engin & $ 2.4\times10^{-2} $ &   & 87 & signal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & autolog & $ 2.4\times10^{-2} $ &   & 88 & injuri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & repair & $ 2.3\times10^{-2} $ &   & 89 & donor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & cartilag & $ 2.2\times10^{-2} $ &   & 90 & secret & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & implant & $ 2.2\times10^{-2} $ &   & 91 & isol & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & potenti & $ 2\times10^{-2} $ &   & 92 & prolif & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & mice & $ 2\times10^{-2} $ &   & 93 & allogen & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & therapeut & $ 2\times10^{-2} $ &   & 94 & pathway & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & growth & $ 1.9\times10^{-2} $ &   & 95 & viabil & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & transcript & $ 1.9\times10^{-2} $ &   & 96 & abil & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cocultur & $ 1.9\times10^{-2} $ &   & 97 & mediat & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & extracellular & $ 1.8\times10^{-2} $ &   & 98 & wnt & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & factor & $ 1.8\times10^{-2} $ &   & 99 & induct & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & regul & $ 1.8\times10^{-2} $ &   & 100 & activ & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_31.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Cell Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & cell & $ 1.7\times10^{-1} $ &   & 51 & beta & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & express & $ 1.1\times10^{-1} $ &   & 52 & factor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & protein & $ 1\times10^{-1} $ &   & 53 & extracellular & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & regul & $ 9.5\times10^{-2} $ &   & 54 & downregul & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & induc & $ 6.2\times10^{-2} $ &   & 55 & phenotyp & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & inhibit & $ 5.6\times10^{-2} $ &   & 56 & mutat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & pathway & $ 5.3\times10^{-2} $ &   & 57 & embryon & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & activ & $ 5.2\times10^{-2} $ &   & 58 & involv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & mediat & $ 5.2\times10^{-2} $ &   & 59 & rna & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & gene & $ 5.1\times10^{-2} $ &   & 60 & dna & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & transcript & $ 4.6\times10^{-2} $ &   & 61 & respons & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & role & $ 4.4\times10^{-2} $ &   & 62 & intracellular & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & kinas & $ 4.1\times10^{-2} $ &   & 63 & base & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & receptor & $ 3.8\times10^{-2} $ &   & 64 & alpha & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & prolifer & $ 3.7\times10^{-2} $ &   & 65 & chromatin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & signal & $ 3.7\times10^{-2} $ &   & 66 & mitochondri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & paper & $ 3.6\times10^{-2} $ &   & 67 & fibroblast & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & human & $ 3.5\times10^{-2} $ &   & 68 & akt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & phosphoryl & $ 3.4\times10^{-2} $ &   & 69 & nuclear & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & promot & $ 3.4\times10^{-2} $ &   & 70 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & mice & $ 3.3\times10^{-2} $ &   & 71 & depend & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & bind & $ 3.2\times10^{-2} $ &   & 72 & play & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & tissu & $ 3.2\times10^{-2} $ &   & 73 & silenc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & apoptosi & $ 3.1\times10^{-2} $ &   & 74 & regulatori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & cellular & $ 3\times10^{-2} $ &   & 75 & migrat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & overexpress & $ 3\times10^{-2} $ &   & 76 & cytokin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & vivo & $ 3\times10^{-2} $ &   & 77 & marker & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & vitro & $ 2.9\times10^{-2} $ &   & 78 & actin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tumor & $ 2.9\times10^{-2} $ &   & 79 & associ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cancer & $ 2.9\times10^{-2} $ &   & 80 & ubiquitin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & stem & $ 2.9\times10^{-2} $ &   & 81 & cultur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & target & $ 2.7\times10^{-2} $ &   & 82 & repress & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mous & $ 2.7\times10^{-2} $ &   & 83 & progenitor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & inhibitor & $ 2.6\times10^{-2} $ &   & 84 & neuron & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & knockdown & $ 2.4\times10^{-2} $ &   & 85 & suppressor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & mechan & $ 2.4\times10^{-2} $ &   & 86 & assay & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & function & $ 2.2\times10^{-2} $ &   & 87 & alter & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & mesenchym & $ 2.1\times10^{-2} $ &   & 88 & molecular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & suggest & $ 2\times10^{-2} $ &   & 89 & secret & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & differenti & $ 2\times10^{-2} $ &   & 90 & cytoplasm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & membran & $ 2\times10^{-2} $ &   & 91 & inflammatori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & upregul & $ 1.9\times10^{-2} $ &   & 92 & rat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & method & $ 1.9\times10^{-2} $ &   & 93 & level & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & therapeut & $ 1.9\times10^{-2} $ &   & 94 & homeostasi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & stimul & $ 1.9\times10^{-2} $ &   & 95 & diseas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & mrna & $ 1.9\times10^{-2} $ &   & 96 & perform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & suppress & $ 1.8\times10^{-2} $ &   & 97 & endotheli & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mutant & $ 1.8\times10^{-2} $ &   & 98 & demonstr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & growth & $ 1.8\times10^{-2} $ &   & 99 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & epitheli & $ 1.8\times10^{-2} $ &   & 100 & oncogen & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_32.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Analytical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & detect & $ 8.4\times10^{-2} $ &   & 51 & use & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & chromatographi & $ 8\times10^{-2} $ &   & 52 & microfluid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & spectrometri & $ 6.9\times10^{-2} $ &   & 53 & solvent & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & sampl & $ 5.3\times10^{-2} $ &   & 54 & methanol & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & analyt & $ 4.9\times10^{-2} $ &   & 55 & esi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & liquid & $ 4.6\times10^{-2} $ &   & 56 & gold & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & sensit & $ 4\times10^{-2} $ &   & 57 & monitor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & limit & $ 3.9\times10^{-2} $ &   & 58 & conclus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & chromatograph & $ 3.7\times10^{-2} $ &   & 59 & success & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & concentr & $ 3.7\times10^{-2} $ &   & 60 & develop & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mass & $ 3.6\times10^{-2} $ &   & 61 & rapid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & quantif & $ 3.6\times10^{-2} $ &   & 62 & quadrupol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & column & $ 3.5\times10^{-2} $ &   & 63 & capillari & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & linear & $ 3.2\times10^{-2} $ &   & 64 & buffer & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & recoveri & $ 3.1\times10^{-2} $ &   & 65 & reproduc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & rang & $ 3\times10^{-2} $ &   & 66 & nanoparticl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & separ & $ 2.8\times10^{-2} $ &   & 67 & urin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & extract & $ 2.8\times10^{-2} $ &   & 68 & deviat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & acid & $ 2.7\times10^{-2} $ &   & 69 & aqueous & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & ion & $ 2.6\times10^{-2} $ &   & 70 & quantit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & elut & $ 2.5\times10^{-2} $ &   & 71 & water & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & lod & $ 2.5\times10^{-2} $ &   & 72 & metabolit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & electrospray & $ 2.5\times10^{-2} $ &   & 73 & probe & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & electrod & $ 2.4\times10^{-2} $ &   & 74 & simultan & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ioniz & $ 2.3\times10^{-2} $ &   & 75 & patient & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & hplc & $ 2.3\times10^{-2} $ &   & 76 & spectromet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & determin & $ 2.2\times10^{-2} $ &   & 77 & reaction & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & acetonitril & $ 2.2\times10^{-2} $ &   & 78 & chemic & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tandem & $ 2.2\times10^{-2} $ &   & 79 & mixtur & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & sensor & $ 2.2\times10^{-2} $ &   & 80 & valid & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & rsd & $ 2.1\times10^{-2} $ &   & 81 & glassi & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & compound & $ 2\times10^{-2} $ &   & 82 & good & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & electrochem & $ 1.9\times10^{-2} $ &   & 83 & high & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & fluoresc & $ 1.9\times10^{-2} $ &   & 84 & solid & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & biosensor & $ 1.8\times10^{-2} $ &   & 85 & associ & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & appli & $ 1.8\times10^{-2} $ &   & 86 & solut & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & immobil & $ 1.8\times10^{-2} $ &   & 87 & gas & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & method & $ 1.8\times10^{-2} $ &   & 88 & year & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & calibr & $ 1.7\times10^{-2} $ &   & 89 & spectroscopi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & prepar & $ 1.7\times10^{-2} $ &   & 90 & reagent & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & precis & $ 1.6\times10^{-2} $ &   & 91 & coupl & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & min & $ 1.6\times10^{-2} $ &   & 92 & obtain & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & select & $ 1.6\times10^{-2} $ &   & 93 & analysi & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & phase & $ 1.5\times10^{-2} $ &   & 94 & modifi & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & spike & $ 1.5\times10^{-2} $ &   & 95 & carbon & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & assay & $ 1.4\times10^{-2} $ &   & 96 & desorpt & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & standard & $ 1.4\times10^{-2} $ &   & 97 & silica & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & label & $ 1.4\times10^{-2} $ &   & 98 & peak & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & simpl & $ 1.4\times10^{-2} $ &   & 99 & sens & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & voltammetri & $ 1.3\times10^{-2} $ &   & 100 & age & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_33.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Applied}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & acid & $ 3.9\times10^{-2} $ &   & 51 & contain & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & prepar & $ 2.3\times10^{-2} $ &   & 52 & algorithm & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & compound & $ 2.3\times10^{-2} $ &   & 53 & chitosan & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & patient & $ 1.9\times10^{-2} $ &   & 54 & problem & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & catalyst & $ 1.8\times10^{-2} $ &   & 55 & zeolit & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & content & $ 1.8\times10^{-2} $ &   & 56 & liquid & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & oil & $ 1.8\times10^{-2} $ &   & 57 & fatti & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & chromatographi & $ 1.8\times10^{-2} $ &   & 58 & gas & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & antioxid & $ 1.8\times10^{-2} $ &   & 59 & synthesi & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & reaction & $ 1.7\times10^{-2} $ &   & 60 & radic & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & phenol & $ 1.6\times10^{-2} $ &   & 61 & outcom & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & nmr & $ 1.5\times10^{-2} $ &   & 62 & polyphenol & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & food & $ 1.5\times10^{-2} $ &   & 63 & ethanol & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & polysaccharid & $ 1.5\times10^{-2} $ &   & 64 & amin & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & co2 & $ 1.4\times10^{-2} $ &   & 65 & emuls & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & extract & $ 1.4\times10^{-2} $ &   & 66 & ester & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & concentr & $ 1.4\times10^{-2} $ &   & 67 & amount & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & paper & $ 1.3\times10^{-2} $ &   & 68 & fruit & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & starch & $ 1.2\times10^{-2} $ &   & 69 & comput & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & product & $ 1.2\times10^{-2} $ &   & 70 & age & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & degre & $ 1.1\times10^{-2} $ &   & 71 & acet & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & aqueous & $ 1.1\times10^{-2} $ &   & 72 & carbon & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & activ & $ 1.1\times10^{-2} $ &   & 73 & methyl & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & chemic & $ 1.1\times10^{-2} $ &   & 74 & sem & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & adsorpt & $ 1.1\times10^{-2} $ &   & 75 & dri & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & solvent & $ 1.1\times10^{-2} $ &   & 76 & flavonoid & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & properti & $ 1.1\times10^{-2} $ &   & 77 & object & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & water & $ 1\times10^{-2} $ &   & 78 & infrar & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & solubl & $ 9.9\times10^{-3} $ &   & 79 & beta & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & spectroscopi & $ 9.8\times10^{-3} $ &   & 80 & sugar & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & catalyt & $ 9.5\times10^{-3} $ &   & 81 & anthocyanin & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & synthes & $ 9.2\times10^{-3} $ &   & 82 & find & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & dpph & $ 8.8\times10^{-3} $ &   & 83 & sodium & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cellulos & $ 8.8\times10^{-3} $ &   & 84 & particip & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & hplc & $ 8.7\times10^{-3} $ &   & 85 & mesopor & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & oxid & $ 8.7\times10^{-3} $ &   & 86 & data & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & clinic & $ 8.5\times10^{-3} $ &   & 87 & xrd & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & temperatur & $ 8.5\times10^{-3} $ &   & 88 & bioactiv & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & composit & $ 8.4\times10^{-3} $ &   & 89 & mixtur & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & yield & $ 8.4\times10^{-3} $ &   & 90 & isol & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & ftir & $ 8.3\times10^{-3} $ &   & 91 & character & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & conclus & $ 8.2\times10^{-3} $ &   & 92 & physicochem & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & storag & $ 8.2\times10^{-3} $ &   & 93 & stabil & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & gel & $ 8.2\times10^{-3} $ &   & 94 & microscopi & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & associ & $ 8.1\times10^{-3} $ &   & 95 & model & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & spectrometri & $ 8\times10^{-3} $ &   & 96 & set & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & scaveng & $ 8\times10^{-3} $ &   & 97 & viscos & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & year & $ 7.8\times10^{-3} $ &   & 98 & surfact & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & hydrolysi & $ 7.8\times10^{-3} $ &   & 99 & pore & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & propos & $ 7.7\times10^{-3} $ &   & 100 & glycosid & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_34.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Inorganic and Nuclear}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & ligand & $ 1.5\times10^{-1} $ &   & 51 & supramolecular & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & ray & $ 1.1\times10^{-1} $ &   & 52 & antiferromagnet & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & crystal & $ 9.7\times10^{-2} $ &   & 53 & moieti & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & complex & $ 9.5\times10^{-2} $ &   & 54 & substitut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & coordin & $ 8.4\times10^{-2} $ &   & 55 & distort & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & synthes & $ 8.2\times10^{-2} $ &   & 56 & salt & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & diffract & $ 6.8\times10^{-2} $ &   & 57 & react & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & reaction & $ 6.6\times10^{-2} $ &   & 58 & result & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & compound & $ 6.1\times10^{-2} $ &   & 59 & substitu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & dot & $ 5.8\times10^{-2} $ &   & 60 & element & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & bis & $ 5.6\times10^{-2} $ &   & 61 & mononuclear & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & h2o & $ 5.3\times10^{-2} $ &   & 62 & model & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & structur & $ 5.3\times10^{-2} $ &   & 63 & develop & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & center & $ 5.1\times10^{-2} $ &   & 64 & dimer & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & nmr & $ 5.1\times10^{-2} $ &   & 65 & object & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & bond & $ 5\times10^{-2} $ &   & 66 & ring & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & character & $ 4.9\times10^{-2} $ &   & 67 & yield & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & metal & $ 4.6\times10^{-2} $ &   & 68 & catalyst & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & spectroscopi & $ 3.6\times10^{-2} $ &   & 69 & phenyl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & ion & $ 3.4\times10^{-2} $ &   & 70 & copper & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & atom & $ 3.3\times10^{-2} $ &   & 71 & solvent & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & anion & $ 3.2\times10^{-2} $ &   & 72 & year & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & bridg & $ 2.8\times10^{-2} $ &   & 73 & carboxyl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & pyridin & $ 2.7\times10^{-2} $ &   & 74 & oxid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & dft & $ 2.6\times10^{-2} $ &   & 75 & powder & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cation & $ 2.4\times10^{-2} $ &   & 76 & methyl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & crystallographi & $ 2.4\times10^{-2} $ &   & 77 & associ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & prepar & $ 2.3\times10^{-2} $ &   & 78 & molecul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & paper & $ 2.3\times10^{-2} $ &   & 79 & steric & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & octahedr & $ 2.2\times10^{-2} $ &   & 80 & geometri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & hydrogen & $ 2.1\times10^{-2} $ &   & 81 & format & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & singl & $ 2.1\times10^{-2} $ &   & 82 & problem & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & conclus & $ 2\times10^{-2} $ &   & 83 & crystallograph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & chelat & $ 2\times10^{-2} $ &   & 84 & no3 & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & angstrom & $ 2\times10^{-2} $ &   & 85 & donor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & vis & $ 2\times10^{-2} $ &   & 86 & use & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & afford & $ 1.9\times10^{-2} $ &   & 87 & form & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & iii & $ 1.9\times10^{-2} $ &   & 88 & signific & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & patient & $ 1.8\times10^{-2} $ &   & 89 & exhibit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & solid & $ 1.8\times10^{-2} $ &   & 90 & increas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & spectroscop & $ 1.8\times10^{-2} $ &   & 91 & express & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & luminesc & $ 1.7\times10^{-2} $ &   & 92 & assess & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & monoclin & $ 1.7\times10^{-2} $ &   & 93 & heterocycl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & acid & $ 1.6\times10^{-2} $ &   & 94 & may & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & eta & $ 1.6\times10^{-2} $ &   & 95 & background & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & electron & $ 1.6\times10^{-2} $ &   & 96 & improv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & hydrotherm & $ 1.6\times10^{-2} $ &   & 97 & chlorid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & spectra & $ 1.6\times10^{-2} $ &   & 98 & aim & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & synthesi & $ 1.6\times10^{-2} $ &   & 99 & propos & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & catalyt & $ 1.5\times10^{-2} $ &   & 100 & find & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_35.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Medicinal}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & compound & $ 1.8\times10^{-1} $ &   & 51 & bioactiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & activ & $ 9.1\times10^{-2} $ &   & 52 & alkaloid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & potent & $ 8\times10^{-2} $ &   & 53 & receptor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & ic50 & $ 7.5\times10^{-2} $ &   & 54 & scaffold & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & inhibit & $ 5.3\times10^{-2} $ &   & 55 & discoveri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & inhibitor & $ 5.2\times10^{-2} $ &   & 56 & affin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & drug & $ 5\times10^{-2} $ &   & 57 & antioxid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cytotox & $ 4.7\times10^{-2} $ &   & 58 & synthesi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & inhibitori & $ 4.6\times10^{-2} $ &   & 59 & target & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & vitro & $ 4\times10^{-2} $ &   & 60 & pharmacokinet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & synthes & $ 3.8\times10^{-2} $ &   & 61 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & ethnopharmacolog & $ 3.7\times10^{-2} $ &   & 62 & pharmacolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & cell & $ 3.4\times10^{-2} $ &   & 63 & oral & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & dock & $ 3.2\times10^{-2} $ &   & 64 & substitu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & nmr & $ 3.1\times10^{-2} $ &   & 65 & therapeut & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & potenc & $ 3\times10^{-2} $ &   & 66 & methyl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & isol & $ 3\times10^{-2} $ &   & 67 & biolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & assay & $ 2.9\times10^{-2} $ &   & 68 & induc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & paper & $ 2.7\times10^{-2} $ &   & 69 & evalu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & bind & $ 2.6\times10^{-2} $ &   & 70 & molecular & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & seri & $ 2.6\times10^{-2} $ &   & 71 & sar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & deriv & $ 2.5\times10^{-2} $ &   & 72 & antitumor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & spectroscop & $ 2.5\times10^{-2} $ &   & 73 & alpha & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & medicin & $ 2.4\times10^{-2} $ &   & 74 & chemic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & acid & $ 2.1\times10^{-2} $ &   & 75 & protein & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & structur & $ 2\times10^{-2} $ &   & 76 & dose & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & anticanc & $ 2\times10^{-2} $ &   & 77 & known & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & analogu & $ 2\times10^{-2} $ &   & 78 & toxic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cancer & $ 1.9\times10^{-2} $ &   & 79 & metabolit & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & moieti & $ 1.8\times10^{-2} $ &   & 80 & phenyl & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & antiprolif & $ 1.8\times10^{-2} $ &   & 81 & glycosid & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & agent & $ 1.8\times10^{-2} $ &   & 82 & select & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & exhibit & $ 1.7\times10^{-2} $ &   & 83 & ring & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & human & $ 1.6\times10^{-2} $ &   & 84 & mic & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & screen & $ 1.5\times10^{-2} $ &   & 85 & promis & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & elucid & $ 1.5\times10^{-2} $ &   & 86 & hplc & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & extract & $ 1.5\times10^{-2} $ &   & 87 & oper & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & vivo & $ 1.4\times10^{-2} $ &   & 88 & phytochem & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & novel & $ 1.4\times10^{-2} $ &   & 89 & flavonoid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & antiinflammatori & $ 1.4\times10^{-2} $ &   & 90 & herbal & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & molecul & $ 1.3\times10^{-2} $ &   & 91 & amino & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & beta & $ 1.3\times10^{-2} $ &   & 92 & antimicrobi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & antibacteri & $ 1.3\times10^{-2} $ &   & 93 & measur & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & line & $ 1.3\times10^{-2} $ &   & 94 & can & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & enzym & $ 1.3\times10^{-2} $ &   & 95 & case & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & rat & $ 1.3\times10^{-2} $ &   & 96 & antagonist & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & hydroxi & $ 1.3\times10^{-2} $ &   & 97 & apoptosi & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & substitut & $ 1.3\times10^{-2} $ &   & 98 & potenti & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & ligand & $ 1.3\times10^{-2} $ &   & 99 & display & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & new & $ 1.3\times10^{-2} $ &   & 100 & herb & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_36.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & reaction & $ 4\times10^{-2} $ &   & 51 & excel & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & synthes & $ 3.8\times10^{-2} $ &   & 52 & yield & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & nanoparticl & $ 2.7\times10^{-2} $ &   & 53 & bis & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & catalyst & $ 2.5\times10^{-2} $ &   & 54 & electrochem & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & synthesi & $ 2.5\times10^{-2} $ &   & 55 & carbon & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & prepar & $ 2.4\times10^{-2} $ &   & 56 & nanostructur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & paper & $ 2.4\times10^{-2} $ &   & 57 & graphen & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & patient & $ 2.2\times10^{-2} $ &   & 58 & manag & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & conclus & $ 2.1\times10^{-2} $ &   & 59 & anion & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & bond & $ 2\times10^{-2} $ &   & 60 & aim & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & compound & $ 2\times10^{-2} $ &   & 61 & format & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & acid & $ 1.9\times10^{-2} $ &   & 62 & cation & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & molecul & $ 1.9\times10^{-2} $ &   & 63 & fluoresc & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & electron & $ 1.8\times10^{-2} $ &   & 64 & algorithm & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & solvent & $ 1.8\times10^{-2} $ &   & 65 & clinic & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & oxid & $ 1.7\times10^{-2} $ &   & 66 & model & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & spectroscopi & $ 1.7\times10^{-2} $ &   & 67 & stabil & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & ligand & $ 1.6\times10^{-2} $ &   & 68 & supramolecular & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & structur & $ 1.6\times10^{-2} $ &   & 69 & propos & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & metal & $ 1.6\times10^{-2} $ &   & 70 & poli & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & year & $ 1.5\times10^{-2} $ &   & 71 & moieti & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & catalyt & $ 1.5\times10^{-2} $ &   & 72 & outcom & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & crystal & $ 1.5\times10^{-2} $ &   & 73 & inform & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & object & $ 1.5\times10^{-2} $ &   & 74 & charg & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & aqueous & $ 1.5\times10^{-2} $ &   & 75 & may & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & nmr & $ 1.4\times10^{-2} $ &   & 76 & amin & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & chemic & $ 1.4\times10^{-2} $ &   & 77 & case & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & ray & $ 1.4\times10^{-2} $ &   & 78 & herein & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & hydrogen & $ 1.4\times10^{-2} $ &   & 79 & chemistri & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & age & $ 1.3\times10^{-2} $ &   & 80 & ionic & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & polym & $ 1.3\times10^{-2} $ &   & 81 & aryl & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & atom & $ 1.3\times10^{-2} $ &   & 82 & dft & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ion & $ 1.2\times10^{-2} $ &   & 83 & level & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & selfassembl & $ 1.2\times10^{-2} $ &   & 84 & aromat & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & associ & $ 1.2\times10^{-2} $ &   & 85 & particip & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & catalyz & $ 1.1\times10^{-2} $ &   & 86 & consid & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & exhibit & $ 1.1\times10^{-2} $ &   & 87 & fabric & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & surfac & $ 1.1\times10^{-2} $ &   & 88 & substitut & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & result & $ 1.1\times10^{-2} $ &   & 89 & character & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & background & $ 1.1\times10^{-2} $ &   & 90 & popul & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & data & $ 1.1\times10^{-2} $ &   & 91 & conjug & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & diffract & $ 1.1\times10^{-2} $ &   & 92 & alkyl & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & assess & $ 1\times10^{-2} $ &   & 93 & research & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & risk & $ 1\times10^{-2} $ &   & 94 & social & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & problem & $ 9.9\times10^{-3} $ &   & 95 & substitu & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & properti & $ 9.9\times10^{-3} $ &   & 96 & polymer & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & adsorpt & $ 9.8\times10^{-3} $ &   & 97 & dye & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & molecular & $ 9.8\times10^{-3} $ &   & 98 & temperatur & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & dot & $ 9.7\times10^{-3} $ &   & 99 & tem & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & microscopi & $ 9.6\times10^{-3} $ &   & 100 & studi & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_37.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Organic}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & reaction & $ 1.1\times10^{-1} $ &   & 51 & perform & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & synthesi & $ 8.4\times10^{-2} $ &   & 52 & associ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & catalyz & $ 6\times10^{-2} $ &   & 53 & methyl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & yield & $ 5.7\times10^{-2} $ &   & 54 & proceed & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & compound & $ 5.6\times10^{-2} $ &   & 55 & amid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & aryl & $ 4.8\times10^{-2} $ &   & 56 & excel & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & synthes & $ 4.7\times10^{-2} $ &   & 57 & phenyl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & substitut & $ 4.5\times10^{-2} $ &   & 58 & mild & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & result & $ 3.4\times10^{-2} $ &   & 59 & age & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cycliz & $ 3.4\times10^{-2} $ &   & 60 & assess & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & nmr & $ 3.3\times10^{-2} $ &   & 61 & background & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & paper & $ 3\times10^{-2} $ &   & 62 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & afford & $ 2.9\times10^{-2} $ &   & 63 & compar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & catalyst & $ 2.9\times10^{-2} $ &   & 64 & differ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & deriv & $ 2.9\times10^{-2} $ &   & 65 & intermedi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & acid & $ 2.8\times10^{-2} $ &   & 66 & signific & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & ring & $ 2.8\times10^{-2} $ &   & 67 & level & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & amin & $ 2.7\times10^{-2} $ &   & 68 & dure & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & alkyl & $ 2.5\times10^{-2} $ &   & 69 & may & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & bond & $ 2.4\times10^{-2} $ &   & 70 & problem & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & moieti & $ 2.4\times10^{-2} $ &   & 71 & good & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & aldehyd & $ 2.4\times10^{-2} $ &   & 72 & pyridin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & heterocycl & $ 2.3\times10^{-2} $ &   & 73 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & intramolecular & $ 2.3\times10^{-2} $ &   & 74 & react & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & chiral & $ 2.3\times10^{-2} $ &   & 75 & present & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & substitu & $ 2.3\times10^{-2} $ &   & 76 & aim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & enantioselect & $ 2.3\times10^{-2} $ &   & 77 & find & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & conclus & $ 2.3\times10^{-2} $ &   & 78 & analogu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & pot & $ 2.2\times10^{-2} $ &   & 79 & alpha & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & aromat & $ 2.1\times10^{-2} $ &   & 80 & howev & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & alkyn & $ 2\times10^{-2} $ &   & 81 & solvent & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & patient & $ 2\times10^{-2} $ &   & 82 & inform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & nucleophil & $ 1.9\times10^{-2} $ &   & 83 & factor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & synthet & $ 1.9\times10^{-2} $ &   & 84 & seri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & ligand & $ 1.9\times10^{-2} $ &   & 85 & carboxyl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & prepar & $ 1.9\times10^{-2} $ &   & 86 & sampl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & keton & $ 1.9\times10^{-2} $ &   & 87 & potent & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & palladium & $ 1.8\times10^{-2} $ &   & 88 & algorithm & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & model & $ 1.8\times10^{-2} $ &   & 89 & beta & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & ester & $ 1.7\times10^{-2} $ &   & 90 & carbonyl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & reagent & $ 1.7\times10^{-2} $ &   & 91 & consid & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & measur & $ 1.7\times10^{-2} $ &   & 92 & asymmetr & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & studi & $ 1.6\times10^{-2} $ &   & 93 & research & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & increas & $ 1.6\times10^{-2} $ &   & 94 & analyz & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & amino & $ 1.6\times10^{-2} $ &   & 95 & can & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & object & $ 1.5\times10^{-2} $ &   & 96 & hydroxi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & bis & $ 1.5\times10^{-2} $ &   & 97 & use & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & catalyt & $ 1.5\times10^{-2} $ &   & 98 & conjug & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & data & $ 1.5\times10^{-2} $ &   & 99 & time & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & year & $ 1.5\times10^{-2} $ &   & 100 & risk & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_38.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Physical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & electron & $ 4.6\times10^{-2} $ &   & 51 & spectra & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & surfac & $ 4.3\times10^{-2} $ &   & 52 & exhibit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & catalyst & $ 3.9\times10^{-2} $ &   & 53 & photoelectron & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & spectroscopi & $ 3.6\times10^{-2} $ &   & 54 & phase & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & temperatur & $ 3.1\times10^{-2} $ &   & 55 & dft & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & reaction & $ 3.1\times10^{-2} $ &   & 56 & tio2 & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & hydrogen & $ 3.1\times10^{-2} $ &   & 57 & crystal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & atom & $ 2.9\times10^{-2} $ &   & 58 & risk & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & energi & $ 2.9\times10^{-2} $ &   & 59 & xps & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & molecul & $ 2.8\times10^{-2} $ &   & 60 & cation & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & oxid & $ 2.7\times10^{-2} $ &   & 61 & dope & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & structur & $ 2.7\times10^{-2} $ &   & 62 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & patient & $ 2.7\times10^{-2} $ &   & 63 & polym & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & charg & $ 2.7\times10^{-2} $ &   & 64 & absorpt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & conclus & $ 2.7\times10^{-2} $ &   & 65 & kinet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & adsorpt & $ 2.6\times10^{-2} $ &   & 66 & solid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & nanoparticl & $ 2.6\times10^{-2} $ &   & 67 & assess & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & prepar & $ 2.5\times10^{-2} $ &   & 68 & composit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & ion & $ 2.5\times10^{-2} $ &   & 69 & layer & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & properti & $ 2.4\times10^{-2} $ &   & 70 & liquid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & catalyt & $ 2.4\times10^{-2} $ &   & 71 & thermodynam & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & densiti & $ 2.3\times10^{-2} $ &   & 72 & particl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & ray & $ 2.3\times10^{-2} $ &   & 73 & age & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & bond & $ 2.2\times10^{-2} $ &   & 74 & raman & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & synthes & $ 2.1\times10^{-2} $ &   & 75 & mol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & electrochem & $ 2.1\times10^{-2} $ &   & 76 & tem & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & metal & $ 2\times10^{-2} $ &   & 77 & associ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & paper & $ 2\times10^{-2} $ &   & 78 & mesopor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & carbon & $ 1.9\times10^{-2} $ &   & 79 & water & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & chemic & $ 1.8\times10^{-2} $ &   & 80 & aim & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & diffract & $ 1.8\times10^{-2} $ &   & 81 & photocatalyt & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & molecular & $ 1.7\times10^{-2} $ &   & 82 & nanostructur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & xrd & $ 1.7\times10^{-2} $ &   & 83 & lithium & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & microscopi & $ 1.7\times10^{-2} $ &   & 84 & dispers & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & year & $ 1.7\times10^{-2} $ &   & 85 & oxygen & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & format & $ 1.6\times10^{-2} $ &   & 86 & transit & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & calcul & $ 1.6\times10^{-2} $ &   & 87 & crystallin & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & stabil & $ 1.6\times10^{-2} $ &   & 88 & surfact & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & solvent & $ 1.5\times10^{-2} $ &   & 89 & thermal & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & adsorb & $ 1.5\times10^{-2} $ &   & 90 & deposit & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & aqueous & $ 1.5\times10^{-2} $ &   & 91 & anod & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & electrod & $ 1.5\times10^{-2} $ &   & 92 & outcom & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & electrolyt & $ 1.5\times10^{-2} $ &   & 93 & nanotub & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & object & $ 1.5\times10^{-2} $ &   & 94 & problem & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & graphen & $ 1.5\times10^{-2} $ &   & 95 & degre & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ionic & $ 1.5\times10^{-2} $ &   & 96 & solut & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & film & $ 1.5\times10^{-2} $ &   & 97 & gene & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & background & $ 1.5\times10^{-2} $ &   & 98 & character & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & clinic & $ 1.4\times10^{-2} $ &   & 99 & express & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & materi & $ 1.4\times10^{-2} $ &   & 100 & manag & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_39.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Classics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & greek & $ 9.3\times10^{-2} $ &   & 51 & measur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & roman & $ 9.3\times10^{-2} $ &   & 52 & high & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & argu & $ 6.7\times10^{-2} $ &   & 53 & charact & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & ancient & $ 6.3\times10^{-2} $ &   & 54 & argument & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & poet & $ 6.2\times10^{-2} $ &   & 55 & latin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & literari & $ 5.6\times10^{-2} $ &   & 56 & imperi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & poem & $ 5.4\times10^{-2} $ &   & 57 & inscript & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & result & $ 5.2\times10^{-2} $ &   & 58 & intertextu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & text & $ 4.9\times10^{-2} $ &   & 59 & higher & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & poetri & $ 4.9\times10^{-2} $ &   & 60 & low & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & poetic & $ 4.7\times10^{-2} $ &   & 61 & patient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & articl & $ 4.4\times10^{-2} $ &   & 62 & compar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & scholar & $ 4.4\times10^{-2} $ &   & 63 & test & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & narrat & $ 3.7\times10^{-2} $ &   & 64 & evalu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & centuri & $ 3.7\times10^{-2} $ &   & 65 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & epic & $ 3.6\times10^{-2} $ &   & 66 & imit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & read & $ 3.4\times10^{-2} $ &   & 67 & figur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & rome & $ 3.3\times10^{-2} $ &   & 68 & rate & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & book & $ 3.2\times10^{-2} $ &   & 69 & histori & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & passag & $ 3\times10^{-2} $ &   & 70 & dialogu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & method & $ 2.8\times10^{-2} $ &   & 71 & histor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & divin & $ 2.8\times10^{-2} $ &   & 72 & hero & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & studi & $ 2.7\times10^{-2} $ &   & 73 & question & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & allus & $ 2.7\times10^{-2} $ &   & 74 & philosophi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & interpret & $ 2.5\times10^{-2} $ &   & 75 & determin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & polit & $ 2.4\times10^{-2} $ &   & 76 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & rhetor & $ 2.3\times10^{-2} $ &   & 77 & tale & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & data & $ 2.3\times10^{-2} $ &   & 78 & obtain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tragedi & $ 2.1\times10^{-2} $ &   & 79 & theme & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & stori & $ 2.1\times10^{-2} $ &   & 80 & improv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & antiqu & $ 2.1\times10^{-2} $ &   & 81 & reader & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & effect & $ 2.1\times10^{-2} $ &   & 82 & panegyr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & myth & $ 1.9\times10^{-2} $ &   & 83 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & use & $ 1.9\times10^{-2} $ &   & 84 & contemporari & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & increas & $ 1.8\times10^{-2} $ &   & 85 & satir & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & scholarship & $ 1.8\times10^{-2} $ &   & 86 & textual & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & base & $ 1.8\times10^{-2} $ &   & 87 & decreas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & author & $ 1.8\times10^{-2} $ &   & 88 & epsilon & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & word & $ 1.8\times10^{-2} $ &   & 89 & genr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & historian & $ 1.8\times10^{-2} $ &   & 90 & modern & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & system & $ 1.7\times10^{-2} $ &   & 91 & control & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & vers & $ 1.7\times10^{-2} $ &   & 92 & observ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & recept & $ 1.7\times10^{-2} $ &   & 93 & whi & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & tradit & $ 1.7\times10^{-2} $ &   & 94 & perform & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & epigram & $ 1.6\times10^{-2} $ &   & 95 & speech & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & audienc & $ 1.6\times10^{-2} $ &   & 96 & paramet & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & war & $ 1.6\times10^{-2} $ &   & 97 & attempt & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & god & $ 1.5\times10^{-2} $ &   & 98 & lyric & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & philosoph & $ 1.5\times10^{-2} $ &   & 99 & sampl & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & famous & $ 1.5\times10^{-2} $ &   & 100 & theatric & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_4.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Agriculture, Dairy and Animal Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & feed & $ 1.1\times10^{-1} $ &   & 51 & period & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & diet & $ 1.1\times10^{-1} $ &   & 52 & affect & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cow & $ 1\times10^{-1} $ &   & 53 & effect & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & milk & $ 9.4\times10^{-2} $ &   & 54 & bodi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & fed & $ 9.1\times10^{-2} $ &   & 55 & acid & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & dairi & $ 8.9\times10^{-2} $ &   & 56 & crude & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & anim & $ 7.1\times10^{-2} $ &   & 57 & studi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & intak & $ 6.9\times10^{-2} $ &   & 58 & content & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & breed & $ 6.7\times10^{-2} $ &   & 59 & higher & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & holstein & $ 6.4\times10^{-2} $ &   & 60 & reproduct & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cattl & $ 6\times10^{-2} $ &   & 61 & soybean & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & broiler & $ 5.8\times10^{-2} $ &   & 62 & nutrient & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & supplement & $ 5.5\times10^{-2} $ &   & 63 & insemin & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & dietari & $ 5.5\times10^{-2} $ &   & 64 & replic & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & lactat & $ 5.1\times10^{-2} $ &   & 65 & gain & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & digest & $ 4.9\times10^{-2} $ &   & 66 & increas & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & fat & $ 4.7\times10^{-2} $ &   & 67 & egg & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & carcass & $ 4.6\times10^{-2} $ &   & 68 & respect & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & calv & $ 4.6\times10^{-2} $ &   & 69 & group & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & weight & $ 4.4\times10^{-2} $ &   & 70 & percentag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & day & $ 4.3\times10^{-2} $ &   & 71 & patient & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & meat & $ 4.3\times10^{-2} $ &   & 72 & greater & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & rumin & $ 4.2\times10^{-2} $ &   & 73 & factori & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & total & $ 4.2\times10^{-2} $ &   & 74 & differ & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & pig & $ 4\times10^{-2} $ &   & 75 & assign & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & slaughter & $ 3.7\times10^{-2} $ &   & 76 & growth & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & dri & $ 3.7\times10^{-2} $ &   & 77 & forag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & trait & $ 3.7\times10^{-2} $ &   & 78 & hous & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & chicken & $ 3.6\times10^{-2} $ &   & 79 & lower & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & herd & $ 3.5\times10^{-2} $ &   & 80 & averag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & pen & $ 3.4\times10^{-2} $ &   & 81 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & bird & $ 3.4\times10^{-2} $ &   & 82 & collect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & farm & $ 3.3\times10^{-2} $ &   & 83 & genet & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & concentr & $ 3.1\times10^{-2} $ &   & 84 & pastur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & wean & $ 3.1\times10^{-2} $ &   & 85 & bovin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & product & $ 2.9\times10^{-2} $ &   & 86 & decreas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & meal & $ 2.9\times10^{-2} $ &   & 87 & ferment & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & corn & $ 2.8\times10^{-2} $ &   & 88 & nutrit & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & goat & $ 2.8\times10^{-2} $ &   & 89 & semen & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & treatment & $ 2.7\times10^{-2} $ &   & 90 & litter & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & sheep & $ 2.7\times10^{-2} $ &   & 91 & rear & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & beef & $ 2.6\times10^{-2} $ &   & 92 & herit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & fatti & $ 2.6\times10^{-2} $ &   & 93 & dure & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & per & $ 2.6\times10^{-2} $ &   & 94 & blood & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & random & $ 2.6\times10^{-2} $ &   & 95 & genotyp & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & daili & $ 2.5\times10^{-2} $ &   & 96 & sampl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & protein & $ 2.5\times10^{-2} $ &   & 97 & evalu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & chick & $ 2.3\times10^{-2} $ &   & 98 & graze & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & matter & $ 2.3\times10^{-2} $ &   & 99 & latin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & paper & $ 2.2\times10^{-2} $ &   & 100 & week & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_40.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Clinical Neurology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1.6\times10^{-1} $ &   & 51 & depress & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & conclus & $ 9.2\times10^{-2} $ &   & 52 & result & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & clinic & $ 6.6\times10^{-2} $ &   & 53 & spine & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & brain & $ 5.9\times10^{-2} $ &   & 54 & posterior & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & neurolog & $ 4.6\times10^{-2} $ &   & 55 & lumbar & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & background & $ 4.5\times10^{-2} $ &   & 56 & group & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & object & $ 4.1\times10^{-2} $ &   & 57 & healthi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & symptom & $ 4.1\times10^{-2} $ &   & 58 & ischem & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & age & $ 3.9\times10^{-2} $ &   & 59 & postop & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & epilepsi & $ 3.7\times10^{-2} $ &   & 60 & injuri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & disord & $ 3.7\times10^{-2} $ &   & 61 & cortic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & spinal & $ 3.7\times10^{-2} $ &   & 62 & cohort & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & cerebr & $ 3.7\times10^{-2} $ &   & 63 & medic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & score & $ 3.6\times10^{-2} $ &   & 64 & neuropsycholog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & seizur & $ 3.6\times10^{-2} $ &   & 65 & headach & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & outcom & $ 3.4\times10^{-2} $ &   & 66 & dementia & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & year & $ 3.2\times10^{-2} $ &   & 67 & propos & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & paper & $ 3.1\times10^{-2} $ &   & 68 & treat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & associ & $ 3.1\times10^{-2} $ &   & 69 & anterior & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & method & $ 3\times10^{-2} $ &   & 70 & abnorm & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & stroke & $ 3\times10^{-2} $ &   & 71 & acut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & diseas & $ 2.9\times10^{-2} $ &   & 72 & prospect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & treatment & $ 2.9\times10^{-2} $ &   & 73 & report & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & mri & $ 2.7\times10^{-2} $ &   & 74 & cord & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & intracrani & $ 2.7\times10^{-2} $ &   & 75 & risk & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & underw & $ 2.7\times10^{-2} $ &   & 76 & review & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cognit & $ 2.7\times10^{-2} $ &   & 77 & baselin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & assess & $ 2.7\times10^{-2} $ &   & 78 & aneurysm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & pain & $ 2.6\times10^{-2} $ &   & 79 & consecut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & month & $ 2.6\times10^{-2} $ &   & 80 & imag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & onset & $ 2.5\times10^{-2} $ &   & 81 & includ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & retrospect & $ 2.4\times10^{-2} $ &   & 82 & diagnos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & sclerosi & $ 2.4\times10^{-2} $ &   & 83 & arteri & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & surgeri & $ 2.4\times10^{-2} $ &   & 84 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & signific & $ 2.3\times10^{-2} $ &   & 85 & alzheim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & impair & $ 2.2\times10^{-2} $ &   & 86 & temperatur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & deficit & $ 2.1\times10^{-2} $ &   & 87 & cerebrospin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & motor & $ 2.1\times10^{-2} $ &   & 88 & cortex & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & surgic & $ 2.1\times10^{-2} $ &   & 89 & subject & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & disabl & $ 2.1\times10^{-2} $ &   & 90 & particip & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & follow & $ 2.1\times10^{-2} $ &   & 91 & bilater & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & sleep & $ 2\times10^{-2} $ &   & 92 & traumat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & studi & $ 2\times10^{-2} $ &   & 93 & therapi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & hemorrhag & $ 2\times10^{-2} $ &   & 94 & frontal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & nerv & $ 1.9\times10^{-2} $ &   & 95 & patholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & parkinson & $ 1.9\times10^{-2} $ &   & 96 & complic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & diagnosi & $ 1.9\times10^{-2} $ &   & 97 & adult & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & lesion & $ 1.8\times10^{-2} $ &   & 98 & eeg & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & may & $ 1.8\times10^{-2} $ &   & 99 & energi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & syndrom & $ 1.8\times10^{-2} $ &   & 100 & solut & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_41.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Communication}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & media & $ 1\times10^{-1} $ &   & 51 & essay & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & news & $ 6.7\times10^{-2} $ &   & 52 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & social & $ 6\times10^{-2} $ &   & 53 & campaign & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & communic & $ 5.6\times10^{-2} $ &   & 54 & talk & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & articl & $ 5.5\times10^{-2} $ &   & 55 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & polit & $ 5.2\times10^{-2} $ &   & 56 & surfac & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & journalist & $ 4.7\times10^{-2} $ &   & 57 & genr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & discours & $ 4.6\times10^{-2} $ &   & 58 & digit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & public & $ 4.3\times10^{-2} $ &   & 59 & entertain & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & audienc & $ 3.5\times10^{-2} $ &   & 60 & perform & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & televis & $ 3.4\times10^{-2} $ &   & 61 & question & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & onlin & $ 3.1\times10^{-2} $ &   & 62 & conclus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & argu & $ 3\times10^{-2} $ &   & 63 & text & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & newspap & $ 2.9\times10^{-2} $ &   & 64 & obtain & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & method & $ 2.3\times10^{-2} $ &   & 65 & seek & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & examin & $ 2.3\times10^{-2} $ &   & 66 & energi & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & research & $ 2.2\times10^{-2} $ &   & 67 & societi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & engag & $ 2.2\times10^{-2} $ &   & 68 & debat & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & advertis & $ 2.1\times10^{-2} $ &   & 69 & protein & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & narrat & $ 2\times10^{-2} $ &   & 70 & theori & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & journal & $ 1.9\times10^{-2} $ &   & 71 & high & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & discurs & $ 1.8\times10^{-2} $ &   & 72 & inform & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & draw & $ 1.8\times10^{-2} $ &   & 73 & market & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & citizen & $ 1.7\times10^{-2} $ &   & 74 & perspect & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & messag & $ 1.6\times10^{-2} $ &   & 75 & brand & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & internet & $ 1.6\times10^{-2} $ &   & 76 & corpor & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cultur & $ 1.6\times10^{-2} $ &   & 77 & contemporari & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & stori & $ 1.6\times10^{-2} $ &   & 78 & system & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & peopl & $ 1.5\times10^{-2} $ &   & 79 & author & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & attitud & $ 1.5\times10^{-2} $ &   & 80 & american & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & rhetor & $ 1.5\times10^{-2} $ &   & 81 & patient & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cell & $ 1.5\times10^{-2} $ &   & 82 & parti & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & interview & $ 1.5\times10^{-2} $ &   & 83 & democrat & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & context & $ 1.5\times10^{-2} $ &   & 84 & person & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & nation & $ 1.4\times10^{-2} $ &   & 85 & detect & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & practic & $ 1.4\times10^{-2} $ &   & 86 & relationship & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & implic & $ 1.4\times10^{-2} $ &   & 87 & ratio & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & scholar & $ 1.4\times10^{-2} $ &   & 88 & viewer & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & perceiv & $ 1.3\times10^{-2} $ &   & 89 & frame & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & result & $ 1.3\times10^{-2} $ &   & 90 & argument & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & way & $ 1.3\times10^{-2} $ &   & 91 & properti & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & discuss & $ 1.3\times10^{-2} $ &   & 92 & issu & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & explor & $ 1.3\times10^{-2} $ &   & 93 & view & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & survey & $ 1.3\times10^{-2} $ &   & 94 & water & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & focus & $ 1.2\times10^{-2} $ &   & 95 & find & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & temperatur & $ 1.2\times10^{-2} $ &   & 96 & democraci & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & percept & $ 1.2\times10^{-2} $ &   & 97 & understand & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & broadcast & $ 1.2\times10^{-2} $ &   & 98 & content & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & particip & $ 1.2\times10^{-2} $ &   & 99 & conceptu & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & ideolog & $ 1.2\times10^{-2} $ &   & 100 & agenda & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_42.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Artificial Intelligence}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 9.9\times10^{-2} $ &   & 51 & acid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 8.9\times10^{-2} $ &   & 52 & decreas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & algorithm & $ 7.9\times10^{-2} $ &   & 53 & robust & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & problem & $ 4\times10^{-2} $ &   & 54 & concentr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & learn & $ 3.4\times10^{-2} $ &   & 55 & associ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & base & $ 3\times10^{-2} $ &   & 56 & age & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & approach & $ 2.8\times10^{-2} $ &   & 57 & model & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & fuzzi & $ 2.7\times10^{-2} $ &   & 58 & signific & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & dataset & $ 2.7\times10^{-2} $ &   & 59 & can & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & comput & $ 2.5\times10^{-2} $ &   & 60 & vector & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & studi & $ 2.5\times10^{-2} $ &   & 61 & induc & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & conclus & $ 2.4\times10^{-2} $ &   & 62 & investig & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & real & $ 2.2\times10^{-2} $ &   & 63 & scene & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & classif & $ 2.2\times10^{-2} $ &   & 64 & experi & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & task & $ 2.2\times10^{-2} $ &   & 65 & materi & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & art & $ 2\times10^{-2} $ &   & 66 & speci & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & robot & $ 2\times10^{-2} $ &   & 67 & clinic & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & featur & $ 1.9\times10^{-2} $ &   & 68 & report & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & recognit & $ 1.9\times10^{-2} $ &   & 69 & oxid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & automat & $ 1.7\times10^{-2} $ &   & 70 & video & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & inform & $ 1.7\times10^{-2} $ &   & 71 & graph & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & imag & $ 1.6\times10^{-2} $ &   & 72 & higher & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & cell & $ 1.6\times10^{-2} $ &   & 73 & adapt & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & set & $ 1.6\times10^{-2} $ &   & 74 & camera & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & network & $ 1.6\times10^{-2} $ &   & 75 & swarm & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & outperform & $ 1.6\times10^{-2} $ &   & 76 & reaction & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & machin & $ 1.5\times10^{-2} $ &   & 77 & observ & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & user & $ 1.5\times10^{-2} $ &   & 78 & svm & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & treatment & $ 1.5\times10^{-2} $ &   & 79 & examin & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & neural & $ 1.5\times10^{-2} $ &   & 80 & water & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & patient & $ 1.4\times10^{-2} $ &   & 81 & decis & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & accuraci & $ 1.4\times10^{-2} $ &   & 82 & vision & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & train & $ 1.4\times10^{-2} $ &   & 83 & molecular & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & classifi & $ 1.4\times10^{-2} $ &   & 84 & applic & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & solv & $ 1.4\times10^{-2} $ &   & 85 & method & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & represent & $ 1.3\times10^{-2} $ &   & 86 & experiment & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & semant & $ 1.3\times10^{-2} $ &   & 87 & extract & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & intellig & $ 1.3\times10^{-2} $ &   & 88 & diseas & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & temperatur & $ 1.3\times10^{-2} $ &   & 89 & reveal & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & system & $ 1.2\times10^{-2} $ &   & 90 & activ & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & benchmark & $ 1.2\times10^{-2} $ &   & 91 & call & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & optim & $ 1.2\times10^{-2} $ &   & 92 & electron & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & search & $ 1.1\times10^{-2} $ &   & 93 & gene & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & increas & $ 1.1\times10^{-2} $ &   & 94 & total & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & introduc & $ 1.1\times10^{-2} $ &   & 95 & make & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & framework & $ 1.1\times10^{-2} $ &   & 96 & techniqu & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & suggest & $ 1.1\times10^{-2} $ &   & 97 & input & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & protein & $ 1.1\times10^{-2} $ &   & 98 & mine & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & found & $ 1.1\times10^{-2} $ &   & 99 & surfac & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & perform & $ 1.1\times10^{-2} $ &   & 100 & indic & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_43.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Cybernetics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 5.4\times10^{-2} $ &   & 51 & clinic & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & user & $ 4.1\times10^{-2} $ &   & 52 & speci & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & propos & $ 3.7\times10^{-2} $ &   & 53 & set & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & algorithm & $ 2.3\times10^{-2} $ &   & 54 & increas & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & robot & $ 2.1\times10^{-2} $ &   & 55 & devic & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & task & $ 2.1\times10^{-2} $ &   & 56 & decreas & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & system & $ 1.7\times10^{-2} $ &   & 57 & framework & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & learn & $ 1.6\times10^{-2} $ &   & 58 & dataset & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & conclus & $ 1.5\times10^{-2} $ &   & 59 & scene & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & base & $ 1.5\times10^{-2} $ &   & 60 & train & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & comput & $ 1.4\times10^{-2} $ &   & 61 & molecular & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & visual & $ 1.4\times10^{-2} $ &   & 62 & intellig & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & problem & $ 1.4\times10^{-2} $ &   & 63 & total & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & real & $ 1.3\times10^{-2} $ &   & 64 & classif & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & inform & $ 1.2\times10^{-2} $ &   & 65 & navig & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & approach & $ 1.2\times10^{-2} $ &   & 66 & gene & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & experi & $ 1.1\times10^{-2} $ &   & 67 & perform & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & virtual & $ 1.1\times10^{-2} $ &   & 68 & materi & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cell & $ 1.1\times10^{-2} $ &   & 69 & vision & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & interfac & $ 1\times10^{-2} $ &   & 70 & solv & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & feedback & $ 9.8\times10^{-3} $ &   & 71 & ratio & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & recognit & $ 9.7\times10^{-3} $ &   & 72 & motion & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & design & $ 9.7\times10^{-3} $ &   & 73 & signific & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & treatment & $ 9.5\times10^{-3} $ &   & 74 & onlin & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & fuzzi & $ 9\times10^{-3} $ &   & 75 & decis & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & temperatur & $ 8.8\times10^{-3} $ &   & 76 & model & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & interact & $ 8.8\times10^{-3} $ &   & 77 & implement & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & camera & $ 8.7\times10^{-3} $ &   & 78 & art & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & patient & $ 8.3\times10^{-3} $ &   & 79 & percept & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & gestur & $ 8.1\times10^{-3} $ &   & 80 & chemic & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & video & $ 8\times10^{-3} $ &   & 81 & higher & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & realiti & $ 7.8\times10^{-3} $ &   & 82 & introduc & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & protein & $ 7.8\times10^{-3} $ &   & 83 & induc & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & can & $ 7.6\times10^{-3} $ &   & 84 & robust & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & featur & $ 7.5\times10^{-3} $ &   & 85 & game & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & environ & $ 7.4\times10^{-3} $ &   & 86 & water & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & acid & $ 7.4\times10^{-3} $ &   & 87 & adapt & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & concentr & $ 7.4\times10^{-3} $ &   & 88 & age & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & associ & $ 7.3\times10^{-3} $ &   & 89 & perceiv & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & human & $ 7\times10^{-3} $ &   & 90 & mobil & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & machin & $ 6.9\times10^{-3} $ &   & 91 & movement & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & usabl & $ 6.9\times10^{-3} $ &   & 92 & applic & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & studi & $ 6.6\times10^{-3} $ &   & 93 & growth & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & track & $ 6.4\times10^{-3} $ &   & 94 & prepar & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & accuraci & $ 6.2\times10^{-3} $ &   & 95 & present & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & automat & $ 6.2\times10^{-3} $ &   & 96 & ray & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & diseas & $ 6.2\times10^{-3} $ &   & 97 & report & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & oxid & $ 6.1\times10^{-3} $ &   & 98 & imag & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & represent & $ 6\times10^{-3} $ &   & 99 & scenario & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & make & $ 5.9\times10^{-3} $ &   & 100 & electron & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_44.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Hardware and Architecture}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 8.1\times10^{-2} $ &   & 51 & infrastructur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 6.9\times10^{-2} $ &   & 52 & consumpt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & network & $ 6.5\times10^{-2} $ &   & 53 & fpga & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & algorithm & $ 3.8\times10^{-2} $ &   & 54 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & wireless & $ 3.5\times10^{-2} $ &   & 55 & devic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & user & $ 3\times10^{-2} $ &   & 56 & achiev & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & architectur & $ 3\times10^{-2} $ &   & 57 & schedul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & communic & $ 2.7\times10^{-2} $ &   & 58 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & studi & $ 2.7\times10^{-2} $ &   & 59 & associ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & implement & $ 2.6\times10^{-2} $ &   & 60 & bit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & node & $ 2.6\times10^{-2} $ &   & 61 & real & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & overhead & $ 2.5\times10^{-2} $ &   & 62 & protocol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & hardwar & $ 2.5\times10^{-2} $ &   & 63 & latenc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & conclus & $ 2.2\times10^{-2} $ &   & 64 & softwar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & comput & $ 2.1\times10^{-2} $ &   & 65 & requir & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & scheme & $ 2\times10^{-2} $ &   & 66 & diseas & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & servic & $ 1.9\times10^{-2} $ &   & 67 & circuit & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & traffic & $ 1.9\times10^{-2} $ &   & 68 & acid & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & effici & $ 1.9\times10^{-2} $ &   & 69 & surfac & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & simul & $ 1.9\times10^{-2} $ &   & 70 & workload & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & system & $ 1.8\times10^{-2} $ &   & 71 & cost & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & applic & $ 1.8\times10^{-2} $ &   & 72 & concentr & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & base & $ 1.8\times10^{-2} $ &   & 73 & age & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & patient & $ 1.7\times10^{-2} $ &   & 74 & techniqu & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & power & $ 1.7\times10^{-2} $ &   & 75 & platform & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & packet & $ 1.7\times10^{-2} $ &   & 76 & speci & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & processor & $ 1.7\times10^{-2} $ &   & 77 & oper & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & perform & $ 1.7\times10^{-2} $ &   & 78 & materi & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & resourc & $ 1.6\times10^{-2} $ &   & 79 & group & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & deploy & $ 1.6\times10^{-2} $ &   & 80 & run & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & problem & $ 1.5\times10^{-2} $ &   & 81 & virtual & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & scalabl & $ 1.5\times10^{-2} $ &   & 82 & channel & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & treatment & $ 1.5\times10^{-2} $ &   & 83 & observ & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & mobil & $ 1.5\times10^{-2} $ &   & 84 & background & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & design & $ 1.5\times10^{-2} $ &   & 85 & gene & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & technolog & $ 1.4\times10^{-2} $ &   & 86 & parallel & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & memori & $ 1.4\times10^{-2} $ &   & 87 & cmos & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & throughput & $ 1.4\times10^{-2} $ &   & 88 & examin & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cloud & $ 1.4\times10^{-2} $ &   & 89 & radio & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & execut & $ 1.4\times10^{-2} $ &   & 90 & exploit & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & bandwidth & $ 1.3\times10^{-2} $ &   & 91 & rout & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & secur & $ 1.3\times10^{-2} $ &   & 92 & scenario & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & suggest & $ 1.3\times10^{-2} $ &   & 93 & investig & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & server & $ 1.3\times10^{-2} $ &   & 94 & delay & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & access & $ 1.3\times10^{-2} $ &   & 95 & share & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & can & $ 1.3\times10^{-2} $ &   & 96 & approach & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & found & $ 1.2\times10^{-2} $ &   & 97 & enabl & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & optim & $ 1.2\times10^{-2} $ &   & 98 & indic & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & chip & $ 1.2\times10^{-2} $ &   & 99 & assess & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & internet & $ 1.2\times10^{-2} $ &   & 100 & reaction & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_45.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Information Systems}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 9.4\times10^{-2} $ &   & 51 & resourc & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 7.2\times10^{-2} $ &   & 52 & speci & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & user & $ 5\times10^{-2} $ &   & 53 & suggest & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & network & $ 4.2\times10^{-2} $ &   & 54 & softwar & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & algorithm & $ 4.1\times10^{-2} $ &   & 55 & scalabl & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & base & $ 2.5\times10^{-2} $ &   & 56 & attack & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & inform & $ 2.4\times10^{-2} $ &   & 57 & materi & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & servic & $ 2.4\times10^{-2} $ &   & 58 & investig & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & problem & $ 2.2\times10^{-2} $ &   & 59 & learn & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & comput & $ 2.2\times10^{-2} $ &   & 60 & automat & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & conclus & $ 2\times10^{-2} $ &   & 61 & exist & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & studi & $ 1.9\times10^{-2} $ &   & 62 & decreas & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & wireless & $ 1.9\times10^{-2} $ &   & 63 & infrastructur & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & secur & $ 1.9\times10^{-2} $ &   & 64 & oxid & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & implement & $ 1.7\times10^{-2} $ &   & 65 & access & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & system & $ 1.7\times10^{-2} $ &   & 66 & traffic & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & communic & $ 1.6\times10^{-2} $ &   & 67 & privaci & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & approach & $ 1.6\times10^{-2} $ &   & 68 & clinic & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & treatment & $ 1.6\times10^{-2} $ &   & 69 & diseas & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cloud & $ 1.5\times10^{-2} $ &   & 70 & water & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cell & $ 1.5\times10^{-2} $ &   & 71 & server & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & node & $ 1.4\times10^{-2} $ &   & 72 & signific & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & patient & $ 1.4\times10^{-2} $ &   & 73 & gene & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & real & $ 1.4\times10^{-2} $ &   & 74 & packet & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & queri & $ 1.4\times10^{-2} $ &   & 75 & reaction & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & web & $ 1.4\times10^{-2} $ &   & 76 & challeng & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & internet & $ 1.3\times10^{-2} $ &   & 77 & platform & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & scheme & $ 1.3\times10^{-2} $ &   & 78 & introduc & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & temperatur & $ 1.3\times10^{-2} $ &   & 79 & outperform & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & applic & $ 1.3\times10^{-2} $ &   & 80 & perform & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & semant & $ 1.2\times10^{-2} $ &   & 81 & execut & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & architectur & $ 1.2\times10^{-2} $ &   & 82 & set & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & can & $ 1.1\times10^{-2} $ &   & 83 & machin & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & found & $ 1.1\times10^{-2} $ &   & 84 & overhead & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & surfac & $ 1.1\times10^{-2} $ &   & 85 & call & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & concentr & $ 1.1\times10^{-2} $ &   & 86 & messag & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & mobil & $ 1.1\times10^{-2} $ &   & 87 & busi & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & associ & $ 1.1\times10^{-2} $ &   & 88 & sensor & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & induc & $ 1.1\times10^{-2} $ &   & 89 & background & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & acid & $ 1.1\times10^{-2} $ &   & 90 & make & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & effici & $ 1.1\times10^{-2} $ &   & 91 & higher & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & protein & $ 1\times10^{-2} $ &   & 92 & popular & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & technolog & $ 1\times10^{-2} $ &   & 93 & virtual & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & framework & $ 1\times10^{-2} $ &   & 94 & provid & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & observ & $ 1\times10^{-2} $ &   & 95 & video & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & deploy & $ 1\times10^{-2} $ &   & 96 & report & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & task & $ 1\times10^{-2} $ &   & 97 & onlin & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & data & $ 1\times10^{-2} $ &   & 98 & environ & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & age & $ 1\times10^{-2} $ &   & 99 & issu & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dataset & $ 1\times10^{-2} $ &   & 100 & scenario & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_46.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Interdisciplinary Applications}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 4.8\times10^{-2} $ &   & 51 & report & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 3.4\times10^{-2} $ &   & 52 & found & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & algorithm & $ 3.3\times10^{-2} $ &   & 53 & data & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & comput & $ 2.7\times10^{-2} $ &   & 54 & scheme & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & problem & $ 1.8\times10^{-2} $ &   & 55 & present & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & base & $ 1.7\times10^{-2} $ &   & 56 & month & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & conclus & $ 1.6\times10^{-2} $ &   & 57 & investig & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & approach & $ 1.4\times10^{-2} $ &   & 58 & use & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & simul & $ 1.4\times10^{-2} $ &   & 59 & framework & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & user & $ 1.4\times10^{-2} $ &   & 60 & task & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & implement & $ 1.3\times10^{-2} $ &   & 61 & higher & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & model & $ 1.1\times10^{-2} $ &   & 62 & decis & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & system & $ 1.1\times10^{-2} $ &   & 63 & perform & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & network & $ 1.1\times10^{-2} $ &   & 64 & spectroscopi & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & inform & $ 1\times10^{-2} $ &   & 65 & prepar & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & solv & $ 8.7\times10^{-3} $ &   & 66 & introduc & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & treatment & $ 8.6\times10^{-3} $ &   & 67 & classif & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & cell & $ 8.4\times10^{-3} $ &   & 68 & make & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & accuraci & $ 8.3\times10^{-3} $ &   & 69 & microscopi & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & studi & $ 8.2\times10^{-3} $ &   & 70 & group & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & softwar & $ 7.9\times10^{-3} $ &   & 71 & activ & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & signific & $ 7.6\times10^{-3} $ &   & 72 & integr & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & age & $ 7.4\times10^{-3} $ &   & 73 & effici & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & automat & $ 7.2\times10^{-3} $ &   & 74 & inhibit & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & applic & $ 7.2\times10^{-3} $ &   & 75 & techniqu & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & patient & $ 7.1\times10^{-3} $ &   & 76 & featur & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & real & $ 7.1\times10^{-3} $ &   & 77 & lower & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & technolog & $ 7\times10^{-3} $ &   & 78 & intellig & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & concentr & $ 7\times10^{-3} $ &   & 79 & discret & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & induc & $ 6.9\times10^{-3} $ &   & 80 & virtual & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & decreas & $ 6.8\times10^{-3} $ &   & 81 & servic & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & suggest & $ 6.7\times10^{-3} $ &   & 82 & order & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & associ & $ 6.5\times10^{-3} $ &   & 83 & examin & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & machin & $ 6.4\times10^{-3} $ &   & 84 & appli & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & optim & $ 6.4\times10^{-3} $ &   & 85 & methodolog & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & temperatur & $ 6.4\times10^{-3} $ &   & 86 & mice & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & oxid & $ 6.3\times10^{-3} $ &   & 87 & graphic & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & tool & $ 6.3\times10^{-3} $ &   & 88 & internet & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & background & $ 6.2\times10^{-3} $ &   & 89 & ray & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & acid & $ 6\times10^{-3} $ &   & 90 & reveal & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & can & $ 5.8\times10^{-3} $ &   & 91 & process & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & web & $ 5.8\times10^{-3} $ &   & 92 & research & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & observ & $ 5.7\times10^{-3} $ &   & 93 & diffract & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & design & $ 5.7\times10^{-3} $ &   & 94 & dure & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & dataset & $ 5.7\times10^{-3} $ &   & 95 & male & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & set & $ 5.6\times10^{-3} $ &   & 96 & languag & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & learn & $ 5.4\times10^{-3} $ &   & 97 & mediat & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & increas & $ 5.4\times10^{-3} $ &   & 98 & autom & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & speci & $ 5.4\times10^{-3} $ &   & 99 & year & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & fuzzi & $ 5.3\times10^{-3} $ &   & 100 & databas & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_47.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Software Engineering}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 6.3\times10^{-2} $ &   & 51 & call & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 4.8\times10^{-2} $ &   & 52 & suggest & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & softwar & $ 3.8\times10^{-2} $ &   & 53 & associ & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & user & $ 3.4\times10^{-2} $ &   & 54 & decreas & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & algorithm & $ 3.3\times10^{-2} $ &   & 55 & requir & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & comput & $ 2.6\times10^{-2} $ &   & 56 & network & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & approach & $ 2.6\times10^{-2} $ &   & 57 & secur & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & implement & $ 2.2\times10^{-2} $ &   & 58 & speci & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & problem & $ 2\times10^{-2} $ &   & 59 & engin & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & base & $ 2\times10^{-2} $ &   & 60 & water & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & execut & $ 1.9\times10^{-2} $ &   & 61 & challeng & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & semant & $ 1.9\times10^{-2} $ &   & 62 & cloud & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & conclus & $ 1.8\times10^{-2} $ &   & 63 & verif & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & languag & $ 1.7\times10^{-2} $ &   & 64 & scalabl & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & automat & $ 1.7\times10^{-2} $ &   & 65 & logic & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & studi & $ 1.7\times10^{-2} $ &   & 66 & art & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & patient & $ 1.6\times10^{-2} $ &   & 67 & gene & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & system & $ 1.6\times10^{-2} $ &   & 68 & induc & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & applic & $ 1.5\times10^{-2} $ &   & 69 & effici & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & framework & $ 1.5\times10^{-2} $ &   & 70 & materi & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cell & $ 1.5\times10^{-2} $ &   & 71 & hardwar & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & treatment & $ 1.4\times10^{-2} $ &   & 72 & oxid & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & architectur & $ 1.3\times10^{-2} $ &   & 73 & visual & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & code & $ 1.3\times10^{-2} $ &   & 74 & autom & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & real & $ 1.3\times10^{-2} $ &   & 75 & overhead & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & can & $ 1.3\times10^{-2} $ &   & 76 & observ & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & program & $ 1.2\times10^{-2} $ &   & 77 & model & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & temperatur & $ 1.2\times10^{-2} $ &   & 78 & signific & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & task & $ 1.2\times10^{-2} $ &   & 79 & virtual & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & introduc & $ 1.1\times10^{-2} $ &   & 80 & present & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & web & $ 1.1\times10^{-2} $ &   & 81 & handl & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & formal & $ 1.1\times10^{-2} $ &   & 82 & run & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & exist & $ 1.1\times10^{-2} $ &   & 83 & represent & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & techniqu & $ 1.1\times10^{-2} $ &   & 84 & enabl & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & clinic & $ 1\times10^{-2} $ &   & 85 & examin & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & abstract & $ 1\times10^{-2} $ &   & 86 & reaction & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & protein & $ 1\times10^{-2} $ &   & 87 & indic & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & tool & $ 1\times10^{-2} $ &   & 88 & background & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & servic & $ 9.9\times10^{-3} $ &   & 89 & make & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & concentr & $ 9.6\times10^{-3} $ &   & 90 & support & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & investig & $ 9.6\times10^{-3} $ &   & 91 & server & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & video & $ 9.5\times10^{-3} $ &   & 92 & group & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & acid & $ 9.5\times10^{-3} $ &   & 93 & platform & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & set & $ 9.4\times10^{-3} $ &   & 94 & higher & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & graph & $ 9.3\times10^{-3} $ &   & 95 & domain & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & age & $ 9.3\times10^{-3} $ &   & 96 & provid & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & inform & $ 9.3\times10^{-3} $ &   & 97 & featur & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & diseas & $ 9.2\times10^{-3} $ &   & 98 & activ & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & queri & $ 9\times10^{-3} $ &   & 99 & metric & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & found & $ 9\times10^{-3} $ &   & 100 & increas & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_48.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Theory and Methods}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 9.8\times10^{-2} $ &   & 51 & dataset & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 6.7\times10^{-2} $ &   & 52 & surfac & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & algorithm & $ 5.7\times10^{-2} $ &   & 53 & diseas & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & user & $ 3.4\times10^{-2} $ &   & 54 & introduc & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & comput & $ 3.3\times10^{-2} $ &   & 55 & queri & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & problem & $ 3\times10^{-2} $ &   & 56 & indic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & conclus & $ 2.7\times10^{-2} $ &   & 57 & web & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & network & $ 2.5\times10^{-2} $ &   & 58 & materi & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & studi & $ 2.5\times10^{-2} $ &   & 59 & solv & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & base & $ 2.2\times10^{-2} $ &   & 60 & effici & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & patient & $ 1.9\times10^{-2} $ &   & 61 & gene & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & secur & $ 1.8\times10^{-2} $ &   & 62 & art & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & treatment & $ 1.7\times10^{-2} $ &   & 63 & attack & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & approach & $ 1.6\times10^{-2} $ &   & 64 & water & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & implement & $ 1.6\times10^{-2} $ &   & 65 & activ & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cell & $ 1.6\times10^{-2} $ &   & 66 & set & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & cloud & $ 1.5\times10^{-2} $ &   & 67 & scalabl & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & inform & $ 1.5\times10^{-2} $ &   & 68 & reaction & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & suggest & $ 1.3\times10^{-2} $ &   & 69 & wireless & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & system & $ 1.3\times10^{-2} $ &   & 70 & report & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & real & $ 1.3\times10^{-2} $ &   & 71 & machin & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & servic & $ 1.3\times10^{-2} $ &   & 72 & examin & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & protein & $ 1.3\times10^{-2} $ &   & 73 & oxid & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & found & $ 1.3\times10^{-2} $ &   & 74 & optim & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & temperatur & $ 1.2\times10^{-2} $ &   & 75 & background & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & applic & $ 1.2\times10^{-2} $ &   & 76 & outperform & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & associ & $ 1.2\times10^{-2} $ &   & 77 & call & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & communic & $ 1.2\times10^{-2} $ &   & 78 & group & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & graph & $ 1.2\times10^{-2} $ &   & 79 & video & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & acid & $ 1.2\times10^{-2} $ &   & 80 & server & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & concentr & $ 1.2\times10^{-2} $ &   & 81 & higher & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & execut & $ 1.1\times10^{-2} $ &   & 82 & dure & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & signific & $ 1.1\times10^{-2} $ &   & 83 & hardwar & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & age & $ 1.1\times10^{-2} $ &   & 84 & internet & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & semant & $ 1.1\times10^{-2} $ &   & 85 & assess & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & observ & $ 1.1\times10^{-2} $ &   & 86 & molecular & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & clinic & $ 1.1\times10^{-2} $ &   & 87 & overhead & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & architectur & $ 1.1\times10^{-2} $ &   & 88 & increas & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & softwar & $ 1.1\times10^{-2} $ &   & 89 & code & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & scheme & $ 1.1\times10^{-2} $ &   & 90 & techniqu & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & task & $ 1.1\times10^{-2} $ &   & 91 & reveal & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & investig & $ 1.1\times10^{-2} $ &   & 92 & inhibit & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & can & $ 1\times10^{-2} $ &   & 93 & featur & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & induc & $ 1\times10^{-2} $ &   & 94 & perform & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & learn & $ 1\times10^{-2} $ &   & 95 & exist & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & node & $ 1\times10^{-2} $ &   & 96 & mass & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & automat & $ 1\times10^{-2} $ &   & 97 & platform & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & framework & $ 9.9\times10^{-3} $ &   & 98 & messag & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & speci & $ 9.9\times10^{-3} $ &   & 99 & prepar & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & decreas & $ 9.8\times10^{-3} $ &   & 100 & resourc & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_49.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Construction and Building Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & concret & $ 1.2\times10^{-1} $ &   & 51 & save & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & build & $ 5.8\times10^{-2} $ &   & 52 & hydrat & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cement & $ 4.4\times10^{-2} $ &   & 53 & engin & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & strength & $ 3.4\times10^{-2} $ &   & 54 & column & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & reinforc & $ 3.2\times10^{-2} $ &   & 55 & background & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & steel & $ 3\times10^{-2} $ &   & 56 & finit & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & load & $ 3\times10^{-2} $ &   & 57 & floor & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & asphalt & $ 2.7\times10^{-2} $ &   & 58 & treatment & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & paper & $ 2.6\times10^{-2} $ &   & 59 & cool & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & mortar & $ 2.3\times10^{-2} $ &   & 60 & aggreg & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & compress & $ 2.3\times10^{-2} $ &   & 61 & displac & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & pavement & $ 2.2\times10^{-2} $ &   & 62 & slab & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & patient & $ 2\times10^{-2} $ &   & 63 & simul & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & construct & $ 1.9\times10^{-2} $ &   & 64 & bend & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & test & $ 1.7\times10^{-2} $ &   & 65 & cure & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & crack & $ 1.7\times10^{-2} $ &   & 66 & hous & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & indoor & $ 1.6\times10^{-2} $ &   & 67 & failur & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & binder & $ 1.5\times10^{-2} $ &   & 68 & wall & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & seismic & $ 1.5\times10^{-2} $ &   & 69 & perform & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & shear & $ 1.5\times10^{-2} $ &   & 70 & modulus & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & specimen & $ 1.5\times10^{-2} $ &   & 71 & model & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & flexur & $ 1.4\times10^{-2} $ &   & 72 & capac & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & conclus & $ 1.4\times10^{-2} $ &   & 73 & deform & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & air & $ 1.4\times10^{-2} $ &   & 74 & activ & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & heat & $ 1.4\times10^{-2} $ &   & 75 & harden & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cell & $ 1.4\times10^{-2} $ &   & 76 & numer & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & stiff & $ 1.3\times10^{-2} $ &   & 77 & damag & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & design & $ 1.2\times10^{-2} $ &   & 78 & suggest & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & durabl & $ 1.2\times10^{-2} $ &   & 79 & tissu & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & comfort & $ 1.2\times10^{-2} $ &   & 80 & cancer & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & clinic & $ 1.2\times10^{-2} $ &   & 81 & instal & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & energi & $ 1.1\times10^{-2} $ &   & 82 & mixtur & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & materi & $ 1.1\times10^{-2} $ &   & 83 & humid & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & beam & $ 1.1\times10^{-2} $ &   & 84 & express & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & protein & $ 1.1\times10^{-2} $ &   & 85 & frame & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & ventil & $ 1.1\times10^{-2} $ &   & 86 & carri & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & ductil & $ 1\times10^{-2} $ &   & 87 & fli & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & ash & $ 1\times10^{-2} $ &   & 88 & research & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & diseas & $ 9.9\times10^{-3} $ &   & 89 & elast & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & thermal & $ 9.8\times10^{-3} $ &   & 90 & molecular & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & earthquak & $ 9.7\times10^{-3} $ &   & 91 & therapi & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & group & $ 9.7\times10^{-3} $ &   & 92 & speci & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & element & $ 9.6\times10^{-3} $ &   & 93 & report & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & bridg & $ 9.5\times10^{-3} $ &   & 94 & consumpt & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & experiment & $ 9.4\times10^{-3} $ &   & 95 & popul & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & structur & $ 8.6\times10^{-3} $ &   & 96 & deflect & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & associ & $ 8.5\times10^{-3} $ &   & 97 & vibrat & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & gene & $ 8.4\times10^{-3} $ &   & 98 & acid & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & residenti & $ 8.4\times10^{-3} $ &   & 99 & water & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & tensil & $ 8.4\times10^{-3} $ &   & 100 & blood & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_5.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Agriculture, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & crop & $ 6\times10^{-2} $ &   & 51 & chromatographi & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & plant & $ 4.4\times10^{-2} $ &   & 52 & agronom & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & agricultur & $ 4\times10^{-2} $ &   & 53 & paper & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & soil & $ 3.5\times10^{-2} $ &   & 54 & day & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & product & $ 3.1\times10^{-2} $ &   & 55 & weed & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & farm & $ 2.9\times10^{-2} $ &   & 56 & matter & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & wheat & $ 2.4\times10^{-2} $ &   & 57 & diet & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cultivar & $ 2.3\times10^{-2} $ &   & 58 & digest & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & farmer & $ 2.3\times10^{-2} $ &   & 59 & cow & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & yield & $ 2.3\times10^{-2} $ &   & 60 & respect & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & food & $ 2.2\times10^{-2} $ &   & 61 & extract & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & dri & $ 2.1\times10^{-2} $ &   & 62 & pest & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & content & $ 2\times10^{-2} $ &   & 63 & higher & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & seed & $ 1.8\times10^{-2} $ &   & 64 & leav & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & fruit & $ 1.8\times10^{-2} $ &   & 65 & seedl & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & patient & $ 1.7\times10^{-2} $ &   & 66 & clinic & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & fertil & $ 1.7\times10^{-2} $ &   & 67 & differ & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & maiz & $ 1.6\times10^{-2} $ &   & 68 & root & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & breed & $ 1.6\times10^{-2} $ &   & 69 & qualiti & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & leaf & $ 1.5\times10^{-2} $ &   & 70 & forag & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & acid & $ 1.4\times10^{-2} $ &   & 71 & water & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & highest & $ 1.4\times10^{-2} $ &   & 72 & land & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & nutrient & $ 1.3\times10^{-2} $ &   & 73 & fed & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & cultiv & $ 1.3\times10^{-2} $ &   & 74 & propos & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & pastur & $ 1.3\times10^{-2} $ &   & 75 & polyphenol & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & total & $ 1.3\times10^{-2} $ &   & 76 & genotyp & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & feed & $ 1.2\times10^{-2} $ &   & 77 & grown & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & rice & $ 1.2\times10^{-2} $ &   & 78 & greenhous & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & season & $ 1.2\times10^{-2} $ &   & 79 & anim & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & irrig & $ 1.2\times10^{-2} $ &   & 80 & intak & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & veget & $ 1.2\times10^{-2} $ &   & 81 & studi & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & nitrogen & $ 1.2\times10^{-2} $ &   & 82 & ferment & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & livestock & $ 1.1\times10^{-2} $ &   & 83 & corn & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & phenol & $ 1.1\times10^{-2} $ &   & 84 & meat & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & growth & $ 1.1\times10^{-2} $ &   & 85 & grow & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & harvest & $ 1\times10^{-2} $ &   & 86 & fresh & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & concentr & $ 1\times10^{-2} $ &   & 87 & plot & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & milk & $ 1\times10^{-2} $ &   & 88 & dietari & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & grass & $ 9.9\times10^{-3} $ &   & 89 & per & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & weight & $ 9.9\times10^{-3} $ &   & 90 & anthocyanin & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & grain & $ 9.9\times10^{-3} $ &   & 91 & tillag & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & antioxid & $ 9.8\times10^{-3} $ &   & 92 & rumin & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & nutrit & $ 9.7\times10^{-3} $ &   & 93 & winter & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & dairi & $ 9.6\times10^{-3} $ &   & 94 & potato & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & soybean & $ 9.5\times10^{-3} $ &   & 95 & compound & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & graze & $ 9.5\times10^{-3} $ &   & 96 & grassland & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & biomass & $ 9.3\times10^{-3} $ &   & 97 & sheep & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & cattl & $ 9.2\times10^{-3} $ &   & 98 & fatti & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & manur & $ 9.1\times10^{-3} $ &   & 99 & flower & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & trait & $ 8.5\times10^{-3} $ &   & 100 & evalu & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_50.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Criminology and Penology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & offend & $ 1.7\times10^{-1} $ &   & 51 & survey & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & crime & $ 1.4\times10^{-1} $ &   & 52 & selfreport & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & crimin & $ 1.3\times10^{-1} $ &   & 53 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & violenc & $ 9.5\times10^{-2} $ &   & 54 & nation & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & victim & $ 8.9\times10^{-2} $ &   & 55 & aggress & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & polic & $ 8.2\times10^{-2} $ &   & 56 & punish & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & justic & $ 5.1\times10^{-2} $ &   & 57 & juvenil & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & research & $ 4.4\times10^{-2} $ &   & 58 & child & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & prison & $ 4.3\times10^{-2} $ &   & 59 & sex & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & sexual & $ 4.2\times10^{-2} $ &   & 60 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & violent & $ 4.2\times10^{-2} $ &   & 61 & whether & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & examin & $ 4.1\times10^{-2} $ &   & 62 & particip & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & abus & $ 3.3\times10^{-2} $ &   & 63 & explor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & perpetr & $ 3.1\times10^{-2} $ &   & 64 & simul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & implic & $ 3.1\times10^{-2} $ &   & 65 & draw & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & delinqu & $ 3\times10^{-2} $ &   & 66 & peer & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & articl & $ 2.9\times10^{-2} $ &   & 67 & femal & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & legal & $ 2.6\times10^{-2} $ &   & 68 & public & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & assault & $ 2.6\times10^{-2} $ &   & 69 & induc & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & find & $ 2.5\times10^{-2} $ &   & 70 & paramet & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & convict & $ 2.5\times10^{-2} $ &   & 71 & sanction & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & social & $ 2.4\times10^{-2} $ &   & 72 & intervent & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & incarcer & $ 2.4\times10^{-2} $ &   & 73 & energi & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & court & $ 2.2\times10^{-2} $ &   & 74 & legisl & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & youth & $ 2.1\times10^{-2} $ &   & 75 & emot & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & antisoci & $ 2\times10^{-2} $ &   & 76 & murder & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & law & $ 2\times10^{-2} $ &   & 77 & empir & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & relationship & $ 1.9\times10^{-2} $ &   & 78 & percept & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & offic & $ 1.8\times10^{-2} $ &   & 79 & question & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & forens & $ 1.7\times10^{-2} $ &   & 80 & suggest & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & interview & $ 1.7\times10^{-2} $ &   & 81 & among & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & intim & $ 1.7\times10^{-2} $ &   & 82 & protein & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & polici & $ 1.6\times10^{-2} $ &   & 83 & effici & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & discuss & $ 1.6\times10^{-2} $ &   & 84 & perceiv & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & gender & $ 1.6\times10^{-2} $ &   & 85 & interperson & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & commit & $ 1.6\times10^{-2} $ &   & 86 & materi & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & risk & $ 1.6\times10^{-2} $ &   & 87 & offici & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & ipv & $ 1.5\times10^{-2} $ &   & 88 & obtain & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cell & $ 1.5\times10^{-2} $ &   & 89 & literatur & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & adolesc & $ 1.5\times10^{-2} $ &   & 90 & wit & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & partner & $ 1.4\times10^{-2} $ &   & 91 & across & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & sentenc & $ 1.4\times10^{-2} $ &   & 92 & futur & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & male & $ 1.3\times10^{-2} $ &   & 93 & argu & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & perform & $ 1.3\times10^{-2} $ &   & 94 & behavior & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & mental & $ 1.3\times10^{-2} $ &   & 95 & practic & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & enforc & $ 1.3\times10^{-2} $ &   & 96 & method & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & communiti & $ 1.2\times10^{-2} $ &   & 97 & context & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & person & $ 1.2\times10^{-2} $ &   & 98 & men & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & psycholog & $ 1.2\times10^{-2} $ &   & 99 & studi & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & women & $ 1.2\times10^{-2} $ &   & 100 & show & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_51.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Critical Care Medicine}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1.6\times10^{-1} $ &   & 51 & studi & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & conclus & $ 1.3\times10^{-1} $ &   & 52 & injur & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & icu & $ 9.9\times10^{-2} $ &   & 53 & sever & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & injuri & $ 9.4\times10^{-2} $ &   & 54 & shock & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & hospit & $ 8.4\times10^{-2} $ &   & 55 & death & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & care & $ 8\times10^{-2} $ &   & 56 & odd & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & mortal & $ 6.7\times10^{-2} $ &   & 57 & inhospit & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & trauma & $ 6.7\times10^{-2} $ &   & 58 & adult & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & ventil & $ 6.5\times10^{-2} $ &   & 59 & surviv & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & outcom & $ 6.4\times10^{-2} $ &   & 60 & critic & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & admiss & $ 5.6\times10^{-2} $ &   & 61 & includ & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & resuscit & $ 5.5\times10^{-2} $ &   & 62 & measur & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & prospect & $ 4.9\times10^{-2} $ &   & 63 & airway & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & score & $ 4.6\times10^{-2} $ &   & 64 & surgic & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & admit & $ 4.4\times10^{-2} $ &   & 65 & group & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & acut & $ 4.4\times10^{-2} $ &   & 66 & hemodynam & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & ill & $ 3.9\times10^{-2} $ &   & 67 & neurolog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & clinic & $ 3.9\times10^{-2} $ &   & 68 & hemorrhag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & retrospect & $ 3.8\times10^{-2} $ &   & 69 & rational & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & method & $ 3.8\times10^{-2} $ &   & 70 & survivor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cardiac & $ 3.7\times10^{-2} $ &   & 71 & arteri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & intervent & $ 3.7\times10^{-2} $ &   & 72 & intub & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & associ & $ 3.6\times10^{-2} $ &   & 73 & cardiopulmonari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & background & $ 3.6\times10^{-2} $ &   & 74 & logist & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & sepsi & $ 3.5\times10^{-2} $ &   & 75 & chest & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & hour & $ 3.4\times10^{-2} $ &   & 76 & follow & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & respiratori & $ 3.3\times10^{-2} $ &   & 77 & discharg & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & pulmonari & $ 3.2\times10^{-2} $ &   & 78 & burn & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cohort & $ 3.2\times10^{-2} $ &   & 79 & trial & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & day & $ 3.2\times10^{-2} $ &   & 80 & regress & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & unit & $ 3\times10^{-2} $ &   & 81 & therapi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & result & $ 3\times10^{-2} $ &   & 82 & pediatr & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & stay & $ 2.9\times10^{-2} $ &   & 83 & complic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & traumat & $ 2.9\times10^{-2} $ &   & 84 & total & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & receiv & $ 2.8\times10^{-2} $ &   & 85 & multivari & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & introduct & $ 2.7\times10^{-2} $ &   & 86 & compar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & arrest & $ 2.7\times10^{-2} $ &   & 87 & surgeri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & septic & $ 2.6\times10^{-2} $ &   & 88 & interquartil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & paper & $ 2.6\times10^{-2} $ &   & 89 & consecut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & lung & $ 2.4\times10^{-2} $ &   & 90 & month & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & medic & $ 2.4\times10^{-2} $ &   & 91 & pneumonia & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & age & $ 2.4\times10^{-2} $ &   & 92 & dure & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & blood & $ 2.3\times10^{-2} $ &   & 93 & adjust & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & median & $ 2.3\times10^{-2} $ &   & 94 & review & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & object & $ 2.3\times10^{-2} $ &   & 95 & failur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & intens & $ 2.2\times10^{-2} $ &   & 96 & none & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & risk & $ 2.2\times10^{-2} $ &   & 97 & enrol & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & year & $ 2.2\times10^{-2} $ &   & 98 & confid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & signific & $ 2.2\times10^{-2} $ &   & 99 & tertiari & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & assess & $ 2.2\times10^{-2} $ &   & 100 & interv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_52.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Crystallography}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & crystal & $ 1.9\times10^{-1} $ &   & 51 & spectroscopi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & diffract & $ 7.8\times10^{-2} $ &   & 52 & assess & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & ray & $ 7.5\times10^{-2} $ &   & 53 & pack & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & angstrom & $ 7.1\times10^{-2} $ &   & 54 & solid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & structur & $ 6.4\times10^{-2} $ &   & 55 & cation & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & dot & $ 5.2\times10^{-2} $ &   & 56 & bridg & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & bond & $ 4.1\times10^{-2} $ &   & 57 & degre & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & ligand & $ 4\times10^{-2} $ &   & 58 & octahedr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & h2o & $ 3.4\times10^{-2} $ &   & 59 & unit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & synthes & $ 3.3\times10^{-2} $ &   & 60 & dimer & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & monoclin & $ 3.2\times10^{-2} $ &   & 61 & stack & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & molecul & $ 3.2\times10^{-2} $ &   & 62 & test & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & center & $ 3.1\times10^{-2} $ &   & 63 & background & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & compound & $ 2.8\times10^{-2} $ &   & 64 & molecular & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & atom & $ 2.7\times10^{-2} $ &   & 65 & electron & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & hydrogen & $ 2.7\times10^{-2} $ &   & 66 & polym & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & coordin & $ 2.6\times10^{-2} $ &   & 67 & signific & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & supramolecular & $ 2.2\times10^{-2} $ &   & 68 & luminesc & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & crystallograph & $ 2.1\times10^{-2} $ &   & 69 & clinic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & grown & $ 2.1\times10^{-2} $ &   & 70 & nmr & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & conclus & $ 1.9\times10^{-2} $ &   & 71 & layer & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & patient & $ 1.8\times10^{-2} $ &   & 72 & resolut & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & bis & $ 1.8\times10^{-2} $ &   & 73 & dimension & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & singl & $ 1.8\times10^{-2} $ &   & 74 & age & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & intermolecular & $ 1.7\times10^{-2} $ &   & 75 & interact & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & crystallin & $ 1.6\times10^{-2} $ &   & 76 & aim & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & paper & $ 1.6\times10^{-2} $ &   & 77 & reaction & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & anion & $ 1.6\times10^{-2} $ &   & 78 & properti & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & form & $ 1.4\times10^{-2} $ &   & 79 & growth & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & hydrotherm & $ 1.4\times10^{-2} $ &   & 80 & risk & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & complex & $ 1.4\times10^{-2} $ &   & 81 & acid & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & character & $ 1.4\times10^{-2} $ &   & 82 & associ & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & solvent & $ 1.4\times10^{-2} $ &   & 83 & evalu & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & temperatur & $ 1.3\times10^{-2} $ &   & 84 & develop & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & epitaxi & $ 1.3\times10^{-2} $ &   & 85 & level & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & powder & $ 1.3\times10^{-2} $ &   & 86 & exhibit & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & result & $ 1.3\times10^{-2} $ &   & 87 & ring & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & sic & $ 1.3\times10^{-2} $ &   & 88 & format & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & orthorhomb & $ 1.2\times10^{-2} $ &   & 89 & research & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & titl & $ 1.2\times10^{-2} $ &   & 90 & phase & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & year & $ 1.2\times10^{-2} $ &   & 91 & nucleat & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & crystallographi & $ 1.2\times10^{-2} $ &   & 92 & conform & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & ion & $ 1.2\times10^{-2} $ &   & 93 & carboxyl & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & beta & $ 1.2\times10^{-2} $ &   & 94 & asymmetr & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & metal & $ 1.1\times10^{-2} $ &   & 95 & lattic & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & object & $ 1.1\times10^{-2} $ &   & 96 & find & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & pyridin & $ 1.1\times10^{-2} $ &   & 97 & problem & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & photoluminesc & $ 1.1\times10^{-2} $ &   & 98 & dft & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & space & $ 1.1\times10^{-2} $ &   & 99 & diseas & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & chain & $ 1.1\times10^{-2} $ &   & 100 & microscopi & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_53.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Cultural Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & articl & $ 9.7\times10^{-2} $ &   & 51 & patient & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & polit & $ 8.6\times10^{-2} $ &   & 52 & literari & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cultur & $ 8.1\times10^{-2} $ &   & 53 & obtain & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & argu & $ 7.1\times10^{-2} $ &   & 54 & cinema & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & essay & $ 5.7\times10^{-2} $ &   & 55 & everyday & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & discours & $ 4.8\times10^{-2} $ &   & 56 & focus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & social & $ 4.7\times10^{-2} $ &   & 57 & struggl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & contemporari & $ 4.3\times10^{-2} $ &   & 58 & compar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & result & $ 4.1\times10^{-2} $ &   & 59 & seek & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & narrat & $ 3.4\times10^{-2} $ &   & 60 & represent & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & draw & $ 3.1\times10^{-2} $ &   & 61 & discurs & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & media & $ 2.7\times10^{-2} $ &   & 62 & text & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & way & $ 2.5\times10^{-2} $ &   & 63 & fiction & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & method & $ 2.4\times10^{-2} $ &   & 64 & evalu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & ident & $ 2.3\times10^{-2} $ &   & 65 & high & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & histor & $ 2.3\times10^{-2} $ &   & 66 & understand & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & public & $ 2.2\times10^{-2} $ &   & 67 & emerg & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & societi & $ 2.2\times10^{-2} $ &   & 68 & conclus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & context & $ 2.2\times10^{-2} $ &   & 69 & themselv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & nation & $ 2.1\times10^{-2} $ &   & 70 & activist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & centuri & $ 2\times10^{-2} $ &   & 71 & ethnograph & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & imagin & $ 1.9\times10^{-2} $ &   & 72 & aesthet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & practic & $ 1.9\times10^{-2} $ &   & 73 & data & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & notion & $ 1.9\times10^{-2} $ &   & 74 & read & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ideolog & $ 1.8\times10^{-2} $ &   & 75 & author & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & explor & $ 1.8\times10^{-2} $ &   & 76 & popular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & artist & $ 1.7\times10^{-2} $ &   & 77 & figur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & critiqu & $ 1.7\times10^{-2} $ &   & 78 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & audienc & $ 1.7\times10^{-2} $ &   & 79 & examin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & claim & $ 1.7\times10^{-2} $ &   & 80 & capit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & transnat & $ 1.7\times10^{-2} $ &   & 81 & coloni & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & world & $ 1.7\times10^{-2} $ &   & 82 & contest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & neoliber & $ 1.6\times10^{-2} $ &   & 83 & determin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & look & $ 1.6\times10^{-2} $ &   & 84 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & peopl & $ 1.6\times10^{-2} $ &   & 85 & filmmak & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & engag & $ 1.6\times10^{-2} $ &   & 86 & test & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & histori & $ 1.6\times10^{-2} $ &   & 87 & rate & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & war & $ 1.6\times10^{-2} $ &   & 88 & concept & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & stori & $ 1.6\times10^{-2} $ &   & 89 & improv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & postcoloni & $ 1.5\times10^{-2} $ &   & 90 & write & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & articul & $ 1.5\times10^{-2} $ &   & 91 & decreas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & celebr & $ 1.5\times10^{-2} $ &   & 92 & particular & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & televis & $ 1.5\times10^{-2} $ &   & 93 & think & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & scholar & $ 1.5\times10^{-2} $ &   & 94 & model & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & debat & $ 1.5\times10^{-2} $ &   & 95 & econom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & use & $ 1.5\times10^{-2} $ &   & 96 & reduc & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & question & $ 1.5\times10^{-2} $ &   & 97 & rhetor & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & effect & $ 1.5\times10^{-2} $ &   & 98 & modern & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & creativ & $ 1.5\times10^{-2} $ &   & 99 & low & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & measur & $ 1.4\times10^{-2} $ &   & 100 & citizenship & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_54.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Dance}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & danc & $ 6.6\times10^{-1} $ &   & 51 & societi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & dancer & $ 1.7\times10^{-1} $ &   & 52 & increas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & choreograph & $ 1.4\times10^{-1} $ &   & 53 & citi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & festiv & $ 1.2\times10^{-1} $ &   & 54 & represent & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & music & $ 9.3\times10^{-2} $ &   & 55 & argu & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & ballet & $ 8.7\times10^{-2} $ &   & 56 & show & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & folk & $ 7.9\times10^{-2} $ &   & 57 & ethnographi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & place & $ 6.2\times10^{-2} $ &   & 58 & participatori & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & contemporari & $ 6.2\times10^{-2} $ &   & 59 & repertoir & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & choreographi & $ 4.5\times10^{-2} $ &   & 60 & 1930s & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cultur & $ 4.4\times10^{-2} $ &   & 61 & educ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & tradit & $ 4.4\times10^{-2} $ &   & 62 & event & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & creativ & $ 3.9\times10^{-2} $ &   & 63 & look & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ethnograph & $ 3.7\times10^{-2} $ &   & 64 & articl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & result & $ 3\times10^{-2} $ &   & 65 & test & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & essay & $ 3\times10^{-2} $ &   & 66 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & fieldwork & $ 2.9\times10^{-2} $ &   & 67 & multicultur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & celebr & $ 2.9\times10^{-2} $ &   & 68 & explor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & musician & $ 2.8\times10^{-2} $ &   & 69 & master & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & audienc & $ 2.8\times10^{-2} $ &   & 70 & obtain & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & genr & $ 2.8\times10^{-2} $ &   & 71 & system & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & villag & $ 2.7\times10^{-2} $ &   & 72 & realiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & communiti & $ 2.6\times10^{-2} $ &   & 73 & becam & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & context & $ 2.5\times10^{-2} $ &   & 74 & model & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ritual & $ 2.5\times10^{-2} $ &   & 75 & student & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & artist & $ 2.5\times10^{-2} $ &   & 76 & book & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & teacher & $ 2.4\times10^{-2} $ &   & 77 & low & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & creat & $ 2.4\times10^{-2} $ &   & 78 & centuri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & postmodern & $ 2.3\times10^{-2} $ &   & 79 & negoti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & aesthet & $ 2.2\times10^{-2} $ &   & 80 & reduc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & effect & $ 2.1\times10^{-2} $ &   & 81 & patient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & movement & $ 2.1\times10^{-2} $ &   & 82 & entertain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & art & $ 2\times10^{-2} $ &   & 83 & peopl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & practic & $ 2\times10^{-2} $ &   & 84 & public & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & theatr & $ 2\times10^{-2} $ &   & 85 & nineteenth & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & form & $ 1.9\times10^{-2} $ &   & 86 & inhabit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & question & $ 1.8\times10^{-2} $ &   & 87 & speak & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & social & $ 1.8\times10^{-2} $ &   & 88 & focus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & interview & $ 1.8\times10^{-2} $ &   & 89 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & diaspora & $ 1.7\times10^{-2} $ &   & 90 & modern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & discours & $ 1.7\times10^{-2} $ &   & 91 & exil & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & measur & $ 1.7\times10^{-2} $ &   & 92 & instructor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & brought & $ 1.7\times10^{-2} $ &   & 93 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & organis & $ 1.7\times10^{-2} $ &   & 94 & franc & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & ident & $ 1.7\times10^{-2} $ &   & 95 & someth & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & high & $ 1.7\times10^{-2} $ &   & 96 & sixteenth & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & discuss & $ 1.6\times10^{-2} $ &   & 97 & tourist & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & today & $ 1.6\times10^{-2} $ &   & 98 & jew & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & held & $ 1.6\times10^{-2} $ &   & 99 & turkish & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & style & $ 1.5\times10^{-2} $ &   & 100 & spectacl & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_55.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Demography}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & migrant & $ 9.2\times10^{-2} $ &   & 51 & capit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & immigr & $ 8.4\times10^{-2} $ &   & 52 & mother & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & countri & $ 6.6\times10^{-2} $ &   & 53 & urban & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & migrat & $ 5.9\times10^{-2} $ &   & 54 & parent & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & marriag & $ 4.7\times10^{-2} $ &   & 55 & labor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & survey & $ 4.1\times10^{-2} $ &   & 56 & emigr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & women & $ 3.9\times10^{-2} $ &   & 57 & health & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & econom & $ 3.9\times10^{-2} $ &   & 58 & across & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 3.8\times10^{-2} $ &   & 59 & research & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & demograph & $ 3.8\times10^{-2} $ &   & 60 & resid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & fertil & $ 3.7\times10^{-2} $ &   & 61 & life & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & famili & $ 3.7\times10^{-2} $ &   & 62 & relationship & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & nation & $ 3.3\times10^{-2} $ &   & 63 & patient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & marri & $ 3.3\times10^{-2} $ &   & 64 & longitudin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & polici & $ 3.2\times10^{-2} $ &   & 65 & intern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & articl & $ 3.2\times10^{-2} $ &   & 66 & individu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & educ & $ 3.1\times10^{-2} $ &   & 67 & peopl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & birth & $ 2.9\times10^{-2} $ &   & 68 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & household & $ 2.9\times10^{-2} $ &   & 69 & young & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & children & $ 2.7\times10^{-2} $ &   & 70 & legal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & examin & $ 2.5\times10^{-2} $ &   & 71 & societi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & labour & $ 2.4\times10^{-2} $ &   & 72 & empir & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & census & $ 2.2\times10^{-2} $ &   & 73 & status & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & popul & $ 2.2\times10^{-2} $ &   & 74 & perform & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & data & $ 2.2\times10^{-2} $ &   & 75 & subsaharan & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & find & $ 2.1\times10^{-2} $ &   & 76 & mortal & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & context & $ 2.1\times10^{-2} $ &   & 77 & europ & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & contracept & $ 2.1\times10^{-2} $ &   & 78 & abroad & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & age & $ 1.9\times10^{-2} $ &   & 79 & market & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & union & $ 1.9\times10^{-2} $ &   & 80 & properti & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & argu & $ 1.9\times10^{-2} $ &   & 81 & focus & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & born & $ 1.9\times10^{-2} $ &   & 82 & foreign & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & transnat & $ 1.9\times10^{-2} $ &   & 83 & surfac & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & refuge & $ 1.8\times10^{-2} $ &   & 84 & destin & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & among & $ 1.8\times10^{-2} $ &   & 85 & less & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & incom & $ 1.7\times10^{-2} $ &   & 86 & partner & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & european & $ 1.7\times10^{-2} $ &   & 87 & decad & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & socioeconom & $ 1.7\times10^{-2} $ &   & 88 & experiment & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & child & $ 1.6\times10^{-2} $ &   & 89 & husband & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & marit & $ 1.6\times10^{-2} $ &   & 90 & worker & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & rural & $ 1.6\times10^{-2} $ &   & 91 & father & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & men & $ 1.5\times10^{-2} $ &   & 92 & detect & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & gender & $ 1.5\times10^{-2} $ &   & 93 & spous & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & live & $ 1.5\times10^{-2} $ &   & 94 & africa & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & draw & $ 1.4\times10^{-2} $ &   & 95 & electron & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & polit & $ 1.4\times10^{-2} $ &   & 96 & sex & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & ethnic & $ 1.4\times10^{-2} $ &   & 97 & interview & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & socio & $ 1.3\times10^{-2} $ &   & 98 & propos & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & declin & $ 1.3\times10^{-2} $ &   & 99 & energi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & cell & $ 1.3\times10^{-2} $ &   & 100 & regress & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_56.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Dentistry, Oral Surgery and Medicine}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & dental & $ 1.9\times10^{-1} $ &   & 51 & placement & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & teeth & $ 1.1\times10^{-1} $ &   & 52 & propos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conclus & $ 1\times10^{-1} $ &   & 53 & pulp & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & tooth & $ 8\times10^{-2} $ &   & 54 & year & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & periodont & $ 7.4\times10^{-2} $ &   & 55 & apic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & maxillari & $ 7.2\times10^{-2} $ &   & 56 & follow & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & mandibular & $ 7.2\times10^{-2} $ &   & 57 & month & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & oral & $ 6.5\times10^{-2} $ &   & 58 & anterior & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & implant & $ 5.3\times10^{-2} $ &   & 59 & plaqu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & bone & $ 5.3\times10^{-2} $ &   & 60 & titanium & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & materi & $ 4.8\times10^{-2} $ &   & 61 & cone & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & patient & $ 4.7\times10^{-2} $ &   & 62 & cement & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & dentin & $ 4.6\times10^{-2} $ &   & 63 & tomographi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & mandibl & $ 4\times10^{-2} $ &   & 64 & age & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & signific & $ 4\times10^{-2} $ &   & 65 & prosthesi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & clinic & $ 3.9\times10^{-2} $ &   & 66 & fractur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & method & $ 3.7\times10^{-2} $ &   & 67 & posterior & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & molar & $ 3.6\times10^{-2} $ &   & 68 & introduct & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & group & $ 3.4\times10^{-2} $ &   & 69 & differ & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & purpos & $ 3.4\times10^{-2} $ &   & 70 & mean & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & resin & $ 3.2\times10^{-2} $ &   & 71 & postop & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & aim & $ 3.2\times10^{-2} $ &   & 72 & lesion & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & statist & $ 3.1\times10^{-2} $ &   & 73 & flap & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & object & $ 3.1\times10^{-2} $ &   & 74 & compar & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & evalu & $ 3.1\times10^{-2} $ &   & 75 & adhes & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & enamel & $ 2.8\times10^{-2} $ &   & 76 & subject & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & radiograph & $ 2.8\times10^{-2} $ &   & 77 & neck & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & restor & $ 2.7\times10^{-2} $ &   & 78 & soft & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & treatment & $ 2.5\times10^{-2} $ &   & 79 & histolog & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & anova & $ 2.4\times10^{-2} $ &   & 80 & squamous & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & canal & $ 2.4\times10^{-2} $ &   & 81 & ceram & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & result & $ 2.4\times10^{-2} $ &   & 82 & fluorid & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & palat & $ 2.3\times10^{-2} $ &   & 83 & random & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & alveolar & $ 2.2\times10^{-2} $ &   & 84 & graft & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & paper & $ 2.1\times10^{-2} $ &   & 85 & place & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & studi & $ 2.1\times10^{-2} $ &   & 86 & record & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & crown & $ 2.1\times10^{-2} $ &   & 87 & screw & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & specimen & $ 2\times10^{-2} $ &   & 88 & temperatur & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & occlus & $ 1.8\times10^{-2} $ &   & 89 & examin & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & mouth & $ 1.7\times10^{-2} $ &   & 90 & statement & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & surgeri & $ 1.6\times10^{-2} $ &   & 91 & bleed & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & heal & $ 1.6\times10^{-2} $ &   & 92 & procedur & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & surgic & $ 1.6\times10^{-2} $ &   & 93 & effici & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & root & $ 1.6\times10^{-2} $ &   & 94 & remov & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & tissu & $ 1.6\times10^{-2} $ &   & 95 & algorithm & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & test & $ 1.5\times10^{-2} $ &   & 96 & fill & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & facial & $ 1.5\times10^{-2} $ &   & 97 & thirti & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & divid & $ 1.5\times10^{-2} $ &   & 98 & old & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & assess & $ 1.4\times10^{-2} $ &   & 99 & befor & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & treat & $ 1.4\times10^{-2} $ &   & 100 & scan & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_57.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Dermatology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & skin & $ 1.8\times10^{-1} $ &   & 51 & advers & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & patient & $ 9.5\times10^{-2} $ &   & 52 & week & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cutan & $ 8.7\times10^{-2} $ &   & 53 & model & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & dermatolog & $ 6.4\times10^{-2} $ &   & 54 & simul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & lesion & $ 5.5\times10^{-2} $ &   & 55 & age & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & psoriasi & $ 5.4\times10^{-2} $ &   & 56 & disord & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & clinic & $ 5.2\times10^{-2} $ &   & 57 & may & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & background & $ 5\times10^{-2} $ &   & 58 & month & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & conclus & $ 4.8\times10^{-2} $ &   & 59 & review & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & dermat & $ 4.3\times10^{-2} $ &   & 60 & tissu & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & treatment & $ 4\times10^{-2} $ &   & 61 & base & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & object & $ 3.9\times10^{-2} $ &   & 62 & associ & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & melanoma & $ 3.8\times10^{-2} $ &   & 63 & temperatur & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & wound & $ 3\times10^{-2} $ &   & 64 & carcinoma & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & diseas & $ 3\times10^{-2} $ &   & 65 & pathogenesi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & keratinocyt & $ 2.8\times10^{-2} $ &   & 66 & corticosteroid & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & dermal & $ 2.7\times10^{-2} $ &   & 67 & method & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & epiderm & $ 2.6\times10^{-2} $ &   & 68 & sever & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & paper & $ 2.6\times10^{-2} $ &   & 69 & structur & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & therapi & $ 2.4\times10^{-2} $ &   & 70 & squamous & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & treat & $ 2.3\times10^{-2} $ &   & 71 & manifest & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & biopsi & $ 2.3\times10^{-2} $ &   & 72 & allerg & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & ulcer & $ 2.2\times10^{-2} $ &   & 73 & erupt & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & histopatholog & $ 2.2\times10^{-2} $ &   & 74 & follicl & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & heal & $ 2.1\times10^{-2} $ &   & 75 & therapeut & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & case & $ 2.1\times10^{-2} $ &   & 76 & frequent & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & diagnosi & $ 2.1\times10^{-2} $ &   & 77 & subcutan & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & hair & $ 2.1\times10^{-2} $ &   & 78 & infect & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & burn & $ 2\times10^{-2} $ &   & 79 & autoimmun & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & scar & $ 1.9\times10^{-2} $ &   & 80 & infiltr & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & atop & $ 1.9\times10^{-2} $ &   & 81 & effici & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & topic & $ 1.8\times10^{-2} $ &   & 82 & collagen & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & rare & $ 1.8\times10^{-2} $ &   & 83 & medic & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & report & $ 1.8\times10^{-2} $ &   & 84 & tumor & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & efficaci & $ 1.7\times10^{-2} $ &   & 85 & recurr & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & histolog & $ 1.4\times10^{-2} $ &   & 86 & evalu & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & old & $ 1.4\times10^{-2} $ &   & 87 & energi & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & year & $ 1.4\times10^{-2} $ &   & 88 & physician & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & inflammatori & $ 1.4\times10^{-2} $ &   & 89 & process & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & chronic & $ 1.4\times10^{-2} $ &   & 90 & immunohistochem & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & common & $ 1.4\times10^{-2} $ &   & 91 & experiment & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & retrospect & $ 1.3\times10^{-2} $ &   & 92 & score & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & pigment & $ 1.2\times10^{-2} $ &   & 93 & oral & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & facial & $ 1.2\times10^{-2} $ &   & 94 & syndrom & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & cell & $ 1.2\times10^{-2} $ &   & 95 & assess & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & plaqu & $ 1.1\times10^{-2} $ &   & 96 & includ & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & propos & $ 1.1\times10^{-2} $ &   & 97 & basal & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & malign & $ 1.1\times10^{-2} $ &   & 98 & woman & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & excis & $ 1.1\times10^{-2} $ &   & 99 & neoplasm & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & diagnos & $ 1.1\times10^{-2} $ &   & 100 & signific & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_58.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Developmental Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & embryo & $ 8.7\times10^{-2} $ &   & 51 & neural & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cell & $ 8.7\times10^{-2} $ &   & 52 & mrna & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & express & $ 8\times10^{-2} $ &   & 53 & regulatori & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & embryon & $ 6.6\times10^{-2} $ &   & 54 & suggest & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & regul & $ 6.3\times10^{-2} $ &   & 55 & epithelium & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & gene & $ 5.6\times10^{-2} $ &   & 56 & activ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & development & $ 5.1\times10^{-2} $ &   & 57 & pattern & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & transcript & $ 4.9\times10^{-2} $ &   & 58 & epitheli & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & protein & $ 3.9\times10^{-2} $ &   & 59 & factor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & mous & $ 3.5\times10^{-2} $ &   & 60 & promot & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & dure & $ 2.9\times10^{-2} $ &   & 61 & cellular & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & role & $ 2.9\times10^{-2} $ &   & 62 & repress & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & zebrafish & $ 2.9\times10^{-2} $ &   & 63 & growth & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & develop & $ 2.9\times10^{-2} $ &   & 64 & vivo & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & differenti & $ 2.9\times10^{-2} $ &   & 65 & adult & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & progenitor & $ 2.7\times10^{-2} $ &   & 66 & format & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & drosophila & $ 2.6\times10^{-2} $ &   & 67 & essenti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & vertebr & $ 2.5\times10^{-2} $ &   & 68 & genet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & paper & $ 2.5\times10^{-2} $ &   & 69 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & earli & $ 2.4\times10^{-2} $ &   & 70 & sperm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & tissu & $ 2.3\times10^{-2} $ &   & 71 & birth & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & signal & $ 2.3\times10^{-2} $ &   & 72 & bind & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & placent & $ 2.3\times10^{-2} $ &   & 73 & induc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & placenta & $ 2.2\times10^{-2} $ &   & 74 & mesenchym & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & oocyt & $ 2.1\times10^{-2} $ &   & 75 & base & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & prolifer & $ 2.1\times10^{-2} $ &   & 76 & cultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & lineag & $ 2.1\times10^{-2} $ &   & 77 & rescu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & matern & $ 2\times10^{-2} $ &   & 78 & transgen & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & stem & $ 2\times10^{-2} $ &   & 79 & method & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & fetal & $ 2\times10^{-2} $ &   & 80 & mechan & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & mutant & $ 1.9\times10^{-2} $ &   & 81 & fertil & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & matur & $ 1.9\times10^{-2} $ &   & 82 & follicl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & pathway & $ 1.9\times10^{-2} $ &   & 83 & nervous & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & germ & $ 1.8\times10^{-2} $ &   & 84 & anim & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & fate & $ 1.8\times10^{-2} $ &   & 85 & chromatin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & mammalian & $ 1.8\times10^{-2} $ &   & 86 & normal & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & neuron & $ 1.8\times10^{-2} $ &   & 87 & disrupt & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & defect & $ 1.7\times10^{-2} $ &   & 88 & dorsal & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & blastocyst & $ 1.7\times10^{-2} $ &   & 89 & genom & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & pregnanc & $ 1.7\times10^{-2} $ &   & 90 & ovari & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & function & $ 1.7\times10^{-2} $ &   & 91 & migrat & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & mediat & $ 1.6\times10^{-2} $ &   & 92 & gestat & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & specif & $ 1.6\times10^{-2} $ &   & 93 & knockdown & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & phenotyp & $ 1.6\times10^{-2} $ &   & 94 & axon & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & postnat & $ 1.6\times10^{-2} $ &   & 95 & conserv & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & mice & $ 1.5\times10^{-2} $ &   & 96 & design & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & stage & $ 1.5\times10^{-2} $ &   & 97 & reproduct & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & wnt & $ 1.5\times10^{-2} $ &   & 98 & understood & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & vitro & $ 1.5\times10^{-2} $ &   & 99 & rna & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & receptor & $ 1.5\times10^{-2} $ &   & 100 & testi & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_59.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Ecology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speci & $ 1.6\times10^{-1} $ &   & 51 & individu & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & habitat & $ 9.1\times10^{-2} $ &   & 52 & trophic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & ecolog & $ 8.5\times10^{-2} $ &   & 53 & natur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & ecosystem & $ 7.9\times10^{-2} $ &   & 54 & domin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & forest & $ 5.2\times10^{-2} $ &   & 55 & north & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & plant & $ 4.8\times10^{-2} $ &   & 56 & nich & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & communiti & $ 4.5\times10^{-2} $ &   & 57 & within & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & popul & $ 4.5\times10^{-2} $ &   & 58 & marin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & abund & $ 4.3\times10^{-2} $ &   & 59 & affect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & climat & $ 3.7\times10^{-2} $ &   & 60 & understand & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & divers & $ 3.7\times10^{-2} $ &   & 61 & water & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & biodivers & $ 3.6\times10^{-2} $ &   & 62 & tropic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & predat & $ 3.5\times10^{-2} $ &   & 63 & annual & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & landscap & $ 3.5\times10^{-2} $ &   & 64 & resourc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & environment & $ 3.4\times10^{-2} $ &   & 65 & wetland & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & veget & $ 3.3\times10^{-2} $ &   & 66 & anthropogen & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & trait & $ 3.1\times10^{-2} $ &   & 67 & wildlif & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & soil & $ 3.1\times10^{-2} $ &   & 68 & geograph & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & season & $ 3\times10^{-2} $ &   & 69 & cover & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & conserv & $ 2.9\times10^{-2} $ &   & 70 & river & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & across & $ 2.6\times10^{-2} $ &   & 71 & northern & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & tree & $ 2.4\times10^{-2} $ &   & 72 & influenc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & suggest & $ 2.4\times10^{-2} $ &   & 73 & shrub & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & spatial & $ 2.3\times10^{-2} $ &   & 74 & howev & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & pattern & $ 2.3\times10^{-2} $ &   & 75 & southern & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & area & $ 2.3\times10^{-2} $ &   & 76 & breed & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & land & $ 2.3\times10^{-2} $ &   & 77 & food & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & bird & $ 2.2\times10^{-2} $ &   & 78 & summer & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & reproduct & $ 2.2\times10^{-2} $ &   & 79 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & variat & $ 2.2\times10^{-2} $ &   & 80 & among & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & grassland & $ 2.1\times10^{-2} $ &   & 81 & canopi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & may & $ 2.1\times10^{-2} $ &   & 82 & plot & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 2.1\times10^{-2} $ &   & 83 & aquat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & site & $ 2.1\times10^{-2} $ &   & 84 & graze & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & biomass & $ 2.1\times10^{-2} $ &   & 85 & insect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & chang & $ 2\times10^{-2} $ &   & 86 & relat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & prey & $ 2\times10^{-2} $ &   & 87 & gradient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & nutrient & $ 1.9\times10^{-2} $ &   & 88 & terrestri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & forag & $ 1.9\times10^{-2} $ &   & 89 & mate & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & taxa & $ 1.9\times10^{-2} $ &   & 90 & variabl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & rich & $ 1.8\times10^{-2} $ &   & 91 & agricultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & fish & $ 1.8\times10^{-2} $ &   & 92 & scale & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & declin & $ 1.8\times10^{-2} $ &   & 93 & biotic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & herbivor & $ 1.8\times10^{-2} $ &   & 94 & temper & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & manag & $ 1.8\times10^{-2} $ &   & 95 & method & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & paper & $ 1.8\times10^{-2} $ &   & 96 & woodi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & evolutionari & $ 1.7\times10^{-2} $ &   & 97 & invertebr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & nativ & $ 1.7\times10^{-2} $ &   & 98 & differ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & import & $ 1.7\times10^{-2} $ &   & 99 & grass & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & assemblag & $ 1.6\times10^{-2} $ &   & 100 & genet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_6.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Agronomy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & plant & $ 1.3\times10^{-1} $ &   & 51 & winter & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & crop & $ 1.2\times10^{-1} $ &   & 52 & plot & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cultivar & $ 9.3\times10^{-2} $ &   & 53 & total & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & soil & $ 7.9\times10^{-2} $ &   & 54 & farmer & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & yield & $ 6\times10^{-2} $ &   & 55 & pest & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & seed & $ 4.5\times10^{-2} $ &   & 56 & potato & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & leaf & $ 4.4\times10^{-2} $ &   & 57 & tree & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & breed & $ 4.2\times10^{-2} $ &   & 58 & germin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & wheat & $ 4.2\times10^{-2} $ &   & 59 & drought & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & fruit & $ 3.8\times10^{-2} $ &   & 60 & farm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & trait & $ 3.8\times10^{-2} $ &   & 61 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & irrig & $ 3.7\times10^{-2} $ &   & 62 & sativa & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & fertil & $ 3.7\times10^{-2} $ &   & 63 & postharvest & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & season & $ 3.2\times10^{-2} $ &   & 64 & loci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & product & $ 3.1\times10^{-2} $ &   & 65 & ssr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & harvest & $ 2.8\times10^{-2} $ &   & 66 & marker & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & root & $ 2.8\times10^{-2} $ &   & 67 & soybean & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & dri & $ 2.7\times10^{-2} $ &   & 68 & grass & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & agricultur & $ 2.7\times10^{-2} $ &   & 69 & canopi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cultiv & $ 2.7\times10^{-2} $ &   & 70 & conduct & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & genotyp & $ 2.7\times10^{-2} $ &   & 71 & resist & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & agronom & $ 2.5\times10^{-2} $ &   & 72 & clinic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & content & $ 2.5\times10^{-2} $ &   & 73 & climat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & grown & $ 2.5\times10^{-2} $ &   & 74 & matur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & maiz & $ 2.4\times10^{-2} $ &   & 75 & tillag & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & seedl & $ 2.4\times10^{-2} $ &   & 76 & differ & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & weed & $ 2.4\times10^{-2} $ &   & 77 & manag & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & biomass & $ 2.4\times10^{-2} $ &   & 78 & three & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & grain & $ 2.3\times10^{-2} $ &   & 79 & four & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & rice & $ 2.2\times10^{-2} $ &   & 80 & manur & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & germplasm & $ 2.2\times10^{-2} $ &   & 81 & grower & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & flower & $ 2.2\times10^{-2} $ &   & 82 & qualiti & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & greenhous & $ 2.2\times10^{-2} $ &   & 83 & tomato & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & growth & $ 2\times10^{-2} $ &   & 84 & chromosom & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & genet & $ 1.9\times10^{-2} $ &   & 85 & method & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & shoot & $ 1.9\times10^{-2} $ &   & 86 & popul & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & patient & $ 1.9\times10^{-2} $ &   & 87 & treatment & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & field & $ 1.8\times10^{-2} $ &   & 88 & spring & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & qtl & $ 1.8\times10^{-2} $ &   & 89 & suscept & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & veget & $ 1.8\times10^{-2} $ &   & 90 & fresh & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & grow & $ 1.8\times10^{-2} $ &   & 91 & progeni & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & nutrient & $ 1.8\times10^{-2} $ &   & 92 & pathogen & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & speci & $ 1.8\times10^{-2} $ &   & 93 & evalu & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & leav & $ 1.7\times10^{-2} $ &   & 94 & evapotranspir & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & water & $ 1.7\times10^{-2} $ &   & 95 & experi & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & inocul & $ 1.5\times10^{-2} $ &   & 96 & increas & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & paper & $ 1.5\times10^{-2} $ &   & 97 & higher & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & nitrogen & $ 1.5\times10^{-2} $ &   & 98 & matter & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & orchard & $ 1.5\times10^{-2} $ &   & 99 & per & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & highest & $ 1.4\times10^{-2} $ &   & 100 & sugar & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_60.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Economics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & market & $ 9.1\times10^{-2} $ &   & 51 & conclus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & econom & $ 6.4\times10^{-2} $ &   & 52 & cost & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & price & $ 6\times10^{-2} $ &   & 53 & protein & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & polici & $ 5.8\times10^{-2} $ &   & 54 & articl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & economi & $ 5.1\times10^{-2} $ &   & 55 & public & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & countri & $ 5.1\times10^{-2} $ &   & 56 & european & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & financi & $ 4.8\times10^{-2} $ &   & 57 & decis & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & firm & $ 4.4\times10^{-2} $ &   & 58 & equilibrium & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & empir & $ 3.4\times10^{-2} $ &   & 59 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & capit & $ 3.2\times10^{-2} $ &   & 60 & unemploy & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & invest & $ 3.2\times10^{-2} $ &   & 61 & labour & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & trade & $ 3.1\times10^{-2} $ &   & 62 & equiti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sector & $ 2.7\times10^{-2} $ &   & 63 & export & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & find & $ 2.6\times10^{-2} $ &   & 64 & portfolio & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & incom & $ 2.6\times10^{-2} $ &   & 65 & acid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & tax & $ 2.4\times10^{-2} $ &   & 66 & social & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & paper & $ 2.4\times10^{-2} $ &   & 67 & estim & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & crisi & $ 2.3\times10^{-2} $ &   & 68 & detect & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cell & $ 2.1\times10^{-2} $ &   & 69 & corpor & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & macroeconom & $ 2\times10^{-2} $ &   & 70 & polit & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & asset & $ 2\times10^{-2} $ &   & 71 & fund & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & busi & $ 1.9\times10^{-2} $ &   & 72 & volatil & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & monetari & $ 1.9\times10^{-2} $ &   & 73 & industri & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & bank & $ 1.9\times10^{-2} $ &   & 74 & shock & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & wage & $ 1.9\times10^{-2} $ &   & 75 & gene & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & welfar & $ 1.8\times10^{-2} $ &   & 76 & union & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & stock & $ 1.7\times10^{-2} $ &   & 77 & electron & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & govern & $ 1.7\times10^{-2} $ &   & 78 & inflat & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & method & $ 1.7\times10^{-2} $ &   & 79 & experiment & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & patient & $ 1.6\times10^{-2} $ &   & 80 & domest & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & incent & $ 1.6\times10^{-2} $ &   & 81 & premium & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & household & $ 1.6\times10^{-2} $ &   & 82 & loan & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & competit & $ 1.6\times10^{-2} $ &   & 83 & institut & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & financ & $ 1.6\times10^{-2} $ &   & 84 & demand & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & debt & $ 1.5\times10^{-2} $ &   & 85 & treatment & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & credit & $ 1.5\times10^{-2} $ &   & 86 & diseas & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & surfac & $ 1.5\times10^{-2} $ &   & 87 & molecular & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & investor & $ 1.5\times10^{-2} $ &   & 88 & model & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & privat & $ 1.5\times10^{-2} $ &   & 89 & choic & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & temperatur & $ 1.4\times10^{-2} $ &   & 90 & pay & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & gdp & $ 1.4\times10^{-2} $ &   & 91 & imag & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & panel & $ 1.4\times10^{-2} $ &   & 92 & background & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & labor & $ 1.4\times10^{-2} $ &   & 93 & earn & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & profit & $ 1.4\times10^{-2} $ &   & 94 & oxid & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & compani & $ 1.3\times10^{-2} $ &   & 95 & phase & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & impact & $ 1.3\times10^{-2} $ &   & 96 & literatur & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & econometr & $ 1.3\times10^{-2} $ &   & 97 & materi & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & return & $ 1.3\times10^{-2} $ &   & 98 & evid & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & foreign & $ 1.3\times10^{-2} $ &   & 99 & reform & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & fiscal & $ 1.3\times10^{-2} $ &   & 100 & express & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_61.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Education and Educational Research}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & student & $ 2.7\times10^{-1} $ &   & 51 & concept & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & educ & $ 2.2\times10^{-1} $ &   & 52 & attitud & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & teacher & $ 1.6\times10^{-1} $ &   & 53 & semest & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & learn & $ 1.4\times10^{-1} $ &   & 54 & literaci & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & teach & $ 1.4\times10^{-1} $ &   & 55 & technolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & school & $ 1.2\times10^{-1} $ &   & 56 & temperatur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & univers & $ 6.5\times10^{-2} $ &   & 57 & lesson & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & classroom & $ 6.3\times10^{-2} $ &   & 58 & patient & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & skill & $ 5.7\times10^{-2} $ &   & 59 & opportun & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & research & $ 5.5\times10^{-2} $ &   & 60 & motiv & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cours & $ 5.1\times10^{-2} $ &   & 61 & creativ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & learner & $ 4.8\times10^{-2} $ &   & 62 & person & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & academ & $ 4.6\times10^{-2} $ &   & 63 & career & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & curriculum & $ 4.3\times10^{-2} $ &   & 64 & explor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & pedagog & $ 3.6\times10^{-2} $ &   & 65 & perspect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & profession & $ 3.5\times10^{-2} $ &   & 66 & qualit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & practic & $ 3.5\times10^{-2} $ &   & 67 & societi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & social & $ 3.3\times10^{-2} $ &   & 68 & need & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & languag & $ 3.3\times10^{-2} $ &   & 69 & understand & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & knowledg & $ 3.3\times10^{-2} $ &   & 70 & percept & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & instruct & $ 3.2\times10^{-2} $ &   & 71 & innov & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & scienc & $ 3.1\times10^{-2} $ &   & 72 & disciplin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & colleg & $ 2.9\times10^{-2} $ &   & 73 & surfac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & english & $ 2.8\times10^{-2} $ &   & 74 & write & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & particip & $ 2.8\times10^{-2} $ &   & 75 & onlin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & undergradu & $ 2.6\times10^{-2} $ &   & 76 & communic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & faculti & $ 2.5\times10^{-2} $ &   & 77 & reform & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & engag & $ 2.4\times10^{-2} $ &   & 78 & induc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & graduat & $ 2.4\times10^{-2} $ &   & 79 & protein & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & interview & $ 2.3\times10^{-2} $ &   & 80 & curricula & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & develop & $ 2.2\times10^{-2} $ &   & 81 & survey & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & think & $ 2.1\times10^{-2} $ &   & 82 & properti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & context & $ 2.1\times10^{-2} $ &   & 83 & draw & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & train & $ 2.1\times10^{-2} $ &   & 84 & cultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & institut & $ 2.1\times10^{-2} $ &   & 85 & children & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & focus & $ 2\times10^{-2} $ &   & 86 & polici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cell & $ 2\times10^{-2} $ &   & 87 & grade & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & pedagogi & $ 1.9\times10^{-2} $ &   & 88 & paramet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & articl & $ 1.9\times10^{-2} $ &   & 89 & experi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & way & $ 1.9\times10^{-2} $ &   & 90 & find & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & program & $ 1.8\times10^{-2} $ &   & 91 & peer & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & compet & $ 1.7\times10^{-2} $ &   & 92 & nation & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & project & $ 1.7\times10^{-2} $ &   & 93 & peopl & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & taught & $ 1.7\times10^{-2} $ &   & 94 & acid & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & question & $ 1.7\times10^{-2} $ &   & 95 & work & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & lectur & $ 1.6\times10^{-2} $ &   & 96 & issu & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & instructor & $ 1.6\times10^{-2} $ &   & 97 & treatment & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & collabor & $ 1.6\times10^{-2} $ &   & 98 & vocat & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & questionnair & $ 1.6\times10^{-2} $ &   & 99 & creat & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & discuss & $ 1.6\times10^{-2} $ &   & 100 & decreas & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_62.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Education, Scientific Disciplines}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & student & $ 3\times10^{-1} $ &   & 51 & technolog & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & educ & $ 1.4\times10^{-1} $ &   & 52 & think & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & learn & $ 1.3\times10^{-1} $ &   & 53 & compet & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cours & $ 1.1\times10^{-1} $ &   & 54 & learner & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & teach & $ 1\times10^{-1} $ &   & 55 & question & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & engin & $ 8.8\times10^{-2} $ &   & 56 & discuss & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & undergradu & $ 8.1\times10^{-2} $ &   & 57 & year & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & skill & $ 6.5\times10^{-2} $ &   & 58 & focus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & curriculum & $ 6\times10^{-2} $ &   & 59 & laboratori & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & univers & $ 5.5\times10^{-2} $ &   & 60 & tool & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & faculti & $ 5.2\times10^{-2} $ &   & 61 & need & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & school & $ 5.1\times10^{-2} $ &   & 62 & senior & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & graduat & $ 4.9\times10^{-2} $ &   & 63 & assess & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & program & $ 4.7\times10^{-2} $ &   & 64 & goal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & scienc & $ 4.6\times10^{-2} $ &   & 65 & onlin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & profession & $ 3.7\times10^{-2} $ &   & 66 & chemistri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & classroom & $ 3.7\times10^{-2} $ &   & 67 & help & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & instructor & $ 3.7\times10^{-2} $ &   & 68 & interview & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & semest & $ 3.3\times10^{-2} $ &   & 69 & feedback & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & academ & $ 3.2\times10^{-2} $ &   & 70 & describ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & project & $ 3.1\times10^{-2} $ &   & 71 & work & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & lectur & $ 3.1\times10^{-2} $ &   & 72 & motiv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & introductori & $ 3.1\times10^{-2} $ &   & 73 & peer & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & colleg & $ 3\times10^{-2} $ &   & 74 & paper & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & practic & $ 2.8\times10^{-2} $ &   & 75 & percept & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & instruct & $ 2.8\times10^{-2} $ &   & 76 & lesson & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & knowledg & $ 2.8\times10^{-2} $ &   & 77 & pedagogi & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & teacher & $ 2.6\times10^{-2} $ &   & 78 & cell & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & curricula & $ 2.5\times10^{-2} $ &   & 79 & workshop & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & taught & $ 2.4\times10^{-2} $ &   & 80 & creat & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & experi & $ 2.4\times10^{-2} $ &   & 81 & technic & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & particip & $ 2.4\times10^{-2} $ &   & 82 & encourag & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & engag & $ 2.3\times10^{-2} $ &   & 83 & will & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & team & $ 2.3\times10^{-2} $ &   & 84 & class & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & survey & $ 2.3\times10^{-2} $ &   & 85 & challeng & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & career & $ 2.2\times10^{-2} $ &   & 86 & profess & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & train & $ 2.1\times10^{-2} $ &   & 87 & attitud & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & develop & $ 2.1\times10^{-2} $ &   & 88 & inquiri & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & research & $ 2.1\times10^{-2} $ &   & 89 & qualit & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & design & $ 1.9\times10^{-2} $ &   & 90 & induc & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & concept & $ 1.9\times10^{-2} $ &   & 91 & provid & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & implement & $ 1.8\times10^{-2} $ &   & 92 & innov & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & institut & $ 1.8\times10^{-2} $ &   & 93 & communic & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & disciplin & $ 1.8\times10^{-2} $ &   & 94 & session & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & collabor & $ 1.8\times10^{-2} $ &   & 95 & theme & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & understand & $ 1.7\times10^{-2} $ &   & 96 & medicin & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & topic & $ 1.7\times10^{-2} $ &   & 97 & complet & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & pedagog & $ 1.7\times10^{-2} $ &   & 98 & nurs & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & opportun & $ 1.6\times10^{-2} $ &   & 99 & author & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & medic & $ 1.6\times10^{-2} $ &   & 100 & address & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_63.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Education, Special}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & disabl & $ 1.6\times10^{-1} $ &   & 51 & need & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & children & $ 1.1\times10^{-1} $ &   & 52 & syndrom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & autism & $ 8.8\times10^{-2} $ &   & 53 & hear & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & intellectu & $ 8.7\times10^{-2} $ &   & 54 & phonolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & asd & $ 6.2\times10^{-2} $ &   & 55 & young & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & particip & $ 5.5\times10^{-2} $ &   & 56 & literaci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & student & $ 5.5\times10^{-2} $ &   & 57 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & intervent & $ 5.2\times10^{-2} $ &   & 58 & find & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & skill & $ 5\times10^{-2} $ &   & 59 & abil & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & development & $ 4.5\times10^{-2} $ &   & 60 & practic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & school & $ 4.3\times10^{-2} $ &   & 61 & vocabulari & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & disord & $ 4.1\times10^{-2} $ &   & 62 & fluenci & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & educ & $ 3.7\times10^{-2} $ &   & 63 & nonverb & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & teacher & $ 3.3\times10^{-2} $ &   & 64 & caregiv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & instruct & $ 3.1\times10^{-2} $ &   & 65 & interview & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & parent & $ 3\times10^{-2} $ &   & 66 & access & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & child & $ 2.7\times10^{-2} $ &   & 67 & verbal & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & research & $ 2.7\times10^{-2} $ &   & 68 & year & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & social & $ 2.6\times10^{-2} $ &   & 69 & simul & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & languag & $ 2.6\times10^{-2} $ &   & 70 & palsi & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & age & $ 2.6\times10^{-2} $ &   & 71 & teach & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & peopl & $ 2.6\times10^{-2} $ &   & 72 & taught & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & difficulti & $ 2.6\times10^{-2} $ &   & 73 & person & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & learn & $ 2.5\times10^{-2} $ &   & 74 & reader & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & read & $ 2.4\times10^{-2} $ &   & 75 & academ & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & classroom & $ 2.3\times10^{-2} $ &   & 76 & energi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & impair & $ 2.3\times10^{-2} $ &   & 77 & speech & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & spectrum & $ 2.1\times10^{-2} $ &   & 78 & train & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & peer & $ 1.9\times10^{-2} $ &   & 79 & elementari & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & implic & $ 1.9\times10^{-2} $ &   & 80 & concentr & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & emot & $ 1.9\times10^{-2} $ &   & 81 & program & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & examin & $ 1.8\times10^{-2} $ &   & 82 & mental & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & preschool & $ 1.7\times10^{-2} $ &   & 83 & surfac & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & word & $ 1.7\times10^{-2} $ &   & 84 & item & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & individu & $ 1.7\times10^{-2} $ &   & 85 & profession & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & deficit & $ 1.7\times10^{-2} $ &   & 86 & staff & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & studi & $ 1.7\times10^{-2} $ &   & 87 & grade & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & group & $ 1.6\times10^{-2} $ &   & 88 & adolesc & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cognit & $ 1.6\times10^{-2} $ &   & 89 & boy & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & support & $ 1.5\times10^{-2} $ &   & 90 & questionnair & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & score & $ 1.4\times10^{-2} $ &   & 91 & propos & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & cell & $ 1.4\times10^{-2} $ &   & 92 & properti & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & adult & $ 1.4\times10^{-2} $ &   & 93 & induc & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & assess & $ 1.4\times10^{-2} $ &   & 94 & famili & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & task & $ 1.3\times10^{-2} $ &   & 95 & session & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & behavior & $ 1.3\times10^{-2} $ &   & 96 & develop & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & discuss & $ 1.3\times10^{-2} $ &   & 97 & protein & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & typic & $ 1.3\times10^{-2} $ &   & 98 & mechan & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & across & $ 1.3\times10^{-2} $ &   & 99 & servic & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & special & $ 1.3\times10^{-2} $ &   & 100 & visual & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_64.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Electrochemistry}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & electrochem & $ 1.9\times10^{-1} $ &   & 51 & composit & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & electrod & $ 1.5\times10^{-1} $ &   & 52 & coat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & electrolyt & $ 7.8\times10^{-2} $ &   & 53 & metal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & voltammetri & $ 6.7\times10^{-2} $ &   & 54 & materi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & anod & $ 5.8\times10^{-2} $ &   & 55 & nanotub & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cathod & $ 5.6\times10^{-2} $ &   & 56 & catalyt & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & oxid & $ 5.1\times10^{-2} $ &   & 57 & ray & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & carbon & $ 4.7\times10^{-2} $ &   & 58 & temperatur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & fuel & $ 4.1\times10^{-2} $ &   & 59 & graphit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cyclic & $ 4\times10^{-2} $ &   & 60 & sensit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & batteri & $ 3.7\times10^{-2} $ &   & 61 & current & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & imped & $ 3.5\times10^{-2} $ &   & 62 & ionic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & lithium & $ 3.5\times10^{-2} $ &   & 63 & capacit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ion & $ 3.4\times10^{-2} $ &   & 64 & oxygen & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & hydrogen & $ 3.3\times10^{-2} $ &   & 65 & solut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & surfac & $ 3.2\times10^{-2} $ &   & 66 & porous & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & prepar & $ 3.1\times10^{-2} $ &   & 67 & year & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & spectroscopi & $ 3\times10^{-2} $ &   & 68 & diffract & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & charg & $ 3\times10^{-2} $ &   & 69 & concentr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & electron & $ 3\times10^{-2} $ &   & 70 & perform & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & electrocatalyt & $ 2.8\times10^{-2} $ &   & 71 & detect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & mah & $ 2.8\times10^{-2} $ &   & 72 & dope & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & sensor & $ 2.7\times10^{-2} $ &   & 73 & immobil & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & film & $ 2.4\times10^{-2} $ &   & 74 & associ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & discharg & $ 2.4\times10^{-2} $ &   & 75 & membran & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & reaction & $ 2.3\times10^{-2} $ &   & 76 & xps & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cycl & $ 2.3\times10^{-2} $ &   & 77 & modifi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & catalyst & $ 2.2\times10^{-2} $ &   & 78 & corros & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & conclus & $ 2.2\times10^{-2} $ &   & 79 & solid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & nanoparticl & $ 2.1\times10^{-2} $ &   & 80 & photoelectron & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & fabric & $ 1.9\times10^{-2} $ &   & 81 & high & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & glassi & $ 1.9\times10^{-2} $ &   & 82 & diffus & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & electrodeposit & $ 1.8\times10^{-2} $ &   & 83 & polym & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & layer & $ 1.8\times10^{-2} $ &   & 84 & platinum & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & deposit & $ 1.8\times10^{-2} $ &   & 85 & tem & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & exhibit & $ 1.8\times10^{-2} $ &   & 86 & proton & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & synthes & $ 1.8\times10^{-2} $ &   & 87 & mol & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & stabil & $ 1.8\times10^{-2} $ &   & 88 & background & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & patient & $ 1.8\times10^{-2} $ &   & 89 & adsorpt & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & sem & $ 1.7\times10^{-2} $ &   & 90 & object & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & redox & $ 1.7\times10^{-2} $ &   & 91 & transfer & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & biosensor & $ 1.7\times10^{-2} $ &   & 92 & character & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & microscopi & $ 1.7\times10^{-2} $ &   & 93 & conduct & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & graphen & $ 1.6\times10^{-2} $ &   & 94 & risk & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & xrd & $ 1.6\times10^{-2} $ &   & 95 & gold & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & scan & $ 1.6\times10^{-2} $ &   & 96 & chemic & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & densiti & $ 1.6\times10^{-2} $ &   & 97 & aqueous & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & capac & $ 1.5\times10^{-2} $ &   & 98 & electr & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cell & $ 1.5\times10^{-2} $ &   & 99 & voltag & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & excel & $ 1.5\times10^{-2} $ &   & 100 & degre & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_65.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Emergency Medicine}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & emerg & $ 1.5\times10^{-1} $ &   & 51 & visit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & depart & $ 1.5\times10^{-1} $ &   & 52 & old & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.4\times10^{-1} $ &   & 53 & median & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 1\times10^{-1} $ &   & 54 & adult & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & hospit & $ 8\times10^{-2} $ &   & 55 & month & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & trauma & $ 7.8\times10^{-2} $ &   & 56 & interv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & resuscit & $ 7.4\times10^{-2} $ &   & 57 & treatment & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & injuri & $ 7.1\times10^{-2} $ &   & 58 & surgic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & care & $ 6.1\times10^{-2} $ &   & 59 & januari & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & physician & $ 5.1\times10^{-2} $ &   & 60 & inhospit & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & prehospit & $ 4.8\times10^{-2} $ &   & 61 & report & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & medic & $ 4.6\times10^{-2} $ &   & 62 & intervent & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & outcom & $ 4.5\times10^{-2} $ &   & 63 & blunt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & object & $ 4.4\times10^{-2} $ &   & 64 & record & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & retrospect & $ 4.3\times10^{-2} $ &   & 65 & medicin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & arrest & $ 4.2\times10^{-2} $ &   & 66 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & method & $ 4.1\times10^{-2} $ &   & 67 & treat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & cardiac & $ 3.9\times10^{-2} $ &   & 68 & associ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & year & $ 3.9\times10^{-2} $ &   & 69 & abdomin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & admiss & $ 3.7\times10^{-2} $ &   & 70 & arriv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & acut & $ 3.6\times10^{-2} $ &   & 71 & icu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & admit & $ 3.3\times10^{-2} $ &   & 72 & hour & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & clinic & $ 3.2\times10^{-2} $ &   & 73 & children & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & chest & $ 3\times10^{-2} $ &   & 74 & aim & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & background & $ 3\times10^{-2} $ &   & 75 & common & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & prospect & $ 2.9\times10^{-2} $ &   & 76 & minut & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cardiopulmonari & $ 2.5\times10^{-2} $ &   & 77 & cohort & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & score & $ 2.4\times10^{-2} $ &   & 78 & decemb & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & pain & $ 2.4\times10^{-2} $ &   & 79 & death & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & review & $ 2.4\times10^{-2} $ &   & 80 & enrol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & fractur & $ 2.4\times10^{-2} $ &   & 81 & properti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & mortal & $ 2.3\times10^{-2} $ &   & 82 & iqr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & pediatr & $ 2.3\times10^{-2} $ &   & 83 & total & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & introduct & $ 2.3\times10^{-2} $ &   & 84 & studi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & age & $ 2.3\times10^{-2} $ &   & 85 & group & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & paper & $ 2.2\times10^{-2} $ &   & 86 & diagnos & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & discharg & $ 2.2\times10^{-2} $ &   & 87 & day & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & traumat & $ 2\times10^{-2} $ &   & 88 & return & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & case & $ 1.9\times10^{-2} $ &   & 89 & assess & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & diagnosi & $ 1.9\times10^{-2} $ &   & 90 & burn & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & result & $ 1.8\times10^{-2} $ &   & 91 & demograph & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & neurolog & $ 1.8\times10^{-2} $ &   & 92 & initi & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & injur & $ 1.7\times10^{-2} $ &   & 93 & registri & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & manag & $ 1.7\times10^{-2} $ &   & 94 & risk & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & complic & $ 1.7\times10^{-2} $ &   & 95 & rate & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & includ & $ 1.7\times10^{-2} $ &   & 96 & period & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & intub & $ 1.7\times10^{-2} $ &   & 97 & primari & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & stay & $ 1.6\times10^{-2} $ &   & 98 & sign & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & confid & $ 1.6\times10^{-2} $ &   & 99 & servic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & receiv & $ 1.6\times10^{-2} $ &   & 100 & intraven & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_66.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Endocrinology and Metabolism}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & diabet & $ 1.2\times10^{-1} $ &   & 51 & gene & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & insulin & $ 8.7\times10^{-2} $ &   & 52 & decreas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & glucos & $ 6.7\times10^{-2} $ &   & 53 & cell & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 6.1\times10^{-2} $ &   & 54 & syndrom & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & obes & $ 5.3\times10^{-2} $ &   & 55 & assess & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & hormon & $ 5.3\times10^{-2} $ &   & 56 & propos & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & metabol & $ 5.1\times10^{-2} $ &   & 57 & impair & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & associ & $ 4\times10^{-2} $ &   & 58 & week & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & age & $ 3.8\times10^{-2} $ &   & 59 & defici & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & patient & $ 3.6\times10^{-2} $ &   & 60 & lipid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & bmi & $ 3.4\times10^{-2} $ &   & 61 & control & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & level & $ 3.3\times10^{-2} $ &   & 62 & tissu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & receptor & $ 3.2\times10^{-2} $ &   & 63 & beta & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & paper & $ 3.2\times10^{-2} $ &   & 64 & adult & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & serum & $ 3\times10^{-2} $ &   & 65 & simul & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & thyroid & $ 3\times10^{-2} $ &   & 66 & may & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & increas & $ 2.9\times10^{-2} $ &   & 67 & normal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mellitus & $ 2.7\times10^{-2} $ &   & 68 & weight & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & fat & $ 2.6\times10^{-2} $ &   & 69 & whether & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & blood & $ 2.5\times10^{-2} $ &   & 70 & adjust & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & adipos & $ 2.5\times10^{-2} $ &   & 71 & sex & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & bone & $ 2.4\times10^{-2} $ &   & 72 & group & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & bodi & $ 2.3\times10^{-2} $ &   & 73 & elev & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & risk & $ 2.3\times10^{-2} $ &   & 74 & mass & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & women & $ 2.3\times10^{-2} $ &   & 75 & mrna & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & express & $ 2.3\times10^{-2} $ &   & 76 & cholesterol & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & diseas & $ 2.2\times10^{-2} $ &   & 77 & factor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & secret & $ 2.1\times10^{-2} $ &   & 78 & men & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & signific & $ 2.1\times10^{-2} $ &   & 79 & endocrin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & regul & $ 2.1\times10^{-2} $ &   & 80 & triglycerid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & treatment & $ 2\times10^{-2} $ &   & 81 & suggest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & aim & $ 2\times10^{-2} $ &   & 82 & marker & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mice & $ 2\times10^{-2} $ &   & 83 & cortisol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & pituitari & $ 1.9\times10^{-2} $ &   & 84 & testosteron & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & studi & $ 1.9\times10^{-2} $ &   & 85 & intak & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & protein & $ 1.8\times10^{-2} $ &   & 86 & healthi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & type & $ 1.8\times10^{-2} $ &   & 87 & mediat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & object & $ 1.8\times10^{-2} $ &   & 88 & femal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & induc & $ 1.8\times10^{-2} $ &   & 89 & peptid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & plasma & $ 1.7\times10^{-2} $ &   & 90 & waist & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & year & $ 1.7\times10^{-2} $ &   & 91 & skelet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & diet & $ 1.7\times10^{-2} $ &   & 92 & estradiol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & subject & $ 1.6\times10^{-2} $ &   & 93 & alter & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & stimul & $ 1.6\times10^{-2} $ &   & 94 & role & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & homeostasi & $ 1.6\times10^{-2} $ &   & 95 & activ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & baselin & $ 1.6\times10^{-2} $ &   & 96 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cardiovascular & $ 1.6\times10^{-2} $ &   & 97 & index & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & male & $ 1.6\times10^{-2} $ &   & 98 & androgen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & clinic & $ 1.5\times10^{-2} $ &   & 99 & overweight & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & rat & $ 1.5\times10^{-2} $ &   & 100 & cohort & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_67.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Energy and Fuels}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & power & $ 5.2\times10^{-2} $ &   & 51 & express & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & energi & $ 5.2\times10^{-2} $ &   & 52 & reactor & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & fuel & $ 5.1\times10^{-2} $ &   & 53 & suppli & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & solar & $ 4.3\times10^{-2} $ &   & 54 & age & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & electr & $ 2.9\times10^{-2} $ &   & 55 & human & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & heat & $ 2.9\times10^{-2} $ &   & 56 & cathod & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & gas & $ 2.7\times10^{-2} $ &   & 57 & capac & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & patient & $ 2.6\times10^{-2} $ &   & 58 & gene & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & voltag & $ 2.5\times10^{-2} $ &   & 59 & product & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & oper & $ 2.3\times10^{-2} $ &   & 60 & electrod & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & photovolta & $ 2.2\times10^{-2} $ &   & 61 & biodiesel & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & temperatur & $ 2.2\times10^{-2} $ &   & 62 & output & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & renew & $ 2.2\times10^{-2} $ &   & 63 & cancer & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & co2 & $ 2.2\times10^{-2} $ &   & 64 & instal & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & effici & $ 2.1\times10^{-2} $ &   & 65 & flow & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & conclus & $ 2.1\times10^{-2} $ &   & 66 & emiss & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & turbin & $ 2\times10^{-2} $ &   & 67 & anod & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & wind & $ 1.9\times10^{-2} $ &   & 68 & optim & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & grid & $ 1.8\times10^{-2} $ &   & 69 & feedstock & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & thermal & $ 1.8\times10^{-2} $ &   & 70 & methan & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & combust & $ 1.8\times10^{-2} $ &   & 71 & tissu & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & storag & $ 1.8\times10^{-2} $ &   & 72 & consumpt & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & carbon & $ 1.6\times10^{-2} $ &   & 73 & demand & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & batteri & $ 1.6\times10^{-2} $ &   & 74 & pressur & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & clinic & $ 1.6\times10^{-2} $ &   & 75 & condit & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & paper & $ 1.5\times10^{-2} $ &   & 76 & collector & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & convert & $ 1.5\times10^{-2} $ &   & 77 & outcom & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & diseas & $ 1.4\times10^{-2} $ &   & 78 & therapi & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & oil & $ 1.4\times10^{-2} $ &   & 79 & invert & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & load & $ 1.4\times10^{-2} $ &   & 80 & lithium & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & coal & $ 1.4\times10^{-2} $ &   & 81 & cool & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & simul & $ 1.3\times10^{-2} $ &   & 82 & econom & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cost & $ 1.3\times10^{-2} $ &   & 83 & technolog & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & biomass & $ 1.2\times10^{-2} $ &   & 84 & blood & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & perform & $ 1.2\times10^{-2} $ &   & 85 & charg & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & air & $ 1.2\times10^{-2} $ &   & 86 & current & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & steam & $ 1.1\times10^{-2} $ &   & 87 & pyrolysi & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & hydrogen & $ 1.1\times10^{-2} $ &   & 88 & infect & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & convers & $ 1.1\times10^{-2} $ &   & 89 & drug & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & background & $ 1.1\times10^{-2} $ &   & 90 & fossil & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & system & $ 1.1\times10^{-2} $ &   & 91 & popul & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & associ & $ 1.1\times10^{-2} $ &   & 92 & reservoir & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & generat & $ 1\times10^{-2} $ &   & 93 & degre & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & electrochem & $ 1\times10^{-2} $ &   & 94 & suggest & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & group & $ 1\times10^{-2} $ &   & 95 & male & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & protein & $ 1\times10^{-2} $ &   & 96 & adult & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cycl & $ 9.4\times10^{-3} $ &   & 97 & wast & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & catalyst & $ 9.4\times10^{-3} $ &   & 98 & may & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & electrolyt & $ 9.3\times10^{-3} $ &   & 99 & tumor & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & diesel & $ 9.2\times10^{-3} $ &   & 100 & circuit & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_68.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Aerospace}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & spacecraft & $ 6.7\times10^{-2} $ &   & 51 & cell & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & aircraft & $ 6.2\times10^{-2} $ &   & 52 & group & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & flight & $ 6.2\times10^{-2} $ &   & 53 & protein & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & mission & $ 5.8\times10^{-2} $ &   & 54 & turbul & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & orbit & $ 4\times10^{-2} $ &   & 55 & model & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & aerodynam & $ 3.6\times10^{-2} $ &   & 56 & air & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & satellit & $ 3.2\times10^{-2} $ &   & 57 & jet & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & paper & $ 3\times10^{-2} $ &   & 58 & requir & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & simul & $ 2.5\times10^{-2} $ &   & 59 & pressur & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & space & $ 2.5\times10^{-2} $ &   & 60 & sensor & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & earth & $ 2.3\times10^{-2} $ &   & 61 & suggest & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & design & $ 2.2\times10^{-2} $ &   & 62 & nonlinear & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & wing & $ 2.2\times10^{-2} $ &   & 63 & problem & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & propuls & $ 2.1\times10^{-2} $ &   & 64 & present & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & thrust & $ 2\times10^{-2} $ &   & 65 & fli & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & launch & $ 1.8\times10^{-2} $ &   & 66 & stoke & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & trajectori & $ 1.8\times10^{-2} $ &   & 67 & radar & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & patient & $ 1.8\times10^{-2} $ &   & 68 & gene & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & system & $ 1.7\times10^{-2} $ &   & 69 & age & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & vehicl & $ 1.7\times10^{-2} $ &   & 70 & ground & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & numer & $ 1.5\times10^{-2} $ &   & 71 & acid & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & engin & $ 1.5\times10^{-2} $ &   & 72 & wind & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & conclus & $ 1.4\times10^{-2} $ &   & 73 & background & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & navig & $ 1.3\times10^{-2} $ &   & 74 & vortex & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & flow & $ 1.3\times10^{-2} $ &   & 75 & propos & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & drag & $ 1.2\times10^{-2} $ &   & 76 & error & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & dynam & $ 1.2\times10^{-2} $ &   & 77 & fuel & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & angl & $ 1.2\times10^{-2} $ &   & 78 & speed & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & unsteadi & $ 1.2\times10^{-2} $ &   & 79 & kalman & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & unman & $ 1.1\times10^{-2} $ &   & 80 & studi & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & oper & $ 1.1\times10^{-2} $ &   & 81 & solver & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & attitud & $ 1.1\times10^{-2} $ &   & 82 & optim & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & reynold & $ 1.1\times10^{-2} $ &   & 83 & cancer & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & perform & $ 1.1\times10^{-2} $ &   & 84 & aerial & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & treatment & $ 1.1\times10^{-2} $ &   & 85 & guidanc & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & capabl & $ 1.1\times10^{-2} $ &   & 86 & report & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & blade & $ 1.1\times10^{-2} $ &   & 87 & tunnel & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & clinic & $ 1\times10^{-2} $ &   & 88 & concentr & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & comput & $ 1\times10^{-2} $ &   & 89 & tissu & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & altitud & $ 1\times10^{-2} $ &   & 90 & base & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & configur & $ 1\times10^{-2} $ &   & 91 & equat & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & diseas & $ 9.9\times10^{-3} $ &   & 92 & constraint & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & motion & $ 9.6\times10^{-3} $ &   & 93 & hardwar & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & track & $ 9.5\times10^{-3} $ &   & 94 & accuraci & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & veloc & $ 9.3\times10^{-3} $ &   & 95 & approach & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & rotor & $ 9.3\times10^{-3} $ &   & 96 & architectur & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & navier & $ 9.2\times10^{-3} $ &   & 97 & concept & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & algorithm & $ 9.1\times10^{-3} $ &   & 98 & associ & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & actuat & $ 9\times10^{-3} $ &   & 99 & autonom & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & lift & $ 9\times10^{-3} $ &   & 100 & pitch & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_69.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Biomedical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & implant & $ 3\times10^{-2} $ &   & 51 & automat & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & tissu & $ 2.9\times10^{-2} $ &   & 52 & hydroxyapatit & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & bone & $ 2.2\times10^{-2} $ &   & 53 & heal & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & imag & $ 1.9\times10^{-2} $ &   & 54 & engin & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & scaffold & $ 1.6\times10^{-2} $ &   & 55 & flexion & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & biomechan & $ 1.4\times10^{-2} $ &   & 56 & poli & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & vivo & $ 1.2\times10^{-2} $ &   & 57 & cartilag & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & biomateri & $ 1.1\times10^{-2} $ &   & 58 & mesenchym & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & collagen & $ 1.1\times10^{-2} $ &   & 59 & cardiac & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & phantom & $ 1.1\times10^{-2} $ &   & 60 & anatom & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & gait & $ 1\times10^{-2} $ &   & 61 & blood & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & use & $ 1\times10^{-2} $ &   & 62 & osteoblast & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & clinic & $ 9.3\times10^{-3} $ &   & 63 & mri & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & biocompat & $ 9.2\times10^{-3} $ &   & 64 & ankl & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & vitro & $ 8.8\times10^{-3} $ &   & 65 & adhes & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & segment & $ 8.7\times10^{-3} $ &   & 66 & mechan & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & devic & $ 8.6\times10^{-3} $ &   & 67 & speci & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & motion & $ 8.5\times10^{-3} $ &   & 68 & accur & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & hydrogel & $ 8.3\times10^{-3} $ &   & 69 & evalu & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & muscl & $ 8.1\times10^{-3} $ &   & 70 & stem & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & comput & $ 8.1\times10^{-3} $ &   & 71 & applic & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & subject & $ 7.9\times10^{-3} $ &   & 72 & prosthesi & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & human & $ 7.7\times10^{-3} $ &   & 73 & patient & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & accuraci & $ 7.5\times10^{-3} $ &   & 74 & classif & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & movement & $ 7.4\times10^{-3} $ &   & 75 & test & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & eeg & $ 7.1\times10^{-3} $ &   & 76 & propos & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & kinemat & $ 7.1\times10^{-3} $ &   & 77 & postur & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & robot & $ 7.1\times10^{-3} $ &   & 78 & algorithm & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & heart & $ 6.8\times10^{-3} $ &   & 79 & compar & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & regener & $ 6.8\times10^{-3} $ &   & 80 & hemodynam & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & signal & $ 6.7\times10^{-3} $ &   & 81 & dental & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & knee & $ 6.7\times10^{-3} $ &   & 82 & plant & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & brain & $ 6.5\times10^{-3} $ &   & 83 & temperatur & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & stiff & $ 6.4\times10^{-3} $ &   & 84 & method & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & joint & $ 6.3\times10^{-3} $ &   & 85 & hip & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & ecg & $ 6.2\times10^{-3} $ &   & 86 & regen & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cell & $ 6.1\times10^{-3} $ &   & 87 & ventricular & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & noninvas & $ 5.9\times10^{-3} $ &   & 88 & perform & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & rehabilit & $ 5.9\times10^{-3} $ &   & 89 & attach & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & biomed & $ 5.8\times10^{-3} $ &   & 90 & ultrasound & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & walk & $ 5.8\times10^{-3} $ &   & 91 & neural & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & tomographi & $ 5.7\times10^{-3} $ &   & 92 & registr & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & load & $ 5.7\times10^{-3} $ &   & 93 & base & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & limb & $ 5.7\times10^{-3} $ &   & 94 & promis & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & forc & $ 5.7\times10^{-3} $ &   & 95 & modulus & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & physiolog & $ 5.6\times10^{-3} $ &   & 96 & can & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & osteogen & $ 5.3\times10^{-3} $ &   & 97 & vessel & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & reconstruct & $ 5.3\times10^{-3} $ &   & 98 & therapi & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & deliveri & $ 5.2\times10^{-3} $ &   & 99 & prolifer & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & healthi & $ 5.2\times10^{-3} $ &   & 100 & measur & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_7.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Allergy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & asthma & $ 2.6\times10^{-1} $ &   & 51 & medic & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & allerg & $ 2.2\times10^{-1} $ &   & 52 & sensit & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & allergi & $ 1.7\times10^{-1} $ &   & 53 & assess & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & allergen & $ 1.4\times10^{-1} $ &   & 54 & control & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & conclus & $ 1.3\times10^{-1} $ &   & 55 & signific & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & background & $ 1.3\times10^{-1} $ &   & 56 & treatment & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ige & $ 1.3\times10^{-1} $ &   & 57 & subject & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & patient & $ 8\times10^{-2} $ &   & 58 & histori & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & atop & $ 8\times10^{-2} $ &   & 59 & preval & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & rhiniti & $ 7.3\times10^{-2} $ &   & 60 & antibodi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & object & $ 7.2\times10^{-2} $ &   & 61 & inflammatori & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & asthmat & $ 6.8\times10^{-2} $ &   & 62 & risk & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & method & $ 6.4\times10^{-2} $ &   & 63 & placebo & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & airway & $ 5.8\times10^{-2} $ &   & 64 & diagnos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & children & $ 5.7\times10^{-2} $ &   & 65 & healthi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & symptom & $ 5.1\times10^{-2} $ &   & 66 & exposur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & dermat & $ 5\times10^{-2} $ &   & 67 & test & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & prick & $ 4.9\times10^{-2} $ &   & 68 & reaction & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & clinic & $ 4.9\times10^{-2} $ &   & 69 & adult & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & eosinophil & $ 4.8\times10^{-2} $ &   & 70 & life & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & skin & $ 4.8\times10^{-2} $ &   & 71 & level & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & diseas & $ 4.2\times10^{-2} $ &   & 72 & dust & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & inhal & $ 4.1\times10^{-2} $ &   & 73 & score & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & corticosteroid & $ 3.1\times10^{-2} $ &   & 74 & respons & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & inflamm & $ 3.1\times10^{-2} $ &   & 75 & specif & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & result & $ 3.1\times10^{-2} $ &   & 76 & induc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & immunotherapi & $ 3\times10^{-2} $ &   & 77 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & exacerb & $ 2.9\times10^{-2} $ &   & 78 & studi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & age & $ 2.6\times10^{-2} $ &   & 79 & expiratori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & associ & $ 2.6\times10^{-2} $ &   & 80 & elisa & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & serum & $ 2.4\times10^{-2} $ &   & 81 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cytokin & $ 2.4\times10^{-2} $ &   & 82 & cohort & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & immun & $ 2.3\times10^{-2} $ &   & 83 & immunoglobulin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & fev1 & $ 2.3\times10^{-2} $ &   & 84 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & pollen & $ 2.2\times10^{-2} $ &   & 85 & phenotyp & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & paper & $ 2.2\times10^{-2} $ &   & 86 & oral & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & bronchial & $ 2.2\times10^{-2} $ &   & 87 & igg & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & chronic & $ 2.1\times10^{-2} $ &   & 88 & mediat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & questionnair & $ 2.1\times10^{-2} $ &   & 89 & baselin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & respiratori & $ 2.1\times10^{-2} $ &   & 90 & odd & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & sought & $ 2.1\times10^{-2} $ &   & 91 & persist & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & year & $ 2.1\times10^{-2} $ &   & 92 & visit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & childhood & $ 2.1\times10^{-2} $ &   & 93 & group & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mite & $ 2\times10^{-2} $ &   & 94 & toler & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & lung & $ 2\times10^{-2} $ &   & 95 & common & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & nasal & $ 1.9\times10^{-2} $ &   & 96 & blood & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & immunolog & $ 1.9\times10^{-2} $ &   & 97 & pulmonari & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & food & $ 1.9\times10^{-2} $ &   & 98 & pathogenesi & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & sever & $ 1.9\times10^{-2} $ &   & 99 & frequent & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & diagnosi & $ 1.8\times10^{-2} $ &   & 100 & pediatr & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_70.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Chemical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & temperatur & $ 4.1\times10^{-2} $ &   & 51 & associ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & gas & $ 3.5\times10^{-2} $ &   & 52 & biomass & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & catalyst & $ 3.3\times10^{-2} $ &   & 53 & methan & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & adsorpt & $ 3\times10^{-2} $ &   & 54 & equilibrium & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & reactor & $ 2.9\times10^{-2} $ &   & 55 & composit & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & reaction & $ 2.4\times10^{-2} $ &   & 56 & xrd & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & patient & $ 2.4\times10^{-2} $ &   & 57 & obtain & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & co2 & $ 2.2\times10^{-2} $ &   & 58 & pore & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & concentr & $ 2.2\times10^{-2} $ &   & 59 & hydrogen & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & kinet & $ 2.2\times10^{-2} $ &   & 60 & background & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & process & $ 2.1\times10^{-2} $ &   & 61 & age & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & fuel & $ 2.1\times10^{-2} $ &   & 62 & energi & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & water & $ 2.1\times10^{-2} $ &   & 63 & year & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & pressur & $ 2\times10^{-2} $ &   & 64 & permeat & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & oil & $ 2\times10^{-2} $ &   & 65 & thermodynam & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & carbon & $ 2\times10^{-2} $ &   & 66 & sem & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & liquid & $ 1.9\times10^{-2} $ &   & 67 & effici & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & particl & $ 1.9\times10^{-2} $ &   & 68 & hydrocarbon & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & conclus & $ 1.8\times10^{-2} $ &   & 69 & investig & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & mixtur & $ 1.8\times10^{-2} $ &   & 70 & properti & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & remov & $ 1.7\times10^{-2} $ &   & 71 & ethanol & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & chemic & $ 1.7\times10^{-2} $ &   & 72 & gene & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & aqueous & $ 1.7\times10^{-2} $ &   & 73 & paramet & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & catalyt & $ 1.7\times10^{-2} $ &   & 74 & thermal & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & combust & $ 1.7\times10^{-2} $ &   & 75 & viscos & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & product & $ 1.6\times10^{-2} $ &   & 76 & pyrolysi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & bed & $ 1.6\times10^{-2} $ &   & 77 & steam & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & prepar & $ 1.6\times10^{-2} $ &   & 78 & separ & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & batch & $ 1.5\times10^{-2} $ &   & 79 & wast & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & adsorb & $ 1.5\times10^{-2} $ &   & 80 & spectroscopi & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & isotherm & $ 1.5\times10^{-2} $ &   & 81 & optimum & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & degre & $ 1.4\times10^{-2} $ &   & 82 & synthes & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & surfac & $ 1.4\times10^{-2} $ &   & 83 & biodiesel & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & solut & $ 1.4\times10^{-2} $ &   & 84 & molar & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & experiment & $ 1.3\times10^{-2} $ &   & 85 & outcom & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & clinic & $ 1.3\times10^{-2} $ &   & 86 & pseudo & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & acid & $ 1.3\times10^{-2} $ &   & 87 & signal & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & wastewat & $ 1.2\times10^{-2} $ &   & 88 & flame & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & diseas & $ 1.2\times10^{-2} $ &   & 89 & oper & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & solvent & $ 1.2\times10^{-2} $ &   & 90 & may & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & heat & $ 1.2\times10^{-2} $ &   & 91 & mpa & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & langmuir & $ 1.2\times10^{-2} $ &   & 92 & human & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & oxid & $ 1.2\times10^{-2} $ &   & 93 & methanol & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & flow & $ 1.2\times10^{-2} $ &   & 94 & air & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & solid & $ 1.2\times10^{-2} $ &   & 95 & feed & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & condit & $ 1.1\times10^{-2} $ &   & 96 & oxygen & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & convers & $ 1.1\times10^{-2} $ &   & 97 & sorption & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & coal & $ 1.1\times10^{-2} $ &   & 98 & phase & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & membran & $ 1.1\times10^{-2} $ &   & 99 & diesel & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & industri & $ 1\times10^{-2} $ &   & 100 & feedstock & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_71.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Civil}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & concret & $ 7.2\times10^{-2} $ &   & 51 & buckl & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & load & $ 3.2\times10^{-2} $ &   & 52 & nonlinear & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & paper & $ 3.1\times10^{-2} $ &   & 53 & ductil & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & steel & $ 2.7\times10^{-2} $ &   & 54 & treatment & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & build & $ 2.6\times10^{-2} $ &   & 55 & failur & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & reinforc & $ 2.5\times10^{-2} $ &   & 56 & specimen & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & seismic & $ 2.3\times10^{-2} $ &   & 57 & hydraul & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & patient & $ 2.3\times10^{-2} $ &   & 58 & railway & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & pavement & $ 2.3\times10^{-2} $ &   & 59 & hydrolog & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & asphalt & $ 2.1\times10^{-2} $ &   & 60 & capac & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & model & $ 2.1\times10^{-2} $ &   & 61 & vibrat & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & bridg & $ 1.8\times10^{-2} $ &   & 62 & binder & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & strength & $ 1.8\times10^{-2} $ &   & 63 & bend & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & shear & $ 1.7\times10^{-2} $ &   & 64 & associ & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & earthquak & $ 1.6\times10^{-2} $ &   & 65 & cancer & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & conclus & $ 1.5\times10^{-2} $ &   & 66 & elast & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & numer & $ 1.5\times10^{-2} $ &   & 67 & tissu & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & cell & $ 1.5\times10^{-2} $ &   & 68 & flow & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cement & $ 1.5\times10^{-2} $ &   & 69 & experiment & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & construct & $ 1.5\times10^{-2} $ &   & 70 & molecular & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & finit & $ 1.5\times10^{-2} $ &   & 71 & speci & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & stiff & $ 1.5\times10^{-2} $ &   & 72 & acid & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & clinic & $ 1.3\times10^{-2} $ &   & 73 & project & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & element & $ 1.3\times10^{-2} $ &   & 74 & base & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & water & $ 1.3\times10^{-2} $ &   & 75 & wall & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & crack & $ 1.3\times10^{-2} $ &   & 76 & propos & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & test & $ 1.2\times10^{-2} $ &   & 77 & therapi & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & protein & $ 1.2\times10^{-2} $ &   & 78 & report & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & compress & $ 1.2\times10^{-2} $ &   & 79 & deflect & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & displac & $ 1.2\times10^{-2} $ &   & 80 & electron & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & traffic & $ 1.2\times10^{-2} $ &   & 81 & slab & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & diseas & $ 1.2\times10^{-2} $ &   & 82 & forc & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & design & $ 1.1\times10^{-2} $ &   & 83 & tunnel & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & structur & $ 1.1\times10^{-2} $ &   & 84 & blood & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & highway & $ 1.1\times10^{-2} $ &   & 85 & frame & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & engin & $ 1.1\times10^{-2} $ &   & 86 & carri & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & flexur & $ 1.1\times10^{-2} $ &   & 87 & stress & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & simul & $ 1\times10^{-2} $ &   & 88 & mediat & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & group & $ 1\times10^{-2} $ &   & 89 & paramet & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & road & $ 1\times10^{-2} $ &   & 90 & span & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & beam & $ 1\times10^{-2} $ &   & 91 & predict & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & deform & $ 9.4\times10^{-3} $ &   & 92 & suggest & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & gene & $ 9.2\times10^{-3} $ &   & 93 & vehicl & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mortar & $ 9.2\times10^{-3} $ &   & 94 & rail & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & soil & $ 9.2\times10^{-3} $ &   & 95 & tumor & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & damag & $ 8.9\times10^{-3} $ &   & 96 & research & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & background & $ 8.9\times10^{-3} $ &   & 97 & drug & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & activ & $ 8.7\times10^{-3} $ &   & 98 & infect & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & column & $ 8.7\times10^{-3} $ &   & 99 & inhibit & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & river & $ 8.3\times10^{-3} $ &   & 100 & pile & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_72.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Electrical and Electronic}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 1.1\times10^{-1} $ &   & 51 & optim & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 9.2\times10^{-2} $ &   & 52 & user & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & power & $ 4.2\times10^{-2} $ &   & 53 & year & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & algorithm & $ 4.1\times10^{-2} $ &   & 54 & electr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & studi & $ 4.1\times10^{-2} $ &   & 55 & indic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & conclus & $ 3.9\times10^{-2} $ &   & 56 & applic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & simul & $ 3.8\times10^{-2} $ &   & 57 & assess & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & voltag & $ 3.1\times10^{-2} $ &   & 58 & channel & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & patient & $ 2.8\times10^{-2} $ &   & 59 & bit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & network & $ 2.5\times10^{-2} $ &   & 60 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & system & $ 2.4\times10^{-2} $ &   & 61 & input & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & antenna & $ 2.4\times10^{-2} $ &   & 62 & effici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & circuit & $ 2.4\times10^{-2} $ &   & 63 & activ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & suggest & $ 2.3\times10^{-2} $ &   & 64 & technolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & treatment & $ 2.3\times10^{-2} $ &   & 65 & error & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & associ & $ 2.2\times10^{-2} $ &   & 66 & popul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & wireless & $ 2.1\times10^{-2} $ &   & 67 & evid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & base & $ 2.1\times10^{-2} $ &   & 68 & outcom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & protein & $ 1.9\times10^{-2} $ &   & 69 & role & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & scheme & $ 1.9\times10^{-2} $ &   & 70 & relat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & frequenc & $ 1.8\times10^{-2} $ &   & 71 & risk & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & group & $ 1.8\times10^{-2} $ &   & 72 & reaction & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & output & $ 1.7\times10^{-2} $ &   & 73 & reveal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & design & $ 1.7\times10^{-2} $ &   & 74 & follow & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & bandwidth & $ 1.7\times10^{-2} $ &   & 75 & concentr & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & clinic & $ 1.7\times10^{-2} $ &   & 76 & inhibit & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ghz & $ 1.6\times10^{-2} $ &   & 77 & convert & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & signific & $ 1.6\times10^{-2} $ &   & 78 & comput & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & devic & $ 1.6\times10^{-2} $ &   & 79 & month & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & age & $ 1.6\times10^{-2} $ &   & 80 & molecular & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & diseas & $ 1.6\times10^{-2} $ &   & 81 & mediat & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & oper & $ 1.6\times10^{-2} $ &   & 82 & techniqu & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & nois & $ 1.6\times10^{-2} $ &   & 83 & can & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & gene & $ 1.5\times10^{-2} $ &   & 84 & observ & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & implement & $ 1.5\times10^{-2} $ &   & 85 & grid & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & cmos & $ 1.5\times10^{-2} $ &   & 86 & treat & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & acid & $ 1.4\times10^{-2} $ &   & 87 & cancer & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & perform & $ 1.4\times10^{-2} $ &   & 88 & induc & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & speci & $ 1.4\times10^{-2} $ &   & 89 & present & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & achiev & $ 1.4\times10^{-2} $ &   & 90 & decreas & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & examin & $ 1.4\times10^{-2} $ &   & 91 & express & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & found & $ 1.4\times10^{-2} $ &   & 92 & report & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & filter & $ 1.4\times10^{-2} $ &   & 93 & infect & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & communic & $ 1.3\times10^{-2} $ &   & 94 & hardwar & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & sensor & $ 1.3\times10^{-2} $ &   & 95 & verifi & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & background & $ 1.3\times10^{-2} $ &   & 96 & increas & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & may & $ 1.2\times10^{-2} $ &   & 97 & pathway & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & signal & $ 1.2\times10^{-2} $ &   & 98 & therapi & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & switch & $ 1.2\times10^{-2} $ &   & 99 & radio & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & problem & $ 1.2\times10^{-2} $ &   & 100 & transmiss & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_73.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Environmental}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & water & $ 4.4\times10^{-2} $ &   & 51 & bed & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & wastewat & $ 4.2\times10^{-2} $ &   & 52 & sediment & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & remov & $ 3.5\times10^{-2} $ &   & 53 & sorption & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & concentr & $ 3.1\times10^{-2} $ &   & 54 & condit & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & wast & $ 3\times10^{-2} $ &   & 55 & groundwat & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & environment & $ 3\times10^{-2} $ &   & 56 & reduct & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & pollut & $ 2.7\times10^{-2} $ &   & 57 & flow & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & sludg & $ 2\times10^{-2} $ &   & 58 & biodegrad & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & patient & $ 2\times10^{-2} $ &   & 59 & oxygen & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & effluent & $ 1.8\times10^{-2} $ &   & 60 & ozon & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & carbon & $ 1.8\times10^{-2} $ &   & 61 & toxic & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & adsorpt & $ 1.8\times10^{-2} $ &   & 62 & temperatur & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & contamin & $ 1.6\times10^{-2} $ &   & 63 & express & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & reactor & $ 1.4\times10^{-2} $ &   & 64 & capac & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & co2 & $ 1.3\times10^{-2} $ &   & 65 & asphalt & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & product & $ 1.3\times10^{-2} $ &   & 66 & sustain & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & chemic & $ 1.3\times10^{-2} $ &   & 67 & metal & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & recycl & $ 1.3\times10^{-2} $ &   & 68 & impact & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & batch & $ 1.2\times10^{-2} $ &   & 69 & reaction & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & organ & $ 1.2\times10^{-2} $ &   & 70 & aquat & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & oxid & $ 1.2\times10^{-2} $ &   & 71 & greenhous & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & gas & $ 1.2\times10^{-2} $ &   & 72 & isotherm & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & clinic & $ 1.2\times10^{-2} $ &   & 73 & fuel & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & process & $ 1.2\times10^{-2} $ &   & 74 & amount & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & adsorb & $ 1.1\times10^{-2} $ &   & 75 & pseudo & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cod & $ 1.1\times10^{-2} $ &   & 76 & pavement & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & soil & $ 1.1\times10^{-2} $ &   & 77 & matter & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & plant & $ 1.1\times10^{-2} $ &   & 78 & urban & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & municip & $ 1.1\times10^{-2} $ &   & 79 & signal & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & anaerob & $ 1.1\times10^{-2} $ &   & 80 & tio2 & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & emiss & $ 1.1\times10^{-2} $ &   & 81 & catalyt & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & conclus & $ 1.1\times10^{-2} $ &   & 82 & therapi & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & river & $ 1\times10^{-2} $ &   & 83 & miner & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & kinet & $ 1\times10^{-2} $ &   & 84 & dioxid & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & catalyst & $ 9.7\times10^{-3} $ &   & 85 & cycl & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & degrad & $ 9.6\times10^{-3} $ &   & 86 & sourc & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & dissolv & $ 9.2\times10^{-3} $ &   & 87 & phosphorus & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & industri & $ 9\times10^{-3} $ &   & 88 & reus & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & hydraul & $ 8.7\times10^{-3} $ &   & 89 & bioreactor & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & nitrogen & $ 8.6\times10^{-3} $ &   & 90 & indic & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & diseas & $ 8.5\times10^{-3} $ &   & 91 & ammonia & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & biomass & $ 8.4\times10^{-3} $ &   & 92 & wetland & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & aqueous & $ 8.3\times10^{-3} $ &   & 93 & particul & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & surfac & $ 8.3\times10^{-3} $ &   & 94 & methan & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & effici & $ 8.1\times10^{-3} $ &   & 95 & leach & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & air & $ 8\times10^{-3} $ &   & 96 & age & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & photocatalyt & $ 8\times10^{-3} $ &   & 97 & protein & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & langmuir & $ 7.6\times10^{-3} $ &   & 98 & demand & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & microbi & $ 7.6\times10^{-3} $ &   & 99 & iron & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & solid & $ 7.5\times10^{-3} $ &   & 100 & photocatalyst & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_74.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Geological}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & soil & $ 1.2\times10^{-1} $ &   & 51 & laboratori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & seismic & $ 6.5\times10^{-2} $ &   & 52 & damag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & rock & $ 6.3\times10^{-2} $ &   & 53 & conclus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & shear & $ 5.1\times10^{-2} $ &   & 54 & friction & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & earthquak & $ 5\times10^{-2} $ &   & 55 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & geotechn & $ 4.8\times10^{-2} $ &   & 56 & behaviour & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & clay & $ 3.9\times10^{-2} $ &   & 57 & wall & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & pile & $ 3.7\times10^{-2} $ &   & 58 & build & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & stress & $ 3.6\times10^{-2} $ &   & 59 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & load & $ 3.5\times10^{-2} $ &   & 60 & shallow & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sand & $ 3.3\times10^{-2} $ &   & 61 & protein & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & displac & $ 3.3\times10^{-2} $ &   & 62 & cell & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & ground & $ 3\times10^{-2} $ &   & 63 & modulus & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & slope & $ 3\times10^{-2} $ &   & 64 & diseas & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & deform & $ 2.8\times10^{-2} $ &   & 65 & construct & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & excav & $ 2.7\times10^{-2} $ &   & 66 & drill & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & landslid & $ 2.7\times10^{-2} $ &   & 67 & fractur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & strength & $ 2.7\times10^{-2} $ &   & 68 & bear & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & foundat & $ 2.6\times10^{-2} $ &   & 69 & collaps & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & numer & $ 2.5\times10^{-2} $ &   & 70 & permeabl & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & test & $ 2.5\times10^{-2} $ &   & 71 & borehol & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & stiff & $ 2.3\times10^{-2} $ &   & 72 & dam & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & failur & $ 2.3\times10^{-2} $ &   & 73 & crack & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & settlement & $ 2.2\times10^{-2} $ &   & 74 & motion & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & suction & $ 2.2\times10^{-2} $ &   & 75 & specimen & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & finit & $ 2.1\times10^{-2} $ &   & 76 & behavior & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & geolog & $ 2.1\times10^{-2} $ &   & 77 & curv & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & compress & $ 2\times10^{-2} $ &   & 78 & slide & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & element & $ 2\times10^{-2} $ &   & 79 & instal & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & concret & $ 1.9\times10^{-2} $ &   & 80 & mine & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & pressur & $ 1.9\times10^{-2} $ &   & 81 & nonlinear & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & pore & $ 1.9\times10^{-2} $ &   & 82 & simul & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 1.8\times10^{-2} $ &   & 83 & treatment & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & unsatur & $ 1.8\times10^{-2} $ &   & 84 & group & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & underground & $ 1.8\times10^{-2} $ &   & 85 & soft & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & tunnel & $ 1.7\times10^{-2} $ &   & 86 & background & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & model & $ 1.7\times10^{-2} $ &   & 87 & column & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & strain & $ 1.7\times10^{-2} $ &   & 88 & gene & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & paper & $ 1.6\times10^{-2} $ &   & 89 & condit & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & engin & $ 1.6\times10^{-2} $ &   & 90 & static & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & consolid & $ 1.5\times10^{-2} $ &   & 91 & influenc & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & reinforc & $ 1.5\times10^{-2} $ &   & 92 & cyclic & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & elast & $ 1.5\times10^{-2} $ &   & 93 & mechan & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & depth & $ 1.5\times10^{-2} $ &   & 94 & activ & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & horizont & $ 1.5\times10^{-2} $ &   & 95 & penetr & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & satur & $ 1.4\times10^{-2} $ &   & 96 & zone & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & vertic & $ 1.3\times10^{-2} $ &   & 97 & damp & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & water & $ 1.3\times10^{-2} $ &   & 98 & predict & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & hydraul & $ 1.3\times10^{-2} $ &   & 99 & uniaxi & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & plastic & $ 1.3\times10^{-2} $ &   & 100 & parametr & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_75.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Industrial}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 4.7\times10^{-2} $ &   & 51 & develop & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & manufactur & $ 2.7\times10^{-2} $ &   & 52 & approach & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & industri & $ 2.1\times10^{-2} $ &   & 53 & tool & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & propos & $ 1.7\times10^{-2} $ &   & 54 & report & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & design & $ 1.6\times10^{-2} $ &   & 55 & innov & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 1.6\times10^{-2} $ &   & 56 & safeti & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & compani & $ 1.5\times10^{-2} $ &   & 57 & algorithm & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & machin & $ 1.4\times10^{-2} $ &   & 58 & age & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & cost & $ 1.3\times10^{-2} $ &   & 59 & background & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & product & $ 1.2\times10^{-2} $ &   & 60 & implement & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & model & $ 1.2\times10^{-2} $ &   & 61 & integr & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & engin & $ 1.2\times10^{-2} $ &   & 62 & associ & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & custom & $ 1.1\times10^{-2} $ &   & 63 & automot & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & process & $ 1.1\times10^{-2} $ &   & 64 & order & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & conclus & $ 1.1\times10^{-2} $ &   & 65 & enterpris & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & protein & $ 1.1\times10^{-2} $ &   & 66 & therapi & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & problem & $ 1.1\times10^{-2} $ &   & 67 & inhibit & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & decis & $ 1.1\times10^{-2} $ &   & 68 & tissu & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cell & $ 1\times10^{-2} $ &   & 69 & perform & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & oper & $ 9.8\times10^{-3} $ &   & 70 & tumor & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & clinic & $ 9.7\times10^{-3} $ &   & 71 & induc & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & diseas & $ 9.2\times10^{-3} $ &   & 72 & profit & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & manag & $ 9.1\times10^{-3} $ &   & 73 & load & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & demand & $ 8.9\times10^{-3} $ &   & 74 & requir & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & simul & $ 8.9\times10^{-3} $ &   & 75 & ergonom & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & treatment & $ 8.8\times10^{-3} $ &   & 76 & assay & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & system & $ 8.2\times10^{-3} $ &   & 77 & job & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & suppli & $ 8.1\times10^{-3} $ &   & 78 & applic & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & gene & $ 8.1\times10^{-3} $ &   & 79 & infect & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & supplier & $ 8\times10^{-3} $ &   & 80 & drug & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & speci & $ 7.6\times10^{-3} $ &   & 81 & project & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & schedul & $ 7.5\times10^{-3} $ &   & 82 & oxid & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & base & $ 7.4\times10^{-3} $ &   & 83 & receptor & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & technolog & $ 7.2\times10^{-3} $ &   & 84 & inventori & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & optim & $ 7\times10^{-3} $ &   & 85 & exhibit & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & group & $ 6.8\times10^{-3} $ &   & 86 & practic & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & research & $ 6.7\times10^{-3} $ &   & 87 & pathway & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & acid & $ 6.6\times10^{-3} $ &   & 88 & reaction & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & heurist & $ 6.3\times10^{-3} $ &   & 89 & make & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & firm & $ 6.3\times10^{-3} $ &   & 90 & popul & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & concentr & $ 6.3\times10^{-3} $ &   & 91 & month & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & molecular & $ 6.2\times10^{-3} $ &   & 92 & market & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & plan & $ 6.2\times10^{-3} $ &   & 93 & integ & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & busi & $ 6.1\times10^{-3} $ &   & 94 & illustr & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & solv & $ 6.1\times10^{-3} $ &   & 95 & can & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & observ & $ 6\times10^{-3} $ &   & 96 & softwar & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & express & $ 5.9\times10^{-3} $ &   & 97 & vitro & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & methodolog & $ 5.8\times10^{-3} $ &   & 98 & bind & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cancer & $ 5.8\times10^{-3} $ &   & 99 & molecul & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & exampl & $ 5.7\times10^{-3} $ &   & 100 & signific & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_76.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Manufacturing}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & manufactur & $ 4.6\times10^{-2} $ &   & 51 & strength & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & machin & $ 3.9\times10^{-2} $ &   & 52 & treatment & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & paper & $ 3\times10^{-2} $ &   & 53 & popul & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & process & $ 2.7\times10^{-2} $ &   & 54 & custom & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cut & $ 1.7\times10^{-2} $ &   & 55 & cancer & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 1.7\times10^{-2} $ &   & 56 & compani & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & weld & $ 1.6\times10^{-2} $ &   & 57 & aluminum & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & conclus & $ 1.6\times10^{-2} $ &   & 58 & deform & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & industri & $ 1.5\times10^{-2} $ &   & 59 & supplier & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & steel & $ 1.5\times10^{-2} $ &   & 60 & signific & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & tool & $ 1.4\times10^{-2} $ &   & 61 & month & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & alloy & $ 1.3\times10^{-2} $ &   & 62 & carbid & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & speed & $ 1.2\times10^{-2} $ &   & 63 & experiment & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & design & $ 1.2\times10^{-2} $ &   & 64 & automot & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & materi & $ 1.2\times10^{-2} $ &   & 65 & softwar & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & wear & $ 1.1\times10^{-2} $ &   & 66 & element & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & clinic & $ 1.1\times10^{-2} $ &   & 67 & therapi & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & protein & $ 1\times10^{-2} $ &   & 68 & suppli & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & associ & $ 1\times10^{-2} $ &   & 69 & infect & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & product & $ 1\times10^{-2} $ &   & 70 & qualiti & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cell & $ 1\times10^{-2} $ &   & 71 & pathway & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & diseas & $ 1\times10^{-2} $ &   & 72 & research & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & background & $ 9.6\times10^{-3} $ &   & 73 & part & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & gene & $ 8.6\times10^{-3} $ &   & 74 & evid & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & group & $ 8.6\times10^{-3} $ &   & 75 & molecular & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & mill & $ 8.4\times10^{-3} $ &   & 76 & blood & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & suggest & $ 8.4\times10^{-3} $ &   & 77 & tumor & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & paramet & $ 8.4\times10^{-3} $ &   & 78 & mediat & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & activ & $ 8.3\times10^{-3} $ &   & 79 & receptor & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & rough & $ 8.2\times10^{-3} $ &   & 80 & particip & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & technolog & $ 8.2\times10^{-3} $ &   & 81 & adult & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & optim & $ 7.9\times10^{-3} $ &   & 82 & base & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & age & $ 7.8\times10^{-3} $ &   & 83 & inhibit & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & tensil & $ 7.7\times10^{-3} $ &   & 84 & fabric & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & simul & $ 7.4\times10^{-3} $ &   & 85 & assay & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & speci & $ 7.3\times10^{-3} $ &   & 86 & day & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & model & $ 7\times10^{-3} $ &   & 87 & demand & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & friction & $ 6.9\times10^{-3} $ &   & 88 & problem & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & express & $ 6.9\times10^{-3} $ &   & 89 & heat & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & report & $ 6.8\times10^{-3} $ &   & 90 & bind & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & may & $ 6.7\times10^{-3} $ &   & 91 & male & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & hard & $ 6.6\times10^{-3} $ &   & 92 & sheet & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & cost & $ 6.6\times10^{-3} $ &   & 93 & metal & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & propos & $ 6.6\times10^{-3} $ &   & 94 & induc & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & microstructur & $ 6.5\times10^{-3} $ &   & 95 & week & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & finit & $ 6.4\times10^{-3} $ &   & 96 & drug & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & engin & $ 6.3\times10^{-3} $ &   & 97 & outcom & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & year & $ 6.2\times10^{-3} $ &   & 98 & acid & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & forc & $ 6.1\times10^{-3} $ &   & 99 & laser & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & surfac & $ 6.1\times10^{-3} $ &   & 100 & carri & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_77.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Marine}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & ship & $ 1.1\times10^{-1} $ &   & 51 & cylind & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & underwat & $ 7.7\times10^{-2} $ &   & 52 & reynold & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & sea & $ 6.1\times10^{-2} $ &   & 53 & treatment & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & offshor & $ 5.7\times10^{-2} $ &   & 54 & carri & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & wave & $ 4.9\times10^{-2} $ &   & 55 & diseas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & hull & $ 4.9\times10^{-2} $ &   & 56 & system & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & paper & $ 3.6\times10^{-2} $ &   & 57 & seafloor & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & ocean & $ 3.3\times10^{-2} $ &   & 58 & fatigu & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & vessel & $ 3\times10^{-2} $ &   & 59 & navier & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & hydrodynam & $ 3\times10^{-2} $ &   & 60 & protein & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & numer & $ 2.8\times10^{-2} $ &   & 61 & lift & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & marin & $ 2.7\times10^{-2} $ &   & 62 & age & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & simul & $ 2.6\times10^{-2} $ &   & 63 & coastal & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & motion & $ 2.4\times10^{-2} $ &   & 64 & ice & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & water & $ 2.4\times10^{-2} $ &   & 65 & blade & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & float & $ 2.2\times10^{-2} $ &   & 66 & pressur & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & model & $ 2\times10^{-2} $ &   & 67 & submerg & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & tank & $ 2\times10^{-2} $ &   & 68 & valid & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & load & $ 1.9\times10^{-2} $ &   & 69 & vertic & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cfd & $ 1.9\times10^{-2} $ &   & 70 & height & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & turbin & $ 1.9\times10^{-2} $ &   & 71 & stoke & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & oper & $ 1.9\times10^{-2} $ &   & 72 & acid & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & acoust & $ 1.9\times10^{-2} $ &   & 73 & suggest & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & riser & $ 1.9\times10^{-2} $ &   & 74 & bottom & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & moor & $ 1.9\times10^{-2} $ &   & 75 & deep & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & design & $ 1.7\times10^{-2} $ &   & 76 & gene & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & vehicl & $ 1.7\times10^{-2} $ &   & 77 & damp & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & patient & $ 1.6\times10^{-2} $ &   & 78 & perform & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & propuls & $ 1.6\times10^{-2} $ &   & 79 & dynam & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & forc & $ 1.6\times10^{-2} $ &   & 80 & oil & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & navig & $ 1.5\times10^{-2} $ &   & 81 & shallow & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & drag & $ 1.4\times10^{-2} $ &   & 82 & predict & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & speed & $ 1.4\times10^{-2} $ &   & 83 & comput & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & autonom & $ 1.4\times10^{-2} $ &   & 84 & condit & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & wind & $ 1.4\times10^{-2} $ &   & 85 & group & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & instal & $ 1.3\times10^{-2} $ &   & 86 & estim & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & vortex & $ 1.2\times10^{-2} $ &   & 87 & turbul & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & flow & $ 1.2\times10^{-2} $ &   & 88 & equip & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & veloc & $ 1.1\times10^{-2} $ &   & 89 & activ & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & depth & $ 1.1\times10^{-2} $ &   & 90 & experiment & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & present & $ 1.1\times10^{-2} $ &   & 91 & appli & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & conclus & $ 1.1\times10^{-2} $ &   & 92 & environ & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & cell & $ 1\times10^{-2} $ &   & 93 & molecular & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & fluid & $ 1\times10^{-2} $ &   & 94 & unsteadi & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & engin & $ 1\times10^{-2} $ &   & 95 & vibrat & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & platform & $ 1\times10^{-2} $ &   & 96 & popul & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & clinic & $ 9.8\times10^{-3} $ &   & 97 & horizont & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & nonlinear & $ 9.6\times10^{-3} $ &   & 98 & angl & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & maritim & $ 9.6\times10^{-3} $ &   & 99 & background & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & finit & $ 9.6\times10^{-3} $ &   & 100 & consid & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_78.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Mechanical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 3.4\times10^{-2} $ &   & 51 & equat & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & simul & $ 2.6\times10^{-2} $ &   & 52 & stiff & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & flow & $ 2.6\times10^{-2} $ &   & 53 & oper & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & heat & $ 2.4\times10^{-2} $ &   & 54 & system & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & numer & $ 2.4\times10^{-2} $ &   & 55 & condit & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 2.4\times10^{-2} $ &   & 56 & machin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & load & $ 2.4\times10^{-2} $ &   & 57 & report & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & turbin & $ 2.2\times10^{-2} $ &   & 58 & popul & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & conclus & $ 2.1\times10^{-2} $ &   & 59 & wear & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & vibrat & $ 2\times10^{-2} $ &   & 60 & damp & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & finit & $ 1.9\times10^{-2} $ &   & 61 & nonlinear & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & design & $ 1.9\times10^{-2} $ &   & 62 & cancer & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & pressur & $ 1.9\times10^{-2} $ &   & 63 & weld & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & experiment & $ 1.7\times10^{-2} $ &   & 64 & unsteadi & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & model & $ 1.6\times10^{-2} $ &   & 65 & aerodynam & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & steel & $ 1.6\times10^{-2} $ &   & 66 & temperatur & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & engin & $ 1.6\times10^{-2} $ &   & 67 & wall & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & speed & $ 1.5\times10^{-2} $ &   & 68 & deform & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & fluid & $ 1.5\times10^{-2} $ &   & 69 & plate & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & clinic & $ 1.5\times10^{-2} $ &   & 70 & air & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & veloc & $ 1.5\times10^{-2} $ &   & 71 & manufactur & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & group & $ 1.4\times10^{-2} $ &   & 72 & hydraul & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & fatigu & $ 1.4\times10^{-2} $ &   & 73 & cylind & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & reynold & $ 1.4\times10^{-2} $ &   & 74 & transfer & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & cfd & $ 1.4\times10^{-2} $ &   & 75 & displac & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & blade & $ 1.4\times10^{-2} $ &   & 76 & fuel & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & friction & $ 1.4\times10^{-2} $ &   & 77 & ansi & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & pipe & $ 1.4\times10^{-2} $ &   & 78 & axial & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & forc & $ 1.4\times10^{-2} $ &   & 79 & speci & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & crack & $ 1.4\times10^{-2} $ &   & 80 & outcom & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & protein & $ 1.3\times10^{-2} $ &   & 81 & mediat & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & diseas & $ 1.3\times10^{-2} $ &   & 82 & year & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cell & $ 1.3\times10^{-2} $ &   & 83 & acid & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & activ & $ 1.2\times10^{-2} $ &   & 84 & solv & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & suggest & $ 1.2\times10^{-2} $ &   & 85 & particip & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & associ & $ 1.2\times10^{-2} $ &   & 86 & gas & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & element & $ 1.1\times10^{-2} $ &   & 87 & may & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & gene & $ 1.1\times10^{-2} $ &   & 88 & base & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & dynam & $ 1.1\times10^{-2} $ &   & 89 & therapi & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & paramet & $ 1.1\times10^{-2} $ &   & 90 & express & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & background & $ 1.1\times10^{-2} $ &   & 91 & actuat & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & inlet & $ 1.1\times10^{-2} $ &   & 92 & month & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & turbul & $ 1\times10^{-2} $ &   & 93 & boundari & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & age & $ 1\times10^{-2} $ &   & 94 & day & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & cool & $ 9.4\times10^{-3} $ &   & 95 & infect & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & stress & $ 9.4\times10^{-3} $ &   & 96 & coeffici & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & thermal & $ 9.2\times10^{-3} $ &   & 97 & geometri & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & treatment & $ 9.2\times10^{-3} $ &   & 98 & combust & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & rotor & $ 9.1\times10^{-3} $ &   & 99 & carri & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & motion & $ 9\times10^{-3} $ &   & 100 & evid & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_79.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 4.2\times10^{-2} $ &   & 51 & month & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & engin & $ 1.9\times10^{-2} $ &   & 52 & molecular & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.8\times10^{-2} $ &   & 53 & express & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & propos & $ 1.8\times10^{-2} $ &   & 54 & inhibit & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & problem & $ 1.7\times10^{-2} $ &   & 55 & load & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & conclus & $ 1.7\times10^{-2} $ &   & 56 & infect & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & numer & $ 1.3\times10^{-2} $ &   & 57 & assay & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & solv & $ 1.3\times10^{-2} $ &   & 58 & tissu & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & protein & $ 1.1\times10^{-2} $ &   & 59 & drug & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cell & $ 1.1\times10^{-2} $ &   & 60 & adult & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & algorithm & $ 1.1\times10^{-2} $ &   & 61 & receptor & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & clinic & $ 1.1\times10^{-2} $ &   & 62 & accuraci & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & simul & $ 1\times10^{-2} $ &   & 63 & matlab & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & associ & $ 1\times10^{-2} $ &   & 64 & tumor & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & diseas & $ 9.1\times10^{-3} $ &   & 65 & flame & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & design & $ 9\times10^{-3} $ &   & 66 & industri & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & student & $ 8.8\times10^{-3} $ &   & 67 & fuzzi & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & gene & $ 8.8\times10^{-3} $ &   & 68 & potenti & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & finit & $ 8.7\times10^{-3} $ &   & 69 & present & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & suggest & $ 8.7\times10^{-3} $ &   & 70 & blood & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & treatment & $ 8.6\times10^{-3} $ &   & 71 & softwar & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & age & $ 8.6\times10^{-3} $ &   & 72 & order & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & base & $ 8.3\times10^{-3} $ &   & 73 & evid & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & system & $ 8.2\times10^{-3} $ &   & 74 & popul & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & exampl & $ 7.9\times10^{-3} $ &   & 75 & bind & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & signific & $ 7.2\times10^{-3} $ &   & 76 & vitro & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & group & $ 7.1\times10^{-3} $ &   & 77 & solut & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & background & $ 6.6\times10^{-3} $ &   & 78 & mice & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & comput & $ 5.9\times10^{-3} $ &   & 79 & therapeut & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & activ & $ 5.9\times10^{-3} $ &   & 80 & pathway & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cancer & $ 5.9\times10^{-3} $ &   & 81 & cours & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & machin & $ 5.9\times10^{-3} $ &   & 82 & beta & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & report & $ 5.8\times10^{-3} $ &   & 83 & observ & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & nonlinear & $ 5.7\times10^{-3} $ &   & 84 & day & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & may & $ 5.7\times10^{-3} $ &   & 85 & learn & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & studi & $ 5.6\times10^{-3} $ &   & 86 & male & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & acid & $ 5.5\times10^{-3} $ &   & 87 & process & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & model & $ 5.5\times10^{-3} $ &   & 88 & molecul & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & element & $ 5.3\times10^{-3} $ &   & 89 & undergradu & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & induc & $ 5.3\times10^{-3} $ &   & 90 & dna & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & optim & $ 5.3\times10^{-3} $ &   & 91 & dose & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & therapi & $ 5.2\times10^{-3} $ &   & 92 & remain & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & implement & $ 5.2\times10^{-3} $ &   & 93 & verifi & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mediat & $ 5\times10^{-3} $ &   & 94 & surviv & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & equat & $ 5\times10^{-3} $ &   & 95 & faculti & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & technolog & $ 5\times10^{-3} $ &   & 96 & disord & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & mathemat & $ 4.9\times10^{-3} $ &   & 97 & examin & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & speed & $ 4.8\times10^{-3} $ &   & 98 & underw & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & paramet & $ 4.8\times10^{-3} $ &   & 99 & retrospect & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & speci & $ 4.8\times10^{-3} $ &   & 100 & discret & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_8.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Anatomy and Morphology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & anatom & $ 5.8\times10^{-2} $ &   & 51 & section & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & anatomi & $ 4.8\times10^{-2} $ &   & 52 & bilater & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & morpholog & $ 4\times10^{-2} $ &   & 53 & cartilag & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cadav & $ 3.8\times10^{-2} $ &   & 54 & trunk & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & dissect & $ 3.2\times10^{-2} $ &   & 55 & human & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & posterior & $ 2.6\times10^{-2} $ &   & 56 & cadaver & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & neuron & $ 2.5\times10^{-2} $ &   & 57 & axon & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & anterior & $ 2.5\times10^{-2} $ &   & 58 & embryon & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & dorsal & $ 2.4\times10^{-2} $ &   & 59 & cortic & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & ventral & $ 2.3\times10^{-2} $ &   & 60 & ligament & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & medial & $ 2.3\times10^{-2} $ &   & 61 & limb & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & stain & $ 2.3\times10^{-2} $ &   & 62 & femal & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & muscl & $ 2.3\times10^{-2} $ &   & 63 & gland & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & nerv & $ 2.3\times10^{-2} $ &   & 64 & observ & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & tissu & $ 2.2\times10^{-2} $ &   & 65 & nucleus & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & paper & $ 2.2\times10^{-2} $ &   & 66 & anim & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & cell & $ 2.1\times10^{-2} $ &   & 67 & bodi & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & histolog & $ 2.1\times10^{-2} $ &   & 68 & basal & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & adult & $ 1.8\times10^{-2} $ &   & 69 & embryo & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & morphometr & $ 1.7\times10^{-2} $ &   & 70 & temperatur & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & bone & $ 1.7\times10^{-2} $ &   & 71 & mandibular & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cranial & $ 1.7\times10^{-2} $ &   & 72 & postnat & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & left & $ 1.7\times10^{-2} $ &   & 73 & head & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & caudal & $ 1.7\times10^{-2} $ &   & 74 & simul & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & later & $ 1.7\times10^{-2} $ &   & 75 & immunohistochemistri & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & immunohistochem & $ 1.6\times10^{-2} $ &   & 76 & shape & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & vertebr & $ 1.5\times10^{-2} $ &   & 77 & apic & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & specimen & $ 1.4\times10^{-2} $ &   & 78 & dure & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cortex & $ 1.3\times10^{-2} $ &   & 79 & cytoplasm & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & male & $ 1.3\times10^{-2} $ &   & 80 & propos & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & express & $ 1.3\times10^{-2} $ &   & 81 & vessel & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & development & $ 1.3\times10^{-2} $ &   & 82 & appear & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & epithelium & $ 1.2\times10^{-2} $ &   & 83 & sensori & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & right & $ 1.2\times10^{-2} $ &   & 84 & scan & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & ultrastructur & $ 1.2\times10^{-2} $ &   & 85 & proxim & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & studi & $ 1.2\times10^{-2} $ &   & 86 & tomographi & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & skull & $ 1.2\times10^{-2} $ &   & 87 & effect & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & branch & $ 1.2\times10^{-2} $ &   & 88 & function & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & pattern & $ 1.2\times10^{-2} $ &   & 89 & energi & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & brain & $ 1.1\times10^{-2} $ &   & 90 & design & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & distal & $ 1.1\times10^{-2} $ &   & 91 & variat & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & inferior & $ 1.1\times10^{-2} $ &   & 92 & rate & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & canal & $ 1.1\times10^{-2} $ &   & 93 & articular & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & boni & $ 1\times10^{-2} $ &   & 94 & found & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & immunoreact & $ 1\times10^{-2} $ &   & 95 & speci & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & mammal & $ 1\times10^{-2} $ &   & 96 & sinus & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & arteri & $ 1\times10^{-2} $ &   & 97 & side & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & region & $ 9.9\times10^{-3} $ &   & 98 & sagitt & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & rat & $ 9.9\times10^{-3} $ &   & 99 & imag & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & microscopi & $ 9.9\times10^{-3} $ &   & 100 & aim & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_80.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Ocean}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & wave & $ 9.1\times10^{-2} $ &   & 51 & present & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & offshor & $ 8.6\times10^{-2} $ &   & 52 & reynold & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & sea & $ 6.1\times10^{-2} $ &   & 53 & equat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & ship & $ 5.2\times10^{-2} $ &   & 54 & cylind & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & hydrodynam & $ 4.4\times10^{-2} $ &   & 55 & conclus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & underwat & $ 4.3\times10^{-2} $ &   & 56 & tension & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & numer & $ 4.1\times10^{-2} $ &   & 57 & condit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & riser & $ 3.8\times10^{-2} $ &   & 58 & cell & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & ocean & $ 3.8\times10^{-2} $ &   & 59 & valid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & float & $ 3.6\times10^{-2} $ &   & 60 & oper & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & water & $ 3.6\times10^{-2} $ &   & 61 & clinic & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & moor & $ 3.2\times10^{-2} $ &   & 62 & beach & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & motion & $ 3.1\times10^{-2} $ &   & 63 & navier & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & paper & $ 3.1\times10^{-2} $ &   & 64 & dynam & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & simul & $ 2.9\times10^{-2} $ &   & 65 & stoke & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & model & $ 2.9\times10^{-2} $ &   & 66 & damp & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & load & $ 2.8\times10^{-2} $ &   & 67 & speed & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & wind & $ 2.8\times10^{-2} $ &   & 68 & deep & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & hull & $ 2.7\times10^{-2} $ &   & 69 & diseas & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & forc & $ 2.4\times10^{-2} $ &   & 70 & coast & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & depth & $ 2.3\times10^{-2} $ &   & 71 & test & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & marin & $ 2\times10^{-2} $ &   & 72 & carri & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & veloc & $ 1.9\times10^{-2} $ &   & 73 & propag & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & pipe & $ 1.8\times10^{-2} $ &   & 74 & oil & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & drag & $ 1.8\times10^{-2} $ &   & 75 & turbul & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & vessel & $ 1.7\times10^{-2} $ &   & 76 & protein & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & coastal & $ 1.7\times10^{-2} $ &   & 77 & ice & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & patient & $ 1.7\times10^{-2} $ &   & 78 & drill & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & horizont & $ 1.7\times10^{-2} $ &   & 79 & estim & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & height & $ 1.6\times10^{-2} $ &   & 80 & consid & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & flow & $ 1.6\times10^{-2} $ &   & 81 & appli & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & tank & $ 1.6\times10^{-2} $ &   & 82 & shore & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & instal & $ 1.6\times10^{-2} $ &   & 83 & boundari & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & vertic & $ 1.5\times10^{-2} $ &   & 84 & comparison & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & pipelin & $ 1.5\times10^{-2} $ &   & 85 & storm & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & turbin & $ 1.5\times10^{-2} $ &   & 86 & bend & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & submerg & $ 1.4\times10^{-2} $ &   & 87 & age & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & cfd & $ 1.4\times10^{-2} $ &   & 88 & activ & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & vortex & $ 1.4\times10^{-2} $ &   & 89 & acid & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & fluid & $ 1.4\times10^{-2} $ &   & 90 & frequenc & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & finit & $ 1.3\times10^{-2} $ &   & 91 & experiment & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & nonlinear & $ 1.3\times10^{-2} $ &   & 92 & gene & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & acoust & $ 1.3\times10^{-2} $ &   & 93 & treatment & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & design & $ 1.3\times10^{-2} $ &   & 94 & tidal & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & fatigu & $ 1.2\times10^{-2} $ &   & 95 & group & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & pressur & $ 1.2\times10^{-2} $ &   & 96 & lift & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & shallow & $ 1.1\times10^{-2} $ &   & 97 & simplifi & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & platform & $ 1.1\times10^{-2} $ &   & 98 & accur & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & bottom & $ 1.1\times10^{-2} $ &   & 99 & calcul & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & predict & $ 1.1\times10^{-2} $ &   & 100 & steel & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_81.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Petroleum}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & reservoir & $ 1.4\times10^{-1} $ &   & 51 & heavi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & oil & $ 1.3\times10^{-1} $ &   & 52 & cell & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & gas & $ 6.2\times10^{-2} $ &   & 53 & porous & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & permeabl & $ 4.5\times10^{-2} $ &   & 54 & core & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & drill & $ 4.5\times10^{-2} $ &   & 55 & background & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & rock & $ 4.2\times10^{-2} $ &   & 56 & displac & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & pressur & $ 4.1\times10^{-2} $ &   & 57 & drainag & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & fluid & $ 3.7\times10^{-2} $ &   & 58 & human & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & shale & $ 3.3\times10^{-2} $ &   & 59 & seismic & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & hydrocarbon & $ 2.9\times10^{-2} $ &   & 60 & surfact & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & fractur & $ 2.8\times10^{-2} $ &   & 61 & properti & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & petroleum & $ 2.6\times10^{-2} $ &   & 62 & gene & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sandston & $ 2.3\times10^{-2} $ &   & 63 & condit & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & format & $ 2.2\times10^{-2} $ &   & 64 & capillari & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & geolog & $ 2.2\times10^{-2} $ &   & 65 & bed & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & flow & $ 2.2\times10^{-2} $ &   & 66 & simul & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & recoveri & $ 2.1\times10^{-2} $ &   & 67 & graviti & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & viscos & $ 2\times10^{-2} $ &   & 68 & rheolog & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & product & $ 1.9\times10^{-2} $ &   & 69 & industri & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & basin & $ 1.8\times10^{-2} $ &   & 70 & deposit & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & inject & $ 1.8\times10^{-2} $ &   & 71 & volum & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & pore & $ 1.6\times10^{-2} $ &   & 72 & particip & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & patient & $ 1.6\times10^{-2} $ &   & 73 & methan & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & water & $ 1.6\times10^{-2} $ &   & 74 & paramet & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & crude & $ 1.6\times10^{-2} $ &   & 75 & cancer & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & poros & $ 1.5\times10^{-2} $ &   & 76 & solut & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & well & $ 1.5\times10^{-2} $ &   & 77 & popul & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & flood & $ 1.4\times10^{-2} $ &   & 78 & cement & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & horizont & $ 1.3\times10^{-2} $ &   & 79 & tecton & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & borehol & $ 1.2\times10^{-2} $ &   & 80 & ore & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & sand & $ 1.2\times10^{-2} $ &   & 81 & model & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & satur & $ 1.1\times10^{-2} $ &   & 82 & steam & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & conclus & $ 1.1\times10^{-2} $ &   & 83 & level & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & hydraul & $ 1.1\times10^{-2} $ &   & 84 & tissu & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & co2 & $ 1.1\times10^{-2} $ &   & 85 & express & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & field & $ 1\times10^{-2} $ &   & 86 & geochem & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & coal & $ 1\times10^{-2} $ &   & 87 & numer & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & log & $ 9.7\times10^{-3} $ &   & 88 & diesel & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & clinic & $ 9.7\times10^{-3} $ &   & 89 & catalyst & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & temperatur & $ 9.3\times10^{-3} $ &   & 90 & crack & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & diseas & $ 9.2\times10^{-3} $ &   & 91 & fault & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & carbon & $ 8.9\times10^{-3} $ &   & 92 & therapi & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & offshor & $ 8.9\times10^{-3} $ &   & 93 & strata & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & pipe & $ 8.5\times10^{-3} $ &   & 94 & group & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & sedimentari & $ 8.1\times10^{-3} $ &   & 95 & vertic & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & litholog & $ 8\times10^{-3} $ &   & 96 & blood & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & zone & $ 8\times10^{-3} $ &   & 97 & distribut & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & protein & $ 8\times10^{-3} $ &   & 98 & outcom & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & faci & $ 7.9\times10^{-3} $ &   & 99 & health & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & miner & $ 7.5\times10^{-3} $ &   & 100 & subsurfac & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_82.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Entomology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & insect & $ 1.3\times10^{-1} $ &   & 51 & aed & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & pest & $ 1.3\times10^{-1} $ &   & 52 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & speci & $ 1.3\times10^{-1} $ &   & 53 & record & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & larva & $ 8.1\times10^{-2} $ &   & 54 & forest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & egg & $ 5.2\times10^{-2} $ &   & 55 & tree & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & larval & $ 5.1\times10^{-2} $ &   & 56 & immatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & beetl & $ 4.8\times10^{-2} $ &   & 57 & mortal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & adult & $ 4.4\times10^{-2} $ &   & 58 & season & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & parasitoid & $ 4.4\times10^{-2} $ &   & 59 & orchard & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & instar & $ 4.4\times10^{-2} $ &   & 60 & clinic & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & femal & $ 4.2\times10^{-2} $ &   & 61 & pesticid & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & insecticid & $ 4.2\times10^{-2} $ &   & 62 & forag & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & oviposit & $ 4.1\times10^{-2} $ &   & 63 & simul & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & host & $ 4\times10^{-2} $ &   & 64 & wing & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & plant & $ 3.9\times10^{-2} $ &   & 65 & hatch & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & infest & $ 3.3\times10^{-2} $ &   & 66 & development & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & rear & $ 3\times10^{-2} $ &   & 67 & ecolog & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mite & $ 3\times10^{-2} $ &   & 68 & leav & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & genus & $ 2.9\times10^{-2} $ &   & 69 & nativ & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & feed & $ 2.7\times10^{-2} $ &   & 70 & sex & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & fli & $ 2.6\times10^{-2} $ &   & 71 & brazil & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & predat & $ 2.4\times10^{-2} $ &   & 72 & fauna & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & crop & $ 2.4\times10^{-2} $ &   & 73 & spp & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & popul & $ 2.3\times10^{-2} $ &   & 74 & divers & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & fecund & $ 2.3\times10^{-2} $ &   & 75 & surviv & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & paper & $ 2\times10^{-2} $ &   & 76 & properti & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & enemi & $ 2\times10^{-2} $ &   & 77 & comput & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & male & $ 1.9\times10^{-2} $ &   & 78 & america & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & method & $ 1.9\times10^{-2} $ &   & 79 & control & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & biolog & $ 1.8\times10^{-2} $ &   & 80 & algorithm & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & patient & $ 1.8\times10^{-2} $ &   & 81 & stage & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & nov & $ 1.8\times10^{-2} $ &   & 82 & food & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mosquito & $ 1.8\times10^{-2} $ &   & 83 & taxonom & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & habitat & $ 1.7\times10^{-2} $ &   & 84 & perform & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mate & $ 1.7\times10^{-2} $ &   & 85 & taxa & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & reproduct & $ 1.6\times10^{-2} $ &   & 86 & fed & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & laboratori & $ 1.6\times10^{-2} $ &   & 87 & flower & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & parasit & $ 1.6\times10^{-2} $ &   & 88 & problem & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & genera & $ 1.5\times10^{-2} $ &   & 89 & system & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & abund & $ 1.5\times10^{-2} $ &   & 90 & suscept & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & trap & $ 1.5\times10^{-2} $ &   & 91 & process & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & bioassay & $ 1.4\times10^{-2} $ &   & 92 & nest & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & leaf & $ 1.4\times10^{-2} $ &   & 93 & energi & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & coloni & $ 1.4\times10^{-2} $ &   & 94 & design & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & fruit & $ 1.3\times10^{-2} $ &   & 95 & belong & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & herbivor & $ 1.3\times10^{-2} $ &   & 96 & oper & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & arthropod & $ 1.3\times10^{-2} $ &   & 97 & field & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & model & $ 1.3\times10^{-2} $ &   & 98 & north & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & prey & $ 1.2\times10^{-2} $ &   & 99 & southern & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & collect & $ 1.2\times10^{-2} $ &   & 100 & phylogenet & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_83.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Environmental Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & water & $ 5.2\times10^{-2} $ &   & 51 & product & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & pollut & $ 5.1\times10^{-2} $ &   & 52 & coastal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & concentr & $ 5.1\times10^{-2} $ &   & 53 & forest & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & environment & $ 4.4\times10^{-2} $ &   & 54 & total & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & soil & $ 4.4\times10^{-2} $ &   & 55 & annual & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & contamin & $ 3.6\times10^{-2} $ &   & 56 & nutrient & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ecosystem & $ 2.5\times10^{-2} $ &   & 57 & wetland & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & river & $ 2.4\times10^{-2} $ &   & 58 & summer & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & wastewat & $ 2.4\times10^{-2} $ &   & 59 & environ & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & climat & $ 2.4\times10^{-2} $ &   & 60 & atmospher & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & land & $ 2.2\times10^{-2} $ &   & 61 & spatial & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & area & $ 2.1\times10^{-2} $ &   & 62 & manag & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & patient & $ 2\times10^{-2} $ &   & 63 & pesticid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & sediment & $ 2\times10^{-2} $ &   & 64 & microbi & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & organ & $ 1.9\times10^{-2} $ &   & 65 & runoff & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & agricultur & $ 1.9\times10^{-2} $ &   & 66 & citi & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & plant & $ 1.9\times10^{-2} $ &   & 67 & monitor & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & carbon & $ 1.7\times10^{-2} $ &   & 68 & hydrocarbon & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & exposur & $ 1.6\times10^{-2} $ &   & 69 & sustain & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & wast & $ 1.6\times10^{-2} $ &   & 70 & sampl & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & season & $ 1.6\times10^{-2} $ &   & 71 & watersh & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & urban & $ 1.6\times10^{-2} $ &   & 72 & aerosol & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & groundwat & $ 1.6\times10^{-2} $ &   & 73 & municip & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & aquat & $ 1.6\times10^{-2} $ &   & 74 & phosphorus & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & toxic & $ 1.5\times10^{-2} $ &   & 75 & studi & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & biomass & $ 1.5\times10^{-2} $ &   & 76 & highest & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & remov & $ 1.4\times10^{-2} $ &   & 77 & catchment & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & anthropogen & $ 1.4\times10^{-2} $ &   & 78 & habitat & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & ecolog & $ 1.4\times10^{-2} $ &   & 79 & heavi & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & emiss & $ 1.3\times10^{-2} $ &   & 80 & winter & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & impact & $ 1.3\times10^{-2} $ &   & 81 & basin & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & sourc & $ 1.3\times10^{-2} $ &   & 82 & industri & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & effluent & $ 1.3\times10^{-2} $ &   & 83 & increas & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & indic & $ 1.3\times10^{-2} $ &   & 84 & greenhous & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & air & $ 1.3\times10^{-2} $ &   & 85 & degrad & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & site & $ 1.2\times10^{-2} $ &   & 86 & rainfal & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & particul & $ 1.2\times10^{-2} $ &   & 87 & collect & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & dissolv & $ 1.2\times10^{-2} $ &   & 88 & fish & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & veget & $ 1.2\times10^{-2} $ &   & 89 & potenti & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & matter & $ 1.2\times10^{-2} $ &   & 90 & metal & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & lake & $ 1.1\times10^{-2} $ &   & 91 & region & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & sludg & $ 1.1\times10^{-2} $ &   & 92 & communiti & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & clinic & $ 1.1\times10^{-2} $ &   & 93 & chang & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & conclus & $ 1.1\times10^{-2} $ &   & 94 & econom & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & speci & $ 1.1\times10^{-2} $ &   & 95 & dri & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & china & $ 1.1\times10^{-2} $ &   & 96 & ozon & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & chemic & $ 1.1\times10^{-2} $ &   & 97 & precipit & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & nitrogen & $ 1.1\times10^{-2} $ &   & 98 & estim & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & hydrolog & $ 1\times10^{-2} $ &   & 99 & nitrat & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & assess & $ 1\times10^{-2} $ &   & 100 & freshwat & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_84.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Environmental Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & polici & $ 8.7\times10^{-2} $ &   & 51 & project & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & econom & $ 5.6\times10^{-2} $ &   & 52 & framework & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & urban & $ 4.6\times10^{-2} $ &   & 53 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & environment & $ 4.5\times10^{-2} $ &   & 54 & build & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & sustain & $ 4.1\times10^{-2} $ &   & 55 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & govern & $ 4.1\times10^{-2} $ &   & 56 & futur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & climat & $ 3.8\times10^{-2} $ &   & 57 & conclus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & social & $ 3.6\times10^{-2} $ &   & 58 & issu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & land & $ 3.5\times10^{-2} $ &   & 59 & empir & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & citi & $ 3.2\times10^{-2} $ &   & 60 & region & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sector & $ 2.6\times10^{-2} $ &   & 61 & spatial & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & plan & $ 2.5\times10^{-2} $ &   & 62 & trade & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & manag & $ 2.4\times10^{-2} $ &   & 63 & socio & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & market & $ 2.4\times10^{-2} $ &   & 64 & privat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & polit & $ 2.4\times10^{-2} $ &   & 65 & interview & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & countri & $ 2.3\times10^{-2} $ &   & 66 & industri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & impact & $ 2.1\times10^{-2} $ &   & 67 & capit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & resourc & $ 2.1\times10^{-2} $ &   & 68 & maker & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & price & $ 1.9\times10^{-2} $ &   & 69 & residenti & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & ecolog & $ 1.9\times10^{-2} $ &   & 70 & benefit & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & paper & $ 1.9\times10^{-2} $ &   & 71 & incom & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & patient & $ 1.9\times10^{-2} $ &   & 72 & conserv & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & economi & $ 1.8\times10^{-2} $ &   & 73 & peopl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & stakehold & $ 1.8\times10^{-2} $ &   & 74 & emiss & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & household & $ 1.8\times10^{-2} $ &   & 75 & servic & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & public & $ 1.7\times10^{-2} $ &   & 76 & draw & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ecosystem & $ 1.7\times10^{-2} $ &   & 77 & protein & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & develop & $ 1.6\times10^{-2} $ &   & 78 & incent & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cell & $ 1.6\times10^{-2} $ &   & 79 & perspect & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & communiti & $ 1.6\times10^{-2} $ &   & 80 & china & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & hous & $ 1.5\times10^{-2} $ &   & 81 & forest & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & nation & $ 1.5\times10^{-2} $ &   & 82 & natur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & method & $ 1.5\times10^{-2} $ &   & 83 & farmer & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & agricultur & $ 1.5\times10^{-2} $ &   & 84 & mitig & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & landscap & $ 1.5\times10^{-2} $ &   & 85 & treatment & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & chang & $ 1.5\times10^{-2} $ &   & 86 & survey & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & actor & $ 1.4\times10^{-2} $ &   & 87 & obtain & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & research & $ 1.4\times10^{-2} $ &   & 88 & explor & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & area & $ 1.4\times10^{-2} $ &   & 89 & biodivers & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & argu & $ 1.4\times10^{-2} $ &   & 90 & articl & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & institut & $ 1.3\times10^{-2} $ &   & 91 & demand & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & livelihood & $ 1.3\times10^{-2} $ &   & 92 & practic & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & tourism & $ 1.3\times10^{-2} $ &   & 93 & infrastructur & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & focus & $ 1.3\times10^{-2} $ &   & 94 & electron & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & invest & $ 1.3\times10^{-2} $ &   & 95 & diseas & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & local & $ 1.3\times10^{-2} $ &   & 96 & address & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & decis & $ 1.3\times10^{-2} $ &   & 97 & find & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & rural & $ 1.3\times10^{-2} $ &   & 98 & acid & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & fisheri & $ 1.2\times10^{-2} $ &   & 99 & detect & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & global & $ 1.2\times10^{-2} $ &   & 100 & experiment & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_85.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Ergonomics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & crash & $ 5.3\times10^{-2} $ &   & 51 & comfort & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & driver & $ 4.9\times10^{-2} $ &   & 52 & acid & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & task & $ 4.5\times10^{-2} $ &   & 53 & practic & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & safeti & $ 4.3\times10^{-2} $ &   & 54 & questionnair & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & ergonom & $ 4\times10^{-2} $ &   & 55 & passeng & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & road & $ 3.9\times10^{-2} $ &   & 56 & train & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & user & $ 3.4\times10^{-2} $ &   & 57 & employe & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & particip & $ 3.3\times10^{-2} $ &   & 58 & organis & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & worker & $ 3\times10^{-2} $ &   & 59 & violat & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & traffic & $ 2.8\times10^{-2} $ &   & 60 & speci & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & practition & $ 2.6\times10^{-2} $ &   & 61 & visual & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & accid & $ 2.4\times10^{-2} $ &   & 62 & polic & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & vehicl & $ 2.3\times10^{-2} $ &   & 63 & selfreport & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & drive & $ 2.2\times10^{-2} $ &   & 64 & environ & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & injuri & $ 1.8\times10^{-2} $ &   & 65 & gene & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & perceiv & $ 1.8\times10^{-2} $ &   & 66 & treatment & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & postur & $ 1.7\times10^{-2} $ &   & 67 & patient & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & research & $ 1.7\times10^{-2} $ &   & 68 & fatigu & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & summari & $ 1.6\times10^{-2} $ &   & 69 & situat & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & musculoskelet & $ 1.6\times10^{-2} $ &   & 70 & hand & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & studi & $ 1.6\times10^{-2} $ &   & 71 & energi & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & design & $ 1.5\times10^{-2} $ &   & 72 & back & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & risk & $ 1.5\times10^{-2} $ &   & 73 & interfac & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & occup & $ 1.4\times10^{-2} $ &   & 74 & decis & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & fatal & $ 1.3\times10^{-2} $ &   & 75 & lift & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & workplac & $ 1.3\times10^{-2} $ &   & 76 & assess & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & lane & $ 1.3\times10^{-2} $ &   & 77 & result & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & work & $ 1.2\times10^{-2} $ &   & 78 & technolog & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & industri & $ 1.2\times10^{-2} $ &   & 79 & need & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & usabl & $ 1.2\times10^{-2} $ &   & 80 & movement & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & car & $ 1.1\times10^{-2} $ &   & 81 & peopl & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cognit & $ 1.1\times10^{-2} $ &   & 82 & support & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cell & $ 1\times10^{-2} $ &   & 83 & object & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & relev & $ 9.7\times10^{-3} $ &   & 84 & awar & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & person & $ 9.7\times10^{-3} $ &   & 85 & differ & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & percept & $ 9.5\times10^{-3} $ &   & 86 & help & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & pedestrian & $ 9.4\times10^{-3} $ &   & 87 & concentr & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & job & $ 9.2\times10^{-3} $ &   & 88 & wear & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & factor & $ 9.1\times10^{-3} $ &   & 89 & biomechan & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & inform & $ 9\times10^{-3} $ &   & 90 & provid & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & shoulder & $ 8.9\times10^{-3} $ &   & 91 & find & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & workload & $ 8.9\times10^{-3} $ &   & 92 & character & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & subject & $ 8.2\times10^{-3} $ &   & 93 & affect & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & speed & $ 8.2\times10^{-3} $ &   & 94 & effort & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & protein & $ 7.9\times10^{-3} $ &   & 95 & examin & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & collis & $ 7.5\times10^{-3} $ &   & 96 & molecular & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & highway & $ 7.5\times10^{-3} $ &   & 97 & virtual & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & behaviour & $ 7.5\times10^{-3} $ &   & 98 & perform & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & manual & $ 7.3\times10^{-3} $ &   & 99 & attitud & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & experi & $ 7.3\times10^{-3} $ &   & 100 & growth & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_86.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Ethics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & ethic & $ 2.2\times10^{-1} $ &   & 51 & stakehold & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & moral & $ 1\times10^{-1} $ &   & 52 & organiz & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & argu & $ 8.2\times10^{-2} $ &   & 53 & dilemma & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & philosoph & $ 3.4\times10^{-2} $ &   & 54 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & argument & $ 3.4\times10^{-2} $ &   & 55 & health & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & bioethic & $ 3.2\times10^{-2} $ &   & 56 & draw & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & social & $ 3.1\times10^{-2} $ &   & 57 & duti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & issu & $ 2.5\times10^{-2} $ &   & 58 & polit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & question & $ 2.4\times10^{-2} $ &   & 59 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & consent & $ 2.4\times10^{-2} $ &   & 60 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & articl & $ 2.3\times10^{-2} $ &   & 61 & compar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & legal & $ 2.3\times10^{-2} $ &   & 62 & high & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & debat & $ 2.2\times10^{-2} $ &   & 63 & whi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & claim & $ 2.2\times10^{-2} $ &   & 64 & peopl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & concern & $ 2.2\times10^{-2} $ &   & 65 & attitud & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & view & $ 2.2\times10^{-2} $ &   & 66 & paramet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & autonomi & $ 2.2\times10^{-2} $ &   & 67 & care & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & research & $ 2.1\times10^{-2} $ &   & 68 & conceptu & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & practic & $ 2.1\times10^{-2} $ &   & 69 & surfac & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & corpor & $ 1.9\times10^{-2} $ &   & 70 & observ & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & discuss & $ 1.8\times10^{-2} $ &   & 71 & simul & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & result & $ 1.8\times10^{-2} $ &   & 72 & empir & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & public & $ 1.8\times10^{-2} $ &   & 73 & implic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & justifi & $ 1.8\times10^{-2} $ &   & 74 & physician & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & decis & $ 1.8\times10^{-2} $ &   & 75 & scientif & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & profession & $ 1.8\times10^{-2} $ &   & 76 & address & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & oblig & $ 1.8\times10^{-2} $ &   & 77 & theori & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & way & $ 1.7\times10^{-2} $ &   & 78 & virtu & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & justic & $ 1.7\times10^{-2} $ &   & 79 & engag & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & philosophi & $ 1.7\times10^{-2} $ &   & 80 & essay & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & right & $ 1.6\times10^{-2} $ &   & 81 & conclud & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & reason & $ 1.6\times10^{-2} $ &   & 82 & employe & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & defend & $ 1.6\times10^{-2} $ &   & 83 & measur & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & harm & $ 1.5\times10^{-2} $ &   & 84 & scholar & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & make & $ 1.5\times10^{-2} $ &   & 85 & individu & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & normat & $ 1.5\times10^{-2} $ &   & 86 & will & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & perspect & $ 1.4\times10^{-2} $ &   & 87 & account & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & justif & $ 1.4\times10^{-2} $ &   & 88 & protein & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & medic & $ 1.4\times10^{-2} $ &   & 89 & studi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & polici & $ 1.3\times10^{-2} $ &   & 90 & focus & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & scienc & $ 1.3\times10^{-2} $ &   & 91 & commit & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & person & $ 1.3\times10^{-2} $ &   & 92 & judgment & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & principl & $ 1.3\times10^{-2} $ &   & 93 & law & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & concept & $ 1.3\times10^{-2} $ &   & 94 & ratio & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & societi & $ 1.3\times10^{-2} $ &   & 95 & understand & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & rais & $ 1.2\times10^{-2} $ &   & 96 & perform & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & busi & $ 1.2\times10^{-2} $ &   & 97 & undermin & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & think & $ 1.2\times10^{-2} $ &   & 98 & offer & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & method & $ 1.2\times10^{-2} $ &   & 99 & idea & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & institut & $ 1.1\times10^{-2} $ &   & 100 & human & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_87.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Ethnic Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & ethnic & $ 1\times10^{-1} $ &   & 51 & focus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & racial & $ 9\times10^{-2} $ &   & 52 & research & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polit & $ 8.7\times10^{-2} $ &   & 53 & ideolog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & immigr & $ 8.5\times10^{-2} $ &   & 54 & divers & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & articl & $ 7.4\times10^{-2} $ &   & 55 & conflict & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & argu & $ 5.7\times10^{-2} $ &   & 56 & europ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & migrant & $ 5.6\times10^{-2} $ &   & 57 & public & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cultur & $ 5.1\times10^{-2} $ &   & 58 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 5\times10^{-2} $ &   & 59 & question & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & american & $ 4.7\times10^{-2} $ &   & 60 & actor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & nation & $ 4.6\times10^{-2} $ &   & 61 & legal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & ident & $ 4.4\times10^{-2} $ &   & 62 & seek & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & race & $ 4.4\times10^{-2} $ &   & 63 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & racism & $ 4.2\times10^{-2} $ &   & 64 & liber & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & multicultur & $ 3.3\times10^{-2} $ &   & 65 & mainstream & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & white & $ 3.1\times10^{-2} $ &   & 66 & scholar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & examin & $ 3\times10^{-2} $ &   & 67 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & polici & $ 3\times10^{-2} $ &   & 68 & implic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & black & $ 3\times10^{-2} $ &   & 69 & youth & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & refuge & $ 2.9\times10^{-2} $ &   & 70 & perform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & minor & $ 2.9\times10^{-2} $ &   & 71 & contest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & draw & $ 2.9\times10^{-2} $ &   & 72 & use & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & discours & $ 2.8\times10^{-2} $ &   & 73 & struggl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & societi & $ 2.6\times10^{-2} $ &   & 74 & school & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & transnat & $ 2.4\times10^{-2} $ &   & 75 & econom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & method & $ 2.4\times10^{-2} $ &   & 76 & diaspora & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & asian & $ 2.2\times10^{-2} $ &   & 77 & right & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & context & $ 2\times10^{-2} $ &   & 78 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & latino & $ 2\times10^{-2} $ &   & 79 & among & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & communiti & $ 2\times10^{-2} $ &   & 80 & obtain & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & contemporari & $ 2\times10^{-2} $ &   & 81 & gender & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & citizenship & $ 1.9\times10^{-2} $ &   & 82 & perceiv & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & african & $ 1.9\times10^{-2} $ &   & 83 & british & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & countri & $ 1.9\times10^{-2} $ &   & 84 & group & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & peopl & $ 1.8\times10^{-2} $ &   & 85 & discurs & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & muslim & $ 1.8\times10^{-2} $ &   & 86 & understand & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & interview & $ 1.8\times10^{-2} $ &   & 87 & state & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & result & $ 1.7\times10^{-2} $ &   & 88 & surfac & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & ethnograph & $ 1.6\times10^{-2} $ &   & 89 & themselv & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & attitud & $ 1.6\times10^{-2} $ &   & 90 & histor & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & debat & $ 1.6\times10^{-2} $ &   & 91 & nationalist & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & migrat & $ 1.6\times10^{-2} $ &   & 92 & war & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & narrat & $ 1.6\times10^{-2} $ &   & 93 & analys & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & religi & $ 1.5\times10^{-2} $ &   & 94 & stereotyp & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & explor & $ 1.5\times10^{-2} $ &   & 95 & oppress & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & usa & $ 1.5\times10^{-2} $ &   & 96 & justic & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & educ & $ 1.4\times10^{-2} $ &   & 97 & citizen & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & prejudic & $ 1.4\times10^{-2} $ &   & 98 & engag & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & european & $ 1.4\times10^{-2} $ &   & 99 & detect & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & live & $ 1.4\times10^{-2} $ &   & 100 & women & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_88.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Evolutionary Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speci & $ 1.5\times10^{-1} $ &   & 51 & individu & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & evolutionari & $ 1\times10^{-1} $ &   & 52 & patient & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & phylogenet & $ 8\times10^{-2} $ &   & 53 & dna & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & genet & $ 6.9\times10^{-2} $ &   & 54 & sexual & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & popul & $ 6.1\times10^{-2} $ &   & 55 & nuclear & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & evolut & $ 6\times10^{-2} $ &   & 56 & evid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & diverg & $ 5.9\times10^{-2} $ &   & 57 & plant & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & lineag & $ 5.6\times10^{-2} $ &   & 58 & taxon & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & clade & $ 5\times10^{-2} $ &   & 59 & polymorph & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & phylogeni & $ 4.9\times10^{-2} $ &   & 60 & conserv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & taxa & $ 4.9\times10^{-2} $ &   & 61 & predat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & divers & $ 4.8\times10^{-2} $ &   & 62 & biogeograph & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & trait & $ 4.6\times10^{-2} $ &   & 63 & marker & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & gene & $ 4.4\times10^{-2} $ &   & 64 & pleistocen & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & ecolog & $ 4.3\times10^{-2} $ &   & 65 & molecular & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & sequenc & $ 4\times10^{-2} $ &   & 66 & allel & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & genom & $ 3.8\times10^{-2} $ &   & 67 & charact & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & genus & $ 3.4\times10^{-2} $ &   & 68 & may & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & suggest & $ 3.2\times10^{-2} $ &   & 69 & nich & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & variat & $ 3.2\times10^{-2} $ &   & 70 & endem & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & loci & $ 3.2\times10^{-2} $ &   & 71 & bird & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & taxonom & $ 3.1\times10^{-2} $ &   & 72 & hypothes & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & pattern & $ 2.9\times10^{-2} $ &   & 73 & mammal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & evolv & $ 2.7\times10^{-2} $ &   & 74 & fossil & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & reproduct & $ 2.7\times10^{-2} $ &   & 75 & extant & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & histori & $ 2.7\times10^{-2} $ &   & 76 & extinct & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & diversif & $ 2.7\times10^{-2} $ &   & 77 & genotyp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & habitat & $ 2.6\times10^{-2} $ &   & 78 & relationship & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & ancestr & $ 2.6\times10^{-2} $ &   & 79 & interspecif & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & geograph & $ 2.6\times10^{-2} $ &   & 80 & method & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & mate & $ 2.5\times10^{-2} $ &   & 81 & distinct & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & morpholog & $ 2.5\times10^{-2} $ &   & 82 & insect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mitochondri & $ 2.4\times10^{-2} $ &   & 83 & ancient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & microsatellit & $ 2.4\times10^{-2} $ &   & 84 & femal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & paper & $ 2.4\times10^{-2} $ &   & 85 & male & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & sister & $ 2.4\times10^{-2} $ &   & 86 & fit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & infer & $ 2.3\times10^{-2} $ &   & 87 & offspr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & within & $ 2.2\times10^{-2} $ &   & 88 & anim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & among & $ 2.2\times10^{-2} $ &   & 89 & vertebr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & genera & $ 2.2\times10^{-2} $ &   & 90 & haplotyp & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & adapt & $ 2.1\times10^{-2} $ &   & 91 & origin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & analys & $ 2.1\times10^{-2} $ &   & 92 & north & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & across & $ 2.1\times10^{-2} $ &   & 93 & support & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & speciat & $ 2.1\times10^{-2} $ &   & 94 & strong & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & ancestor & $ 2\times10^{-2} $ &   & 95 & fish & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & phenotyp & $ 1.9\times10^{-2} $ &   & 96 & climat & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & hypothesi & $ 1.9\times10^{-2} $ &   & 97 & host & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & select & $ 1.9\times10^{-2} $ &   & 98 & famili & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & bayesian & $ 1.9\times10^{-2} $ &   & 99 & region & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & tree & $ 1.8\times10^{-2} $ &   & 100 & relat & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_89.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Family Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & child & $ 1.3\times10^{-1} $ &   & 51 & perform & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & famili & $ 1\times10^{-1} $ &   & 52 & survey & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & parent & $ 9.4\times10^{-2} $ &   & 53 & discuss & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & children & $ 8.6\times10^{-2} $ &   & 54 & live & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & abus & $ 6.5\times10^{-2} $ &   & 55 & depress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & violenc & $ 5.9\times10^{-2} $ &   & 56 & cell & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & adolesc & $ 5.9\times10^{-2} $ &   & 57 & report & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & sexual & $ 5.3\times10^{-2} $ &   & 58 & associ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & youth & $ 5.2\times10^{-2} $ &   & 59 & explor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & examin & $ 5.1\times10^{-2} $ &   & 60 & engag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & relationship & $ 4.8\times10^{-2} $ &   & 61 & method & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & maltreat & $ 4.7\times10^{-2} $ &   & 62 & selfreport & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & partner & $ 4.6\times10^{-2} $ &   & 63 & adult & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & mother & $ 4.4\times10^{-2} $ &   & 64 & girl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & victim & $ 4.4\times10^{-2} $ &   & 65 & peer & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & social & $ 3.8\times10^{-2} $ &   & 66 & articl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & research & $ 3.2\times10^{-2} $ &   & 67 & men & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & emot & $ 3\times10^{-2} $ &   & 68 & perceiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & father & $ 2.9\times10^{-2} $ &   & 69 & romant & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & particip & $ 2.9\times10^{-2} $ &   & 70 & spous & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & implic & $ 2.8\times10^{-2} $ &   & 71 & surfac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & interview & $ 2.8\times10^{-2} $ &   & 72 & neglect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & women & $ 2.7\times10^{-2} $ &   & 73 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & intervent & $ 2.7\times10^{-2} $ &   & 74 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & childhood & $ 2.5\times10^{-2} $ &   & 75 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & perpetr & $ 2.5\times10^{-2} $ &   & 76 & practic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & caregiv & $ 2.3\times10^{-2} $ &   & 77 & longitudin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & health & $ 2.2\times10^{-2} $ &   & 78 & adulthood & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & marriag & $ 2.2\times10^{-2} $ &   & 79 & percept & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & intim & $ 2.2\times10^{-2} $ &   & 80 & dyad & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & gender & $ 2.2\times10^{-2} $ &   & 81 & trauma & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & find & $ 2.2\times10^{-2} $ &   & 82 & conflict & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & psycholog & $ 2.1\times10^{-2} $ &   & 83 & effici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & welfar & $ 2.1\times10^{-2} $ &   & 84 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & school & $ 2\times10^{-2} $ &   & 85 & offend & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & ipv & $ 2\times10^{-2} $ &   & 86 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & mental & $ 1.9\times10^{-2} $ &   & 87 & symptom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & age & $ 1.9\times10^{-2} $ &   & 88 & violent & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & behavior & $ 1.9\times10^{-2} $ &   & 89 & outcom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & marit & $ 1.9\times10^{-2} $ &   & 90 & home & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & among & $ 1.8\times10^{-2} $ &   & 91 & assault & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & support & $ 1.8\times10^{-2} $ &   & 92 & energi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & care & $ 1.8\times10^{-2} $ &   & 93 & qualit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & young & $ 1.8\times10^{-2} $ &   & 94 & educ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & foster & $ 1.7\times10^{-2} $ &   & 95 & matern & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & servic & $ 1.7\times10^{-2} $ &   & 96 & aggress & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & studi & $ 1.7\times10^{-2} $ &   & 97 & american & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & risk & $ 1.7\times10^{-2} $ &   & 98 & ethnic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & experienc & $ 1.7\times10^{-2} $ &   & 99 & relat & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & marri & $ 1.7\times10^{-2} $ &   & 100 & induc & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_9.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Andrology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & sperm & $ 2.2\times10^{-1} $ &   & 51 & cryopreserv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & infertil & $ 1.2\times10^{-1} $ &   & 52 & evalu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & testicular & $ 1.2\times10^{-1} $ &   & 53 & associ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & semen & $ 1.1\times10^{-1} $ &   & 54 & inject & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & spermatozoa & $ 1.1\times10^{-1} $ &   & 55 & malondialdehyd & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & male & $ 9.9\times10^{-2} $ &   & 56 & control & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & testi & $ 9.7\times10^{-2} $ &   & 57 & wistar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & motil & $ 8\times10^{-2} $ &   & 58 & glutathion & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & testosteron & $ 7.9\times10^{-2} $ &   & 59 & superoxid & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & men & $ 7.6\times10^{-2} $ &   & 60 & assay & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & spermatogenesi & $ 6.2\times10^{-2} $ &   & 61 & express & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & fertil & $ 6\times10^{-2} $ &   & 62 & fragment & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & ejacul & $ 5.4\times10^{-2} $ &   & 63 & simul & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & erectil & $ 4.9\times10^{-2} $ &   & 64 & stimul & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & semin & $ 4.7\times10^{-2} $ &   & 65 & method & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & hormon & $ 4.1\times10^{-2} $ &   & 66 & peroxid & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & reproduct & $ 3.9\times10^{-2} $ &   & 67 & week & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & group & $ 3.7\times10^{-2} $ &   & 68 & paramet & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & acrosom & $ 3.6\times10^{-2} $ &   & 69 & administr & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & signific & $ 3.4\times10^{-2} $ &   & 70 & thaw & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & androgen & $ 3.2\times10^{-2} $ &   & 71 & compar & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & rat & $ 3.1\times10^{-2} $ &   & 72 & oocyt & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & prostat & $ 2.9\times10^{-2} $ &   & 73 & morpholog & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & tubul & $ 2.8\times10^{-2} $ &   & 74 & concentr & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & studi & $ 2.5\times10^{-2} $ &   & 75 & percentag & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & dysfunct & $ 2.4\times10^{-2} $ &   & 76 & histopatholog & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & patient & $ 2.3\times10^{-2} $ &   & 77 & analys & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & paper & $ 2.3\times10^{-2} $ &   & 78 & apoptot & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & germ & $ 2.2\times10^{-2} $ &   & 79 & histolog & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & pregnanc & $ 2.2\times10^{-2} $ &   & 80 & catalas & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & normal & $ 1.9\times10^{-2} $ &   & 81 & intraperiton & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & divid & $ 1.9\times10^{-2} $ &   & 82 & embryo & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & level & $ 1.9\times10^{-2} $ &   & 83 & tissu & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & decreas & $ 1.7\times10^{-2} $ &   & 84 & receptor & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & serum & $ 1.6\times10^{-2} $ &   & 85 & day & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & antioxid & $ 1.6\times10^{-2} $ &   & 86 & increas & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & treatment & $ 1.6\times10^{-2} $ &   & 87 & base & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & follicl & $ 1.5\times10^{-2} $ &   & 88 & stain & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & count & $ 1.5\times10^{-2} $ &   & 89 & insemin & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & cell & $ 1.5\times10^{-2} $ &   & 90 & dismutas & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & treat & $ 1.5\times10^{-2} $ &   & 91 & induc & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & dna & $ 1.5\times10^{-2} $ &   & 92 & vitro & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & abnorm & $ 1.4\times10^{-2} $ &   & 93 & conclud & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & sexual & $ 1.4\times10^{-2} $ &   & 94 & receiv & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & total & $ 1.4\times10^{-2} $ &   & 95 & assess & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & chromatin & $ 1.3\times10^{-2} $ &   & 96 & order & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & ivf & $ 1.3\times10^{-2} $ &   & 97 & viabil & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & epithelium & $ 1.3\times10^{-2} $ &   & 98 & gene & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & aim & $ 1.3\times10^{-2} $ &   & 99 & dose & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & damag & $ 1.3\times10^{-2} $ &   & 100 & propos & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_90.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Film, Radio, Television}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & televis & $ 1.3\times10^{-1} $ &   & 51 & engag & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 1.2\times10^{-1} $ &   & 52 & 1970s & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cinema & $ 9.3\times10^{-2} $ &   & 53 & nation & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & film & $ 8.8\times10^{-2} $ &   & 54 & digit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & audienc & $ 6.8\times10^{-2} $ &   & 55 & patient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & media & $ 6\times10^{-2} $ &   & 56 & journalist & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & argu & $ 5.9\times10^{-2} $ &   & 57 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cultur & $ 4.8\times10^{-2} $ &   & 58 & measur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & narrat & $ 4.6\times10^{-2} $ &   & 59 & onlin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cinemat & $ 4.3\times10^{-2} $ &   & 60 & fan & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & genr & $ 4.2\times10^{-2} $ &   & 61 & war & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & polit & $ 3.8\times10^{-2} $ &   & 62 & conclus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & broadcast & $ 3.3\times10^{-2} $ &   & 63 & 1960s & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & filmmak & $ 3.3\times10^{-2} $ &   & 64 & public & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & discours & $ 3.2\times10^{-2} $ &   & 65 & recept & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & viewer & $ 3\times10^{-2} $ &   & 66 & realism & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & contemporari & $ 3\times10^{-2} $ &   & 67 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & result & $ 2.9\times10^{-2} $ &   & 68 & celebr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & british & $ 2.7\times10^{-2} $ &   & 69 & 1980s & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & social & $ 2.6\times10^{-2} $ &   & 70 & histori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & essay & $ 2.4\times10^{-2} $ &   & 71 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & drama & $ 2.4\times10^{-2} $ &   & 72 & script & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & aesthet & $ 2.3\times10^{-2} $ &   & 73 & obtain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & explor & $ 2.3\times10^{-2} $ &   & 74 & screen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & draw & $ 2.3\times10^{-2} $ &   & 75 & articul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & method & $ 2.3\times10^{-2} $ &   & 76 & critiqu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & transnat & $ 2.3\times10^{-2} $ &   & 77 & spectat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & stori & $ 2.3\times10^{-2} $ &   & 78 & literari & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & studio & $ 2.2\times10^{-2} $ &   & 79 & compar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & entertain & $ 2.1\times10^{-2} $ &   & 80 & discuss & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & documentari & $ 2.1\times10^{-2} $ &   & 81 & theatric & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & text & $ 2\times10^{-2} $ &   & 82 & theme & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & charact & $ 1.9\times10^{-2} $ &   & 83 & applic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & director & $ 1.9\times10^{-2} $ &   & 84 & industri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & portray & $ 1.8\times10^{-2} $ &   & 85 & higher & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & news & $ 1.8\times10^{-2} $ &   & 86 & focus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & popular & $ 1.8\times10^{-2} $ &   & 87 & histor & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & american & $ 1.7\times10^{-2} $ &   & 88 & evalu & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & writer & $ 1.7\times10^{-2} $ &   & 89 & effect & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & imagin & $ 1.7\times10^{-2} $ &   & 90 & temperatur & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & way & $ 1.7\times10^{-2} $ &   & 91 & debat & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & artist & $ 1.7\times10^{-2} $ &   & 92 & observ & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & style & $ 1.6\times10^{-2} $ &   & 93 & discurs & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & comedi & $ 1.6\times10^{-2} $ &   & 94 & 1950s & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & theatr & $ 1.6\times10^{-2} $ &   & 95 & offer & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & examin & $ 1.6\times10^{-2} $ &   & 96 & data & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & fiction & $ 1.6\times10^{-2} $ &   & 97 & world & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & represent & $ 1.5\times10^{-2} $ &   & 98 & corpor & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & ideolog & $ 1.5\times10^{-2} $ &   & 99 & archiv & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & creativ & $ 1.4\times10^{-2} $ &   & 100 & use & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_91.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Fisheries}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & fish & $ 3\times10^{-1} $ &   & 51 & prey & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & fisheri & $ 7.4\times10^{-2} $ &   & 52 & caught & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & speci & $ 6.5\times10^{-2} $ &   & 53 & infect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & juvenil & $ 6.3\times10^{-2} $ &   & 54 & innat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & aquacultur & $ 6.2\times10^{-2} $ &   & 55 & gulf & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & spawn & $ 5.2\times10^{-2} $ &   & 56 & cdna & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & stock & $ 5\times10^{-2} $ &   & 57 & signific & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & feed & $ 4.5\times10^{-2} $ &   & 58 & matur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & salmon & $ 4.3\times10^{-2} $ &   & 59 & pathogen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & diet & $ 3.9\times10^{-2} $ &   & 60 & suggest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & fed & $ 3.7\times10^{-2} $ &   & 61 & pond & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & trout & $ 3.5\times10^{-2} $ &   & 62 & commerci & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sea & $ 3.3\times10^{-2} $ &   & 63 & supplement & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & catch & $ 3.1\times10^{-2} $ &   & 64 & protein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & atlant & $ 3.1\times10^{-2} $ &   & 65 & gonad & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & gill & $ 2.8\times10^{-2} $ &   & 66 & coastal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & growth & $ 2.8\times10^{-2} $ &   & 67 & pelag & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & rear & $ 2.7\times10^{-2} $ &   & 68 & conserv & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & larva & $ 2.6\times10^{-2} $ &   & 69 & total & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & river & $ 2.6\times10^{-2} $ &   & 70 & bodi & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & shrimp & $ 2.6\times10^{-2} $ &   & 71 & highest & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & marin & $ 2.5\times10^{-2} $ &   & 72 & north & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & immun & $ 2.5\times10^{-2} $ &   & 73 & intestin & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & habitat & $ 2.4\times10^{-2} $ &   & 74 & conclus & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & dietari & $ 2.3\times10^{-2} $ &   & 75 & manag & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & vibrio & $ 2.3\times10^{-2} $ &   & 76 & tag & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & freshwat & $ 2.1\times10^{-2} $ &   & 77 & estuari & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & abund & $ 2.1\times10^{-2} $ &   & 78 & dure & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & farm & $ 2\times10^{-2} $ &   & 79 & ecosystem & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & paper & $ 1.9\times10^{-2} $ &   & 80 & bay & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & mortal & $ 1.9\times10^{-2} $ &   & 81 & amino & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & larval & $ 1.9\times10^{-2} $ &   & 82 & predat & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & water & $ 1.9\times10^{-2} $ &   & 83 & spleen & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & length & $ 1.8\times10^{-2} $ &   & 84 & cultur & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & patient & $ 1.8\times10^{-2} $ &   & 85 & bacteri & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & surviv & $ 1.7\times10^{-2} $ &   & 86 & liver & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & pacif & $ 1.7\times10^{-2} $ &   & 87 & period & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & popul & $ 1.6\times10^{-2} $ &   & 88 & summer & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & hatch & $ 1.6\times10^{-2} $ &   & 89 & biomass & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & weight & $ 1.5\times10^{-2} $ &   & 90 & meal & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & coast & $ 1.4\times10^{-2} $ &   & 91 & femal & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & egg & $ 1.4\times10^{-2} $ &   & 92 & tissu & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & season & $ 1.4\times10^{-2} $ &   & 93 & lipid & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & lake & $ 1.4\times10^{-2} $ &   & 94 & ocean & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & indic & $ 1.4\times10^{-2} $ &   & 95 & digest & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & tank & $ 1.4\times10^{-2} $ &   & 96 & gene & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & method & $ 1.3\times10^{-2} $ &   & 97 & trophic & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & propos & $ 1.3\times10^{-2} $ &   & 98 & declin & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & reproduct & $ 1.3\times10^{-2} $ &   & 99 & muscl & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & day & $ 1.3\times10^{-2} $ &   & 100 & food & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_92.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Folklore}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & folklor & $ 1.7\times10^{-1} $ &   & 51 & measur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 1.1\times10^{-1} $ &   & 52 & anthropolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & folk & $ 9\times10^{-2} $ &   & 53 & written & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & folklorist & $ 8.2\times10^{-2} $ &   & 54 & test & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & centuri & $ 6.5\times10^{-2} $ &   & 55 & way & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cultur & $ 6.1\times10^{-2} $ &   & 56 & improv & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ritual & $ 5.3\times10^{-2} $ &   & 57 & increas & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & tradit & $ 5.3\times10^{-2} $ &   & 58 & represent & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & legend & $ 4.6\times10^{-2} $ &   & 59 & high & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & narrat & $ 4.3\times10^{-2} $ &   & 60 & author & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & result & $ 4.2\times10^{-2} $ &   & 61 & method & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & indigen & $ 3.5\times10^{-2} $ &   & 62 & collect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & song & $ 3.2\times10^{-2} $ &   & 63 & aesthet & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & tale & $ 3\times10^{-2} $ &   & 64 & typolog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & symbol & $ 3\times10^{-2} $ &   & 65 & world & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & villag & $ 2.9\times10^{-2} $ &   & 66 & higher & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & polit & $ 2.8\times10^{-2} $ &   & 67 & low & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & religi & $ 2.8\times10^{-2} $ &   & 68 & ethnograph & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & stori & $ 2.6\times10^{-2} $ &   & 69 & reduc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & nineteenth & $ 2.6\times10^{-2} $ &   & 70 & religion & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & festiv & $ 2.6\times10^{-2} $ &   & 71 & patient & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & social & $ 2.6\times10^{-2} $ &   & 72 & use & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & heritag & $ 2.5\times10^{-2} $ &   & 73 & artist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & histor & $ 2.5\times10^{-2} $ &   & 74 & 19th & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & scholar & $ 2.3\times10^{-2} $ &   & 75 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & music & $ 2.2\times10^{-2} $ &   & 76 & british & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & text & $ 2.2\times10^{-2} $ &   & 77 & concept & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & fieldwork & $ 2.1\times10^{-2} $ &   & 78 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & societi & $ 2.1\times10^{-2} $ &   & 79 & whi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & argu & $ 2.1\times10^{-2} $ &   & 80 & ancient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & peopl & $ 2.1\times10^{-2} $ &   & 81 & south & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & archiv & $ 2\times10^{-2} $ &   & 82 & system & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & effect & $ 2\times10^{-2} $ &   & 83 & magic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & popular & $ 2\times10^{-2} $ &   & 84 & themselv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & genr & $ 2\times10^{-2} $ &   & 85 & obtain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & contemporari & $ 1.9\times10^{-2} $ &   & 86 & collector & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & twentieth & $ 1.9\times10^{-2} $ &   & 87 & eighteenth & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & model & $ 1.9\times10^{-2} $ &   & 88 & sing & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & offici & $ 1.8\times10^{-2} $ &   & 89 & context & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & belief & $ 1.8\times10^{-2} $ &   & 90 & past & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & ident & $ 1.7\times10^{-2} $ &   & 91 & literari & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & celebr & $ 1.7\times10^{-2} $ &   & 92 & treatment & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & modern & $ 1.7\times10^{-2} $ &   & 93 & compar & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & discuss & $ 1.7\times10^{-2} $ &   & 94 & interpret & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & essay & $ 1.6\times10^{-2} $ &   & 95 & simul & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & 20th & $ 1.6\times10^{-2} $ &   & 96 & scholarship & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & mediev & $ 1.5\times10^{-2} $ &   & 97 & rate & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & vernacular & $ 1.5\times10^{-2} $ &   & 98 & effici & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & today & $ 1.5\times10^{-2} $ &   & 99 & discours & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & histori & $ 1.5\times10^{-2} $ &   & 100 & danc & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_93.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Food Science and Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & food & $ 8\times10^{-2} $ &   & 51 & raw & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & acid & $ 5.4\times10^{-2} $ &   & 52 & respect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & content & $ 4.3\times10^{-2} $ &   & 53 & grape & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & antioxid & $ 4\times10^{-2} $ &   & 54 & moistur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & milk & $ 3.8\times10^{-2} $ &   & 55 & lipid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & product & $ 3.6\times10^{-2} $ &   & 56 & min & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & extract & $ 3.2\times10^{-2} $ &   & 57 & contamin & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & chromatographi & $ 2.9\times10^{-2} $ &   & 58 & flavor & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & phenol & $ 2.9\times10^{-2} $ &   & 59 & activ & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & concentr & $ 2.9\times10^{-2} $ &   & 60 & liquid & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & compound & $ 2.6\times10^{-2} $ &   & 61 & commerci & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & sensori & $ 2.4\times10^{-2} $ &   & 62 & water & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sampl & $ 2.4\times10^{-2} $ &   & 63 & qualiti & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & fruit & $ 2.3\times10^{-2} $ &   & 64 & shelf & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & ferment & $ 2.2\times10^{-2} $ &   & 65 & isol & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & oil & $ 2.2\times10^{-2} $ &   & 66 & bacteria & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & meat & $ 2.2\times10^{-2} $ &   & 67 & highest & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & hplc & $ 2\times10^{-2} $ &   & 68 & textur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & storag & $ 1.9\times10^{-2} $ &   & 69 & enzym & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & fatti & $ 1.8\times10^{-2} $ &   & 70 & digest & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & dri & $ 1.8\times10^{-2} $ &   & 71 & salmonella & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & dairi & $ 1.8\times10^{-2} $ &   & 72 & lactic & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & polyphenol & $ 1.7\times10^{-2} $ &   & 73 & contain & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & fat & $ 1.7\times10^{-2} $ &   & 74 & diet & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & starch & $ 1.7\times10^{-2} $ &   & 75 & volatil & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & patient & $ 1.7\times10^{-2} $ &   & 76 & detect & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & paper & $ 1.7\times10^{-2} $ &   & 77 & assay & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & cook & $ 1.6\times10^{-2} $ &   & 78 & cultivar & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & dpph & $ 1.5\times10^{-2} $ &   & 79 & produc & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & wine & $ 1.4\times10^{-2} $ &   & 80 & physicochem & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & spectrometri & $ 1.4\times10^{-2} $ &   & 81 & tast & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & fresh & $ 1.4\times10^{-2} $ &   & 82 & colour & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cfu & $ 1.3\times10^{-2} $ &   & 83 & beef & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & degre & $ 1.3\times10^{-2} $ &   & 84 & valu & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & nutrit & $ 1.3\times10^{-2} $ &   & 85 & antimicrobi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & consum & $ 1.3\times10^{-2} $ &   & 86 & ripen & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & scaveng & $ 1.3\times10^{-2} $ &   & 87 & propos & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & protein & $ 1.3\times10^{-2} $ &   & 88 & microbi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & total & $ 1.3\times10^{-2} $ &   & 89 & composit & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & sugar & $ 1.2\times10^{-2} $ &   & 90 & effect & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & flavonoid & $ 1.2\times10^{-2} $ &   & 91 & decreas & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & determin & $ 1.2\times10^{-2} $ &   & 92 & radic & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & lactobacillus & $ 1.2\times10^{-2} $ &   & 93 & rice & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & cow & $ 1.2\times10^{-2} $ &   & 94 & comput & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & dietari & $ 1.2\times10^{-2} $ &   & 95 & yeast & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & bioactiv & $ 1.1\times10^{-2} $ &   & 96 & recoveri & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & ingredi & $ 1.1\times10^{-2} $ &   & 97 & store & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & wheat & $ 1.1\times10^{-2} $ &   & 98 & microbiolog & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & solubl & $ 1.1\times10^{-2} $ &   & 99 & acet & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & anthocyanin & $ 1.1\times10^{-2} $ &   & 100 & soybean & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_94.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Forestry}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & forest & $ 2.3\times10^{-1} $ &   & 51 & disturb & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & tree & $ 1.7\times10^{-1} $ &   & 52 & divers & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & speci & $ 8.5\times10^{-2} $ &   & 53 & dri & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & wood & $ 8\times10^{-2} $ &   & 54 & densiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & stand & $ 7.2\times10^{-2} $ &   & 55 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & pine & $ 6.4\times10^{-2} $ &   & 56 & boreal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & pinus & $ 6\times10^{-2} $ &   & 57 & burn & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & plant & $ 5\times10^{-2} $ &   & 58 & northern & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & plantat & $ 4.5\times10^{-2} $ &   & 59 & variabl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & canopi & $ 4.5\times10^{-2} $ &   & 60 & root & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & spruce & $ 4.1\times10^{-2} $ &   & 61 & seed & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & timber & $ 4\times10^{-2} $ &   & 62 & domin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & soil & $ 4\times10^{-2} $ &   & 63 & southern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ecosystem & $ 3.8\times10^{-2} $ &   & 64 & inventori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & plot & $ 3.8\times10^{-2} $ &   & 65 & tropic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & forestri & $ 3.7\times10^{-2} $ &   & 66 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & climat & $ 3.6\times10^{-2} $ &   & 67 & product & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & veget & $ 3.6\times10^{-2} $ &   & 68 & environment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & seedl & $ 3.4\times10^{-2} $ &   & 69 & basal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & area & $ 3.3\times10^{-2} $ &   & 70 & differ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & manag & $ 3\times10^{-2} $ &   & 71 & natur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & growth & $ 2.9\times10^{-2} $ &   & 72 & conserv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & height & $ 2.9\times10^{-2} $ &   & 73 & temper & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & fire & $ 2.7\times10^{-2} $ &   & 74 & trait & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & oak & $ 2.6\times10^{-2} $ &   & 75 & stock & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & woodi & $ 2.6\times10^{-2} $ &   & 76 & chang & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & biomass & $ 2.5\times10^{-2} $ &   & 77 & mediterranean & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & land & $ 2.4\times10^{-2} $ &   & 78 & nutrient & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & site & $ 2.3\times10^{-2} $ &   & 79 & woodland & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & harvest & $ 2.3\times10^{-2} $ &   & 80 & nativ & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & leaf & $ 2.2\times10^{-2} $ &   & 81 & locat & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & stem & $ 2\times10^{-2} $ &   & 82 & north & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ecolog & $ 2\times10^{-2} $ &   & 83 & litter & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & year & $ 1.9\times10^{-2} $ &   & 84 & variat & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & landscap & $ 1.8\times10^{-2} $ &   & 85 & increas & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & season & $ 1.8\times10^{-2} $ &   & 86 & spatial & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & patient & $ 1.8\times10^{-2} $ &   & 87 & abund & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & regener & $ 1.8\times10^{-2} $ &   & 88 & beetl & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & drought & $ 1.8\times10^{-2} $ &   & 89 & declin & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & diamet & $ 1.8\times10^{-2} $ &   & 90 & across & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & annual & $ 1.7\times10^{-2} $ &   & 91 & grassland & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & grow & $ 1.7\times10^{-2} $ &   & 92 & carbon & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & habitat & $ 1.5\times10^{-2} $ &   & 93 & eastern & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & cover & $ 1.5\times10^{-2} $ &   & 94 & influenc & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & biodivers & $ 1.5\times10^{-2} $ &   & 95 & indic & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & mountain & $ 1.5\times10^{-2} $ &   & 96 & log & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & crown & $ 1.5\times10^{-2} $ &   & 97 & region & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & shrub & $ 1.4\times10^{-2} $ &   & 98 & propos & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & moistur & $ 1.3\times10^{-2} $ &   & 99 & old & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & bark & $ 1.3\times10^{-2} $ &   & 100 & estim & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_95.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Gastroenterology and Hepatology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1.8\times10^{-1} $ &   & 51 & surgic & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & conclus & $ 1.2\times10^{-1} $ &   & 52 & histolog & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & liver & $ 9.8\times10^{-2} $ &   & 53 & mucos & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & hepat & $ 9\times10^{-2} $ &   & 54 & recurr & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & aim & $ 8.4\times10^{-2} $ &   & 55 & bile & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & background & $ 7\times10^{-2} $ &   & 56 & infect & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & diseas & $ 6.7\times10^{-2} $ &   & 57 & diagnos & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & endoscop & $ 6.7\times10^{-2} $ &   & 58 & postop & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & bowel & $ 6.6\times10^{-2} $ &   & 59 & prospect & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & resect & $ 4.7\times10^{-2} $ &   & 60 & abdomin & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cirrhosi & $ 4.6\times10^{-2} $ &   & 61 & multivari & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & clinic & $ 4.2\times10^{-2} $ &   & 62 & hospit & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & crohn & $ 4.2\times10^{-2} $ &   & 63 & age & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & gastric & $ 4\times10^{-2} $ &   & 64 & fibrosi & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & hepatocellular & $ 3.9\times10^{-2} $ &   & 65 & hbv & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & underw & $ 3.9\times10^{-2} $ &   & 66 & rectal & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & pancreat & $ 3.8\times10^{-2} $ &   & 67 & transplant & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & coliti & $ 3.7\times10^{-2} $ &   & 68 & virus & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & endoscopi & $ 3.7\times10^{-2} $ &   & 69 & serum & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cancer & $ 3.7\times10^{-2} $ &   & 70 & result & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & ulcer & $ 3.5\times10^{-2} $ &   & 71 & treat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & treatment & $ 3.4\times10^{-2} $ &   & 72 & includ & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & therapi & $ 3.4\times10^{-2} $ &   & 73 & factor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & gastrointestin & $ 3.3\times10^{-2} $ &   & 74 & lesion & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & colorect & $ 3.2\times10^{-2} $ &   & 75 & bleed & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & carcinoma & $ 3.2\times10^{-2} $ &   & 76 & cohort & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & retrospect & $ 3.1\times10^{-2} $ &   & 77 & mortal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & paper & $ 3.1\times10^{-2} $ &   & 78 & structur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & chronic & $ 3.1\times10^{-2} $ &   & 79 & group & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & associ & $ 2.9\times10^{-2} $ &   & 80 & score & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & hcc & $ 2.9\times10^{-2} $ &   & 81 & propos & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & esophag & $ 2.9\times10^{-2} $ &   & 82 & duct & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & surgeri & $ 2.8\times10^{-2} $ &   & 83 & inflamm & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & outcom & $ 2.7\times10^{-2} $ &   & 84 & follow & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & complic & $ 2.7\times10^{-2} $ &   & 85 & assess & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & median & $ 2.7\times10^{-2} $ &   & 86 & symptom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & method & $ 2.6\times10^{-2} $ &   & 87 & consecut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & intestin & $ 2.6\times10^{-2} $ &   & 88 & enrol & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & diagnosi & $ 2.6\times10^{-2} $ &   & 89 & adenocarcinoma & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & tumor & $ 2.5\times10^{-2} $ &   & 90 & laparoscop & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & biopsi & $ 2.5\times10^{-2} $ &   & 91 & receiv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & inflammatori & $ 2.5\times10^{-2} $ &   & 92 & mucosa & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & risk & $ 2.4\times10^{-2} $ &   & 93 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & hcv & $ 2.4\times10^{-2} $ &   & 94 & virolog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & colon & $ 2.4\times10^{-2} $ &   & 95 & efficaci & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & biliari & $ 2.3\times10^{-2} $ &   & 96 & evalu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & surviv & $ 2.3\times10^{-2} $ &   & 97 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & signific & $ 2.3\times10^{-2} $ &   & 98 & rate & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & year & $ 2.3\times10^{-2} $ &   & 99 & incid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & review & $ 2.2\times10^{-2} $ &   & 100 & studi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_96.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Genetics and Heredity}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & gene & $ 1.8\times10^{-1} $ &   & 51 & mitochondri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & genom & $ 1.3\times10^{-1} $ &   & 52 & inherit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & genet & $ 1.2\times10^{-1} $ &   & 53 & role & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & sequenc & $ 7.6\times10^{-2} $ &   & 54 & qtl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & chromosom & $ 5.9\times10^{-2} $ &   & 55 & mutant & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & allel & $ 5.5\times10^{-2} $ &   & 56 & heterozygos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & mutat & $ 5.4\times10^{-2} $ &   & 57 & diverg & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & polymorph & $ 5.1\times10^{-2} $ &   & 58 & human & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & phenotyp & $ 4.9\times10^{-2} $ &   & 59 & seq & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & loci & $ 4.8\times10^{-2} $ &   & 60 & involv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & dna & $ 4.6\times10^{-2} $ &   & 61 & putat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & genotyp & $ 4.3\times10^{-2} $ &   & 62 & individu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & express & $ 4.2\times10^{-2} $ &   & 63 & copi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & transcript & $ 3.8\times10^{-2} $ &   & 64 & background & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & protein & $ 3.7\times10^{-2} $ &   & 65 & reveal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & identifi & $ 3.6\times10^{-2} $ &   & 66 & homolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & nucleotid & $ 3.3\times10^{-2} $ &   & 67 & pcr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & paper & $ 2.9\times10^{-2} $ &   & 68 & linkag & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & trait & $ 2.9\times10^{-2} $ &   & 69 & novo & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & popul & $ 2.8\times10^{-2} $ &   & 70 & recess & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & locus & $ 2.7\times10^{-2} $ &   & 71 & heterozyg & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & marker & $ 2.6\times10^{-2} $ &   & 72 & annot & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & famili & $ 2.6\times10^{-2} $ &   & 73 & wild & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & associ & $ 2.5\times10^{-2} $ &   & 74 & differenti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & variant & $ 2.5\times10^{-2} $ &   & 75 & development & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & snps & $ 2.4\times10^{-2} $ &   & 76 & homozyg & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & speci & $ 2.2\times10^{-2} $ &   & 77 & variat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & encod & $ 2.2\times10^{-2} $ &   & 78 & drosophila & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & regul & $ 2.2\times10^{-2} $ &   & 79 & epigenet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & snp & $ 2.2\times10^{-2} $ &   & 80 & chromatin & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & evolutionari & $ 2.1\times10^{-2} $ &   & 81 & specif & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & rna & $ 2\times10^{-2} $ &   & 82 & solut & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & delet & $ 2\times10^{-2} $ &   & 83 & regulatori & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & microsatellit & $ 1.9\times10^{-2} $ &   & 84 & analysi & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & transcriptom & $ 1.9\times10^{-2} $ &   & 85 & previous & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & autosom & $ 1.9\times10^{-2} $ &   & 86 & evolut & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cell & $ 1.8\times10^{-2} $ &   & 87 & metabol & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & phylogenet & $ 1.8\times10^{-2} $ &   & 88 & candid & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & suggest & $ 1.8\times10^{-2} $ &   & 89 & disord & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & molecular & $ 1.7\times10^{-2} $ &   & 90 & surfac & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & divers & $ 1.6\times10^{-2} $ &   & 91 & phylogeni & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & conserv & $ 1.6\times10^{-2} $ &   & 92 & recombin & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & breed & $ 1.6\times10^{-2} $ &   & 93 & microarray & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & exon & $ 1.6\times10^{-2} $ &   & 94 & ancestr & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & pathway & $ 1.5\times10^{-2} $ &   & 95 & herit & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & diseas & $ 1.5\times10^{-2} $ &   & 96 & wide & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & region & $ 1.5\times10^{-2} $ &   & 97 & bind & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & haplotyp & $ 1.5\times10^{-2} $ &   & 98 & splice & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & lineag & $ 1.5\times10^{-2} $ &   & 99 & plant & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & syndrom & $ 1.4\times10^{-2} $ &   & 100 & mous & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_97.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Geochemistry and Geophysics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & seismic & $ 9.4\times10^{-2} $ &   & 51 & radar & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & rock & $ 8.5\times10^{-2} $ &   & 52 & northern & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & mantl & $ 6.9\times10^{-2} $ &   & 53 & constrain & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & crust & $ 5.2\times10^{-2} $ &   & 54 & model & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & crustal & $ 4.9\times10^{-2} $ &   & 55 & orogen & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & earthquak & $ 4.7\times10^{-2} $ &   & 56 & composit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & zone & $ 4.6\times10^{-2} $ &   & 57 & conclus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & isotop & $ 4.5\times10^{-2} $ &   & 58 & belt & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & subduct & $ 4.2\times10^{-2} $ &   & 59 & upper & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & tecton & $ 4.1\times10^{-2} $ &   & 60 & near & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & geolog & $ 4\times10^{-2} $ &   & 61 & emplac & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & lithospher & $ 4\times10^{-2} $ &   & 62 & estim & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & earth & $ 3.9\times10^{-2} $ &   & 63 & fluid & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & magma & $ 3.8\times10^{-2} $ &   & 64 & variat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & miner & $ 3.8\times10^{-2} $ &   & 65 & subsurfac & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & geochem & $ 3.8\times10^{-2} $ &   & 66 & station & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & magmat & $ 3.7\times10^{-2} $ &   & 67 & deform & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & fault & $ 3.5\times10^{-2} $ &   & 68 & observ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & ocean & $ 3.4\times10^{-2} $ &   & 69 & igneous & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & depth & $ 3.3\times10^{-2} $ &   & 70 & event & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & volcan & $ 3.2\times10^{-2} $ &   & 71 & erupt & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & data & $ 2.9\times10^{-2} $ &   & 72 & record & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & basin & $ 2.9\times10^{-2} $ &   & 73 & eastern & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & sediment & $ 2.8\times10^{-2} $ &   & 74 & locat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & basalt & $ 2.7\times10^{-2} $ &   & 75 & plagioclas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & melt & $ 2.5\times10^{-2} $ &   & 76 & resolut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & beneath & $ 2.5\times10^{-2} $ &   & 77 & silic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & continent & $ 2.5\times10^{-2} $ &   & 78 & surfac & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & geophys & $ 2.3\times10^{-2} $ &   & 79 & granit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & interpret & $ 2.2\times10^{-2} $ &   & 80 & mineralog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & sedimentari & $ 2.1\times10^{-2} $ &   & 81 & deep & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & slip & $ 2.1\times10^{-2} $ &   & 82 & litholog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & olivin & $ 2.1\times10^{-2} $ &   & 83 & enrich & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & shallow & $ 2.1\times10^{-2} $ &   & 84 & east & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & patient & $ 2.1\times10^{-2} $ &   & 85 & occur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & metamorph & $ 2.1\times10^{-2} $ &   & 86 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & sourc & $ 2\times10^{-2} $ &   & 87 & reservoir & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & veloc & $ 2\times10^{-2} $ &   & 88 & intrus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & along & $ 1.9\times10^{-2} $ &   & 89 & ree & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & synthet & $ 1.9\times10^{-2} $ &   & 90 & craton & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & similar & $ 1.9\times10^{-2} $ &   & 91 & south & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & wave & $ 1.9\times10^{-2} $ &   & 92 & satellit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & region & $ 1.9\times10^{-2} $ &   & 93 & dip & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & anomali & $ 1.8\times10^{-2} $ &   & 94 & slab & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & mafic & $ 1.8\times10^{-2} $ &   & 95 & ridg & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & southern & $ 1.8\times10^{-2} $ &   & 96 & thrust & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & trace & $ 1.8\times10^{-2} $ &   & 97 & vertic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & zircon & $ 1.7\times10^{-2} $ &   & 98 & uplift & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & north & $ 1.7\times10^{-2} $ &   & 99 & reflect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & invers & $ 1.7\times10^{-2} $ &   & 100 & sea & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_98.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Geography}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & geographi & $ 7.9\times10^{-2} $ &   & 51 & climat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & urban & $ 7.6\times10^{-2} $ &   & 52 & method & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & citi & $ 5.7\times10^{-2} $ &   & 53 & agricultur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & polit & $ 5.3\times10^{-2} $ &   & 54 & gis & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & geograph & $ 5\times10^{-2} $ &   & 55 & metropolitan & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & spatial & $ 4.7\times10^{-2} $ &   & 56 & contest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & argu & $ 4.2\times10^{-2} $ &   & 57 & countri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & polici & $ 4.2\times10^{-2} $ &   & 58 & interview & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 4.1\times10^{-2} $ &   & 59 & labour & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & econom & $ 3.9\times10^{-2} $ &   & 60 & migrant & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & articl & $ 3.6\times10^{-2} $ &   & 61 & perspect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & land & $ 3.3\times10^{-2} $ &   & 62 & conclus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & draw & $ 3.2\times10^{-2} $ &   & 63 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & landscap & $ 2.9\times10^{-2} $ &   & 64 & debat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & govern & $ 2.7\times10^{-2} $ &   & 65 & narrat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & economi & $ 2\times10^{-2} $ &   & 66 & examin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & place & $ 2\times10^{-2} $ &   & 67 & environment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & rural & $ 2\times10^{-2} $ &   & 68 & sector & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & research & $ 2\times10^{-2} $ &   & 69 & livelihood & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & area & $ 1.9\times10^{-2} $ &   & 70 & clinic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & explor & $ 1.9\times10^{-2} $ &   & 71 & world & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & actor & $ 1.9\times10^{-2} $ &   & 72 & cultur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & territori & $ 1.8\times10^{-2} $ &   & 73 & result & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & region & $ 1.8\times10^{-2} $ &   & 74 & develop & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & space & $ 1.8\times10^{-2} $ &   & 75 & particular & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & patient & $ 1.7\times10^{-2} $ &   & 76 & emerg & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & communiti & $ 1.7\times10^{-2} $ &   & 77 & ecolog & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & context & $ 1.7\times10^{-2} $ &   & 78 & question & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & focus & $ 1.7\times10^{-2} $ &   & 79 & conceptu & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & public & $ 1.7\times10^{-2} $ &   & 80 & concept & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & discours & $ 1.6\times10^{-2} $ &   & 81 & residenti & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & paper & $ 1.6\times10^{-2} $ &   & 82 & protein & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & socio & $ 1.6\times10^{-2} $ &   & 83 & map & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & nation & $ 1.6\times10^{-2} $ &   & 84 & within & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & plan & $ 1.6\times10^{-2} $ &   & 85 & resid & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & understand & $ 1.6\times10^{-2} $ &   & 86 & natur & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & engag & $ 1.5\times10^{-2} $ &   & 87 & across & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & capit & $ 1.5\times10^{-2} $ &   & 88 & transnat & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & way & $ 1.5\times10^{-2} $ &   & 89 & attent & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & market & $ 1.5\times10^{-2} $ &   & 90 & sustain & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & local & $ 1.4\times10^{-2} $ &   & 91 & farmer & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & global & $ 1.4\times10^{-2} $ &   & 92 & negoti & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & peopl & $ 1.4\times10^{-2} $ &   & 93 & experiment & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & cell & $ 1.4\times10^{-2} $ &   & 94 & project & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & practic & $ 1.4\times10^{-2} $ &   & 95 & embodi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & contemporari & $ 1.4\times10^{-2} $ &   & 96 & opportun & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & neoliber & $ 1.3\times10^{-2} $ &   & 97 & electron & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & empir & $ 1.3\times10^{-2} $ &   & 98 & highlight & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & histor & $ 1.3\times10^{-2} $ &   & 99 & privat & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & institut & $ 1.2\times10^{-2} $ &   & 100 & live & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_99.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Geography, Physical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & climat & $ 7.2\times10^{-2} $ &   & 51 & site & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & sediment & $ 6.2\times10^{-2} $ &   & 52 & sedimentari & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & holocen & $ 5.1\times10^{-2} $ &   & 53 & radiocarbon & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & area & $ 5.1\times10^{-2} $ &   & 54 & valley & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & ice & $ 4.5\times10^{-2} $ &   & 55 & topograph & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & glacial & $ 4.2\times10^{-2} $ &   & 56 & eastern & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & spatial & $ 4\times10^{-2} $ &   & 57 & south & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & land & $ 3.9\times10^{-2} $ &   & 58 & geograph & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & glacier & $ 3.6\times10^{-2} $ &   & 59 & period & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & pleistocen & $ 3.4\times10^{-2} $ &   & 60 & stratigraph & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & veget & $ 3.3\times10^{-2} $ &   & 61 & season & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & sea & $ 3.3\times10^{-2} $ &   & 62 & east & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & river & $ 3.1\times10^{-2} $ &   & 63 & coast & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & region & $ 3.1\times10^{-2} $ &   & 64 & dure & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & landscap & $ 3\times10^{-2} $ &   & 65 & last & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & basin & $ 2.7\times10^{-2} $ &   & 66 & hydrolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & remot & $ 2.6\times10^{-2} $ &   & 67 & marin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mountain & $ 2.6\times10^{-2} $ &   & 68 & summer & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & date & $ 2.6\times10^{-2} $ &   & 69 & soil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & map & $ 2.6\times10^{-2} $ &   & 70 & terrestri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & data & $ 2.5\times10^{-2} $ &   & 71 & tempor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cover & $ 2.5\times10^{-2} $ &   & 72 & flood & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & satellit & $ 2.5\times10^{-2} $ &   & 73 & water & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & forest & $ 2.4\times10^{-2} $ &   & 74 & scale & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & lake & $ 2.4\times10^{-2} $ &   & 75 & sens & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & southern & $ 2.4\times10^{-2} $ &   & 76 & proxi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & geomorpholog & $ 2.4\times10^{-2} $ &   & 77 & archaeolog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & sar & $ 2.4\times10^{-2} $ &   & 78 & pattern & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & northern & $ 2.4\times10^{-2} $ &   & 79 & isotop & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & eros & $ 2.4\times10^{-2} $ &   & 80 & fossil & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & resolut & $ 2.3\times10^{-2} $ &   & 81 & precipit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & locat & $ 2.3\times10^{-2} $ &   & 82 & retreat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cal & $ 2.3\times10^{-2} $ &   & 83 & urban & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & late & $ 2.2\times10^{-2} $ &   & 84 & pollen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & north & $ 2.2\times10^{-2} $ &   & 85 & monsoon & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & reconstruct & $ 2.2\times10^{-2} $ &   & 86 & ecolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & chang & $ 2.2\times10^{-2} $ &   & 87 & west & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & slope & $ 2.1\times10^{-2} $ &   & 88 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & coastal & $ 2.1\times10^{-2} $ &   & 89 & snow & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & record & $ 2.1\times10^{-2} $ &   & 90 & ecosystem & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & chronolog & $ 1.9\times10^{-2} $ &   & 91 & island & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & gis & $ 1.9\times10^{-2} $ &   & 92 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & assemblag & $ 1.9\times10^{-2} $ &   & 93 & elev & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & patient & $ 1.8\times10^{-2} $ &   & 94 & past & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & fluvial & $ 1.8\times10^{-2} $ &   & 95 & geolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & deposit & $ 1.8\times10^{-2} $ &   & 96 & along & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & imageri & $ 1.7\times10^{-2} $ &   & 97 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & radar & $ 1.7\times10^{-2} $ &   & 98 & landsat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & warm & $ 1.7\times10^{-2} $ &   & 99 & zone & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & ocean & $ 1.7\times10^{-2} $ &   & 100 & middl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage

